Approximate Bayesian Forecasting

Approximate Bayesian Computation (ABC) has become increasingly prominent as a method for conducting parameter inference in a range of challenging statistical problems, most notably those characterized by an intractable likelihood function. In this paper, we focus on the use of ABC not as a tool for parametric inference, but as a means of generating probabilistic forecasts; or for conducting what we refer to as `approximate Bayesian forecasting'. The four key issues explored are: i) the link between the theoretical behavior of the ABC posterior and that of the ABC-based predictive; ii) the use of proper scoring rules to measure the (potential) loss of forecast accuracy when using an approximate rather than an exact predictive; iii) the performance of approximate Bayesian forecasting in state space models; and iv) the use of forecasting criteria to inform the selection of ABC summaries in empirical settings. The primary finding of the paper is that ABC can provide a computationally efficient means of generating probabilistic forecasts that are nearly identical to those produced by the exact predictive, and in a fraction of the time required to produce predictions via an exact method. y identical to those produced by the exact predictive, and in a fraction of the time required to produce predictions via an exact method.

==> ABF_Fig1.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.498039215803146,0}
\definecolor{mycolor2}{rgb}{1,0,1}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=2.0,
xlabel={$\sigma$},
ymin=0,
ymax=14,
name=plot1,
title={Panel (A)},
axis x line*=bottom,
axis y line*=left,
%legend style={at={(0.403769841269841,0.768076063016899)},anchor=south west,draw=black,fill=white,legend cell align=left}
legend style={align=left}
]
\addplot [
color=black,
solid,
line width=1.5pt
]
table[row sep=crcr]{
0.1 0\\
0.129292929292929 0\\
0.158585858585859 0\\
0.187878787878788 0\\
0.217171717171717 0\\
0.246464646464646 0\\
0.275757575757576 0\\
0.305050505050505 0\\
0.334343434343434 0\\
0.363636363636364 0\\
0.392929292929293 0\\
0.422222222222222 0\\
0.451515151515152 0\\
0.480808080808081 0\\
0.51010101010101 0\\
0.539393939393939 0\\
0.568686868686869 0\\
0.597979797979798 1.0969508571529e-298\\
0.627272727272727 9.88796086321229e-241\\
0.656565656565657 4.62577213333755e-189\\
0.685858585858586 1.12310319302806e-143\\
0.715151515151515 1.41518435305269e-104\\
0.744444444444444 9.25474174295691e-72\\
0.773737373737374 3.14104038174116e-45\\
0.803030303030303 5.53274513832413e-25\\
0.832323232323232 5.05784762873732e-11\\
0.861616161616162 0.00239977773293449\\
0.890909090909091 0.140039694826217\\
0.92020202020202 1.69629403409803\\
0.949494949494949 7.30401932660279\\
0.978787878787879 13.2186024385001\\
1.00808080808081 9.4996161839815\\
1.03737373737374 2.13571182067358\\
1.06666666666667 0.266278526596933\\
1.0959595959596 0.0395176881530245\\
1.12525252525253 2.34193614001725e-08\\
1.15454545454545 1.00368696792166e-20\\
1.18383838383838 2.42222148246758e-39\\
1.21313131313131 3.08873384125507e-64\\
1.24242424242424 2.05240981323462e-95\\
1.27171717171717 7.08458776008708e-133\\
1.3010101010101 1.26946191776304e-176\\
1.33030303030303 1.18060800064217e-226\\
1.35959595959596 5.69842975043956e-283\\
1.38888888888889 0\\
1.41818181818182 0\\
1.44747474747475 0\\
1.47676767676768 0\\
1.50606060606061 0\\
1.53535353535354 0\\
1.56464646464646 0\\
1.59393939393939 0\\
1.62323232323232 0\\
1.65252525252525 0\\
1.68181818181818 0\\
1.71111111111111 0\\
1.74040404040404 0\\
1.76969696969697 0\\
1.7989898989899 0\\
1.82828282828283 0\\
1.85757575757576 0\\
1.88686868686869 0\\
1.91616161616162 0\\
1.94545454545455 0\\
1.97474747474747 0\\
2.0040404040404 0\\
2.03333333333333 0\\
2.06262626262626 0\\
2.09191919191919 0\\
2.12121212121212 0\\
2.15050505050505 0\\
2.17979797979798 0\\
2.20909090909091 0\\
2.23838383838384 0\\
2.26767676767677 0\\
2.2969696969697 0\\
2.32626262626263 0\\
2.35555555555556 0\\
2.38484848484848 0\\
2.41414141414141 0\\
2.44343434343434 0\\
2.47272727272727 0\\
2.5020202020202 0\\
2.53131313131313 0\\
2.56060606060606 0\\
2.58989898989899 0\\
2.61919191919192 0\\
2.64848484848485 0\\
2.67777777777778 0\\
2.70707070707071 0\\
2.73636363636364 0\\
2.76565656565657 0\\
2.7949494949495 0\\
2.82424242424242 0\\
2.85353535353535 0\\
2.88282828282828 0\\
2.91212121212121 0\\
2.94141414141414 0\\
2.97070707070707 0\\
3 0\\
};
\addlegendentry{Exact};

\addplot [
color=red,
dashed,
line width=1.5pt
]
table[row sep=crcr]{
0.1 2.17287771063411e-185\\
0.129292929292929 6.42731745373227e-169\\
0.158585858585859 3.18727212455256e-153\\
0.187878787878788 2.64974124681098e-138\\
0.217171717171717 3.69302898856303e-124\\
0.246464646464646 8.62892905042608e-111\\
0.275757575757576 3.38007250699515e-98\\
0.305050505050505 2.21967857135716e-86\\
0.334343434343434 2.44370718739114e-75\\
0.363636363636364 4.5102787986503e-65\\
0.392929292929293 1.39557493063085e-55\\
0.422222222222222 7.23935102549848e-47\\
0.451515151515152 6.29573054322929e-39\\
0.480808080808081 9.17914441195179e-32\\
0.51010101010101 2.24385900331916e-25\\
0.539393939393939 9.19829874778429e-20\\
0.568686868686869 6.32674753056748e-15\\
0.597979797979798 7.31400687957274e-11\\
0.627272727272727 1.42878653436938e-07\\
0.656565656565657 4.79961436077668e-05\\
0.685858585858586 0.00293481648583441\\
0.715151515151515 0.0386164299060812\\
0.744444444444444 0.158693409371315\\
0.773737373737374 0.40171043190303\\
0.803030303030303 1.07655393507887\\
0.832323232323232 1.87124216079095\\
0.861616161616162 2.52917795260473\\
0.890909090909091 3.74134816693579\\
0.92020202020202 4.4182366881054\\
0.949494949494949 3.90040618394126\\
0.978787878787879 3.57264472572082\\
1.00808080808081 3.53974468875044\\
1.03737373737374 3.19846716541445\\
1.06666666666667 2.74968364804226\\
1.0959595959596 1.77548849640787\\
1.12525252525253 0.854887278594486\\
1.15454545454545 0.250401719496222\\
1.18383838383838 0.0501674290457665\\
1.21313131313131 0.00722741985457057\\
1.24242424242424 0.000249867036107344\\
1.27171717171717 1.49943265148774e-06\\
1.3010101010101 1.51297376301856e-09\\
1.33030303030303 2.56002263388216e-13\\
1.35959595959596 7.26208361822133e-18\\
1.38888888888889 3.45361982048838e-23\\
1.41818181818182 2.75348567983481e-29\\
1.44747474747475 3.68032398120081e-36\\
1.47676767676768 8.24677620809688e-44\\
1.50606060606061 3.09797062016365e-52\\
1.53535353535354 1.95103611200565e-61\\
1.56464646464646 2.05991001288449e-71\\
1.59393939393939 3.64607935856049e-82\\
1.62323232323232 1.08192937694427e-93\\
1.65252525252525 5.38228433305885e-106\\
1.68181818181818 4.48878999896604e-119\\
1.71111111111111 6.27605682374902e-133\\
1.74040404040404 1.47109044161966e-147\\
1.76969696969697 5.78078487504783e-163\\
1.7989898989899 3.80828261202462e-179\\
1.82828282828283 4.20597279607644e-196\\
1.85757575757576 7.78751106178983e-214\\
1.88686868686869 2.41727366914926e-232\\
1.91616161616162 1.25790514621438e-251\\
1.94545454545455 1.09739984365565e-271\\
1.97474747474747 1.60500659677599e-292\\
2.0040404040404 3.93535284259224e-314\\
2.03333333333333 0\\
2.06262626262626 0\\
2.09191919191919 0\\
2.12121212121212 0\\
2.15050505050505 0\\
2.17979797979798 0\\
2.20909090909091 0\\
2.23838383838384 0\\
2.26767676767677 0\\
2.2969696969697 0\\
2.32626262626263 0\\
2.35555555555556 0\\
2.38484848484848 0\\
2.41414141414141 0\\
2.44343434343434 0\\
2.47272727272727 0\\
2.5020202020202 0\\
2.53131313131313 0\\
2.56060606060606 0\\
2.58989898989899 0\\
2.61919191919192 0\\
2.64848484848485 0\\
2.67777777777778 0\\
2.70707070707071 0\\
2.73636363636364 0\\
2.76565656565657 0\\
2.7949494949495 0\\
2.82424242424242 0\\
2.85353535353535 0\\
2.88282828282828 0\\
2.91212121212121 0\\
2.94141414141414 0\\
2.97070707070707 0\\
3 0\\
};
\addlegendentry{ABC-$\eta{}^{\text{1}}$};

\addplot [
color=blue,
dotted,
line width=1.5pt
]
table[row sep=crcr]{
0.1 9.21551024176206e-33\\
0.129292929292929 4.46040196549424e-29\\
0.158585858585859 1.24797893578383e-25\\
0.187878787878788 2.01916649152568e-22\\
0.217171717171717 1.8901326970181e-19\\
0.246464646464646 1.02446192167694e-16\\
0.275757575757576 3.21858942027812e-14\\
0.305050505050505 5.87104083965657e-12\\
0.334343434343434 6.23309669609578e-10\\
0.363636363636364 3.86558363773659e-08\\
0.392929292929293 1.40810745677678e-06\\
0.422222222222222 3.03816680722101e-05\\
0.451515151515152 0.000393378262580105\\
0.480808080808081 0.00312062049619643\\
0.51010101010101 0.0156858473298683\\
0.539393939393939 0.0527440403510085\\
0.568686868686869 0.128611370096124\\
0.597979797979798 0.250027120254749\\
0.627272727272727 0.417224410759789\\
0.656565656565657 0.627610779156068\\
0.685858585858586 0.89722895641535\\
0.715151515151515 1.23846741702629\\
0.744444444444444 1.57930941265363\\
0.773737373737374 1.83444033045364\\
0.803030303030303 2.03644575514125\\
0.832323232323232 2.22280247973258\\
0.861616161616162 2.32636165803903\\
0.890909090909091 2.31215640123718\\
0.92020202020202 2.21729863800255\\
0.949494949494949 2.08265500796654\\
0.978787878787879 1.97963559817198\\
1.00808080808081 1.96689712539323\\
1.03737373737374 1.98272967231341\\
1.06666666666667 1.87696549790641\\
1.0959595959596 1.59530208110908\\
1.12525252525253 1.25891578179863\\
1.15454545454545 0.982311216027856\\
1.18383838383838 0.74891293003133\\
1.21313131313131 0.541050338938827\\
1.24242424242424 0.389639706439329\\
1.27171717171717 0.276140138235006\\
1.3010101010101 0.169014465079461\\
1.33030303030303 0.0831638576506897\\
1.35959595959596 0.0326468066961941\\
1.38888888888889 0.00972000073156217\\
1.41818181818182 0.00199067909128798\\
1.44747474747475 0.000258419283502632\\
1.47676767676768 2.0298222215778e-05\\
1.50606060606061 9.4290220791803e-07\\
1.53535353535354 2.56170415678205e-08\\
1.56464646464646 4.04774405258925e-10\\
1.59393939393939 3.70877824809377e-12\\
1.62323232323232 1.96730258496765e-14\\
1.65252525252525 6.03571856995348e-17\\
1.68181818181818 1.07045647017398e-19\\
1.71111111111111 1.09711637753479e-22\\
1.74040404040404 6.49677423904972e-26\\
1.76969696969697 2.22256842964822e-29\\
1.7989898989899 4.39233434023607e-33\\
1.82828282828283 5.01419106657181e-37\\
1.85757575757576 3.30644271001848e-41\\
1.88686868686869 1.25941651576155e-45\\
1.91616161616162 2.77090851998646e-50\\
1.94545454545455 3.52141414037376e-55\\
1.97474747474747 2.58495353560064e-60\\
2.0040404040404 1.09604469010823e-65\\
2.03333333333333 2.68437486445808e-71\\
2.06262626262626 3.79749438900794e-77\\
2.09191919191919 3.10305884400672e-83\\
2.12121212121212 1.46460888600813e-89\\
2.15050505050505 3.99293310937883e-96\\
2.17979797979798 6.28783420129784e-103\\
2.20909090909091 5.71937774353074e-110\\
2.23838383838384 3.0049352514315e-117\\
2.26767676767677 9.11927023215206e-125\\
2.2969696969697 1.59854061962901e-132\\
2.32626262626263 1.61854913603367e-140\\
2.35555555555556 9.46600477559244e-149\\
2.38484848484848 3.19776222613342e-157\\
2.41414141414141 6.2397075350297e-166\\
2.44343434343434 7.03268097529377e-175\\
2.47272727272727 4.57842617944038e-184\\
2.5020202020202 1.72167087180637e-193\\
2.53131313131313 3.73957858297375e-203\\
2.56060606060606 4.69173865000492e-213\\
2.58989898989899 3.40003647757147e-223\\
2.61919191919192 1.42321973416847e-233\\
2.64848484848485 3.44111315362093e-244\\
2.67777777777778 4.80578753424285e-255\\
2.70707070707071 3.87675892669447e-266\\
2.73636363636364 1.80639050060704e-277\\
2.76565656565657 4.86175536401582e-289\\
2.7949494949495 7.55810949825054e-301\\
2.82424242424242 6.78690660777532e-313\\
2.85353535353535 0\\
2.88282828282828 0\\
2.91212121212121 0\\
2.94141414141414 0\\
2.97070707070707 0\\
3 0\\
};
\addlegendentry{ABC-$\eta{}^{\text{2}}$};

\addplot [
color=mycolor1,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=1.5pt
]
table[row sep=crcr]{
0.1 0.00091723654152806\\
0.129292929292929 0.00299565061935438\\
0.158585858585859 0.00788487984537782\\
0.187878787878788 0.0170335727177898\\
0.217171717171717 0.0310969942879917\\
0.246464646464646 0.0502206099595659\\
0.275757575757576 0.076079249971007\\
0.305050505050505 0.113177490427116\\
0.334343434343434 0.166037191646158\\
0.363636363636364 0.234216418404172\\
0.392929292929293 0.311615670578357\\
0.422222222222222 0.391114626584414\\
0.451515151515152 0.468253185275494\\
0.480808080808081 0.541416018425012\\
0.51010101010101 0.612361464842293\\
0.539393939393939 0.687143423290914\\
0.568686868686869 0.773502448886083\\
0.597979797979798 0.876301279029553\\
0.627272727272727 0.995527987052433\\
0.656565656565657 1.12588249903352\\
0.685858585858586 1.25604211180169\\
0.715151515151515 1.37155875225794\\
0.744444444444444 1.46390320133449\\
0.773737373737374 1.53805435039948\\
0.803030303030303 1.60675335053877\\
0.832323232323232 1.6716357297695\\
0.861616161616162 1.71220797683695\\
0.890909090909091 1.70260207148883\\
0.92020202020202 1.64082945994215\\
0.949494949494949 1.55362889829084\\
0.978787878787879 1.47036046599386\\
1.00808080808081 1.3976832865259\\
1.03737373737374 1.32141459678008\\
1.06666666666667 1.2278064617528\\
1.0959595959596 1.11620008024934\\
1.12525252525253 0.991070621384562\\
1.15454545454545 0.851961520102155\\
1.18383838383838 0.698999988385138\\
1.21313131313131 0.543367027462507\\
1.24242424242424 0.404975927907273\\
1.27171717171717 0.299593457740059\\
1.3010101010101 0.228818136246375\\
1.33030303030303 0.180849930466068\\
1.35959595959596 0.141137760875857\\
1.38888888888889 0.103183059057682\\
1.41818181818182 0.0692355471906652\\
1.44747474747475 0.0430435743239672\\
1.47676767676768 0.0250182121180067\\
1.50606060606061 0.0133219918799329\\
1.53535353535354 0.0062088610714348\\
1.56464646464646 0.00241782084785603\\
1.59393939393939 0.000761204000608662\\
1.62323232323232 0.000190002677433655\\
1.65252525252525 3.72000496205361e-05\\
1.68181818181818 5.68005360727109e-06\\
1.71111111111111 6.74276991583506e-07\\
1.74040404040404 6.21245336323052e-08\\
1.76969696969697 4.43828752945551e-09\\
1.7989898989899 2.45732164507309e-10\\
1.82828282828283 1.05406826501062e-11\\
1.85757575757576 3.50233427433881e-13\\
1.88686868686869 9.01327773168856e-15\\
1.91616161616162 1.79645822240411e-16\\
1.94545454545455 2.77296631348663e-18\\
1.97474747474747 3.31478646365347e-20\\
2.0040404040404 3.06862809562887e-22\\
2.03333333333333 2.19992179812621e-24\\
2.06262626262626 1.22135647856151e-26\\
2.09191919191919 5.25107959703678e-29\\
2.12121212121212 1.74833629986058e-31\\
2.15050505050505 4.50786713708506e-34\\
2.17979797979798 9.00091636739736e-37\\
2.20909090909091 1.39178344824539e-39\\
2.23838383838384 1.6665787146698e-42\\
2.26767676767677 1.54542935319905e-45\\
2.2969696969697 1.10979204951967e-48\\
2.32626262626263 6.17167667994132e-52\\
2.35555555555556 2.65787048709875e-55\\
2.38484848484848 8.86407754644552e-59\\
2.41414141414141 2.28929815076145e-62\\
2.44343434343434 4.57867949201231e-66\\
2.47272727272727 7.09164854820995e-70\\
2.5020202020202 8.50595807852906e-74\\
2.53131313131313 7.90075043682084e-78\\
2.56060606060606 5.68306366987169e-82\\
2.58989898989899 3.16567095234347e-86\\
2.61919191919192 1.36558297088069e-90\\
2.64848484848485 4.56183407692979e-95\\
2.67777777777778 1.18013026772319e-99\\
2.70707070707071 2.36422869843012e-104\\
2.73636363636364 3.66790510944921e-109\\
2.76565656565657 4.40672318089016e-114\\
2.7949494949495 4.09998737922086e-119\\
2.82424242424242 2.95405339508762e-124\\
2.85353535353535 1.64825056595167e-129\\
2.88282828282828 7.121921746258e-135\\
2.91212121212121 2.38308883940283e-140\\
2.94141414141414 6.17521864836538e-146\\
2.97070707070707 1.23917749501598e-151\\
3 1.9256784351305e-157\\
};
\addlegendentry{ABC-$\eta{}^{\text{3}}$};

\addplot [
color=mycolor2,
dashed,
line width=1.0pt
]
table[row sep=crcr]{
0.1 0.167353012723527\\
0.129292929292929 0.210981126522207\\
0.158585858585859 0.248304222038626\\
0.187878787878788 0.279172617817622\\
0.217171717171717 0.306789541194126\\
0.246464646464646 0.335154719029956\\
0.275757575757576 0.366898551434593\\
0.305050505050505 0.402956624249119\\
0.334343434343434 0.443368884179858\\
0.363636363636364 0.487566023609259\\
0.392929292929293 0.533807199858654\\
0.422222222222222 0.57916172876594\\
0.451515151515152 0.621194032604659\\
0.480808080808081 0.660373330308296\\
0.51010101010101 0.700766154413011\\
0.539393939393939 0.74772282952273\\
0.568686868686869 0.803963307810571\\
0.597979797979798 0.867022595210837\\
0.627272727272727 0.930152476544392\\
0.656565656565657 0.986362897919503\\
0.685858585858586 1.03297191775424\\
0.715151515151515 1.0733053724757\\
0.744444444444444 1.11391720293795\\
0.773737373737374 1.15908210433321\\
0.803030303030303 1.20666874788847\\
0.832323232323232 1.2485807391522\\
0.861616161616162 1.27544465026824\\
0.890909090909091 1.28215533039191\\
0.92020202020202 1.27055788770031\\
0.949494949494949 1.24770401452713\\
0.978787878787879 1.22092315781943\\
1.00808080808081 1.19276948489194\\
1.03737373737374 1.1589817177696\\
1.06666666666667 1.11082666181838\\
1.0959595959596 1.04039110552815\\
1.12525252525253 0.945464875323553\\
1.15454545454545 0.831254470654629\\
1.18383838383838 0.70858977525767\\
1.21313131313131 0.590156550943396\\
1.24242424242424 0.48649890415461\\
1.27171717171717 0.403068788298722\\
1.3010101010101 0.339271791498088\\
1.33030303030303 0.289833765491513\\
1.35959595959596 0.247726430872524\\
1.38888888888889 0.207195204641033\\
1.41818181818182 0.165673177905114\\
1.44747474747475 0.124071480406451\\
1.47676767676768 0.0855777102305627\\
1.50606060606061 0.0536484406363246\\
1.53535353535354 0.0302525550562308\\
1.56464646464646 0.0152226684482069\\
1.59393939393939 0.00679296855670513\\
1.62323232323232 0.00267551935630595\\
1.65252525252525 0.000926734042227013\\
1.68181818181818 0.000281504365612245\\
1.71111111111111 7.48273499741847e-05\\
1.74040404040404 1.7376154213129e-05\\
1.76969696969697 3.52044560604417e-06\\
1.7989898989899 6.21650379841383e-07\\
1.82828282828283 9.55972797200328e-08\\
1.85757575757576 1.27941717694255e-08\\
1.88686868686869 1.48941777646453e-09\\
1.91616161616162 1.50754544565231e-10\\
1.94545454545455 1.32622637427926e-11\\
1.97474747474747 1.01374116610707e-12\\
2.0040404040404 6.73111675694446e-14\\
2.03333333333333 3.88152009174572e-15\\
2.06262626262626 1.94351476737848e-16\\
2.09191919191919 8.44835210721622e-18\\
2.12121212121212 3.18778964801312e-19\\
2.15050505050505 1.04395849445203e-20\\
2.17979797979798 2.96688839399261e-22\\
2.20909090909091 7.31639692799465e-24\\
2.23838383838384 1.56541530034829e-25\\
2.26767676767677 2.90576393365852e-27\\
2.2969696969697 4.67902345741938e-29\\
2.32626262626263 6.53556447138751e-31\\
2.35555555555556 7.91800272121737e-33\\
2.38484848484848 8.32007185430812e-35\\
2.41414141414141 7.5821770890638e-37\\
2.44343434343434 5.99231736073893e-39\\
2.47272727272727 4.10686325588779e-41\\
2.5020202020202 2.4407453891156e-43\\
2.53131313131313 1.25781081980951e-45\\
2.56060606060606 5.62048812295571e-48\\
2.58989898989899 2.17763531165311e-50\\
2.61919191919192 7.31537187623279e-53\\
2.64848484848485 2.13067212247359e-55\\
2.67777777777778 5.38041277384909e-58\\
2.70707070707071 1.1779422999312e-60\\
2.73636363636364 2.23580231635659e-63\\
2.76565656565657 3.67905263259796e-66\\
2.7949494949495 5.24837362478519e-69\\
2.82424242424242 6.49072451250714e-72\\
2.85353535353535 6.95881678922421e-75\\
2.88282828282828 6.46764295333918e-78\\
2.91212121212121 5.21098900997185e-81\\
2.94141414141414 3.63959672200776e-84\\
2.97070707070707 2.20364303884972e-87\\
3 1.15659240120365e-90\\
};
\addlegendentry{ABC-$\eta{}^{\text{4}}$};

\addplot [
color=red,
solid,
line width=1.5pt
]
table[row sep=crcr]{
1 0.01\\
1 0.02\\
1 0.03\\
1 0.04\\
1 0.05\\
1 0.06\\
1 0.07\\
1 0.08\\
1 0.09\\
1 0.1\\
1 0.11\\
1 0.12\\
1 0.13\\
1 0.14\\
1 0.15\\
1 0.16\\
1 0.17\\
1 0.18\\
1 0.19\\
1 0.2\\
1 0.21\\
1 0.22\\
1 0.23\\
1 0.24\\
1 0.25\\
1 0.26\\
1 0.27\\
1 0.28\\
1 0.29\\
1 0.3\\
1 0.31\\
1 0.32\\
1 0.33\\
1 0.34\\
1 0.35\\
1 0.36\\
1 0.37\\
1 0.38\\
1 0.39\\
1 0.4\\
1 0.41\\
1 0.42\\
1 0.43\\
1 0.44\\
1 0.45\\
1 0.46\\
1 0.47\\
1 0.48\\
1 0.49\\
1 0.5\\
1 0.51\\
1 0.52\\
1 0.53\\
1 0.54\\
1 0.55\\
1 0.56\\
1 0.57\\
1 0.58\\
1 0.59\\
1 0.6\\
1 0.61\\
1 0.62\\
1 0.63\\
1 0.64\\
1 0.65\\
1 0.66\\
1 0.67\\
1 0.68\\
1 0.69\\
1 0.7\\
1 0.71\\
1 0.72\\
1 0.73\\
1 0.74\\
1 0.75\\
1 0.76\\
1 0.77\\
1 0.78\\
1 0.79\\
1 0.8\\
1 0.81\\
1 0.82\\
1 0.83\\
1 0.84\\
1 0.85\\
1 0.86\\
1 0.87\\
1 0.88\\
1 0.89\\
1 0.9\\
1 0.91\\
1 0.92\\
1 0.93\\
1 0.94\\
1 0.95\\
1 0.96\\
1 0.97\\
1 0.98\\
1 0.99\\
1 1\\
1 1.01\\
1 1.02\\
1 1.03\\
1 1.04\\
1 1.05\\
1 1.06\\
1 1.07\\
1 1.08\\
1 1.09\\
1 1.1\\
1 1.11\\
1 1.12\\
1 1.13\\
1 1.14\\
1 1.15\\
1 1.16\\
1 1.17\\
1 1.18\\
1 1.19\\
1 1.2\\
1 1.21\\
1 1.22\\
1 1.23\\
1 1.24\\
1 1.25\\
1 1.26\\
1 1.27\\
1 1.28\\
1 1.29\\
1 1.3\\
1 1.31\\
1 1.32\\
1 1.33\\
1 1.34\\
1 1.35\\
1 1.36\\
1 1.37\\
1 1.38\\
1 1.39\\
1 1.4\\
1 1.41\\
1 1.42\\
1 1.43\\
1 1.44\\
1 1.45\\
1 1.46\\
1 1.47\\
1 1.48\\
1 1.49\\
1 1.5\\
1 1.51\\
1 1.52\\
1 1.53\\
1 1.54\\
1 1.55\\
1 1.56\\
1 1.57\\
1 1.58\\
1 1.59\\
1 1.6\\
1 1.61\\
1 1.62\\
1 1.63\\
1 1.64\\
1 1.65\\
1 1.66\\
1 1.67\\
1 1.68\\
1 1.69\\
1 1.7\\
1 1.71\\
1 1.72\\
1 1.73\\
1 1.74\\
1 1.75\\
1 1.76\\
1 1.77\\
1 1.78\\
1 1.79\\
1 1.8\\
1 1.81\\
1 1.82\\
1 1.83\\
1 1.84\\
1 1.85\\
1 1.86\\
1 1.87\\
1 1.88\\
1 1.89\\
1 1.9\\
1 1.91\\
1 1.92\\
1 1.93\\
1 1.94\\
1 1.95\\
1 1.96\\
1 1.97\\
1 1.98\\
1 1.99\\
1 2\\
1 2.01\\
1 2.02\\
1 2.03\\
1 2.04\\
1 2.05\\
1 2.06\\
1 2.07\\
1 2.08\\
1 2.09\\
1 2.1\\
1 2.11\\
1 2.12\\
1 2.13\\
1 2.14\\
1 2.15\\
1 2.16\\
1 2.17\\
1 2.18\\
1 2.19\\
1 2.2\\
1 2.21\\
1 2.22\\
1 2.23\\
1 2.24\\
1 2.25\\
1 2.26\\
1 2.27\\
1 2.28\\
1 2.29\\
1 2.3\\
1 2.31\\
1 2.32\\
1 2.33\\
1 2.34\\
1 2.35\\
1 2.36\\
1 2.37\\
1 2.38\\
1 2.39\\
1 2.4\\
1 2.41\\
1 2.42\\
1 2.43\\
1 2.44\\
1 2.45\\
1 2.46\\
1 2.47\\
1 2.48\\
1 2.49\\
1 2.5\\
1 2.51\\
1 2.52\\
1 2.53\\
1 2.54\\
1 2.55\\
1 2.56\\
1 2.57\\
1 2.58\\
1 2.59\\
1 2.6\\
1 2.61\\
1 2.62\\
1 2.63\\
1 2.64\\
1 2.65\\
1 2.66\\
1 2.67\\
1 2.68\\
1 2.69\\
1 2.7\\
1 2.71\\
1 2.72\\
1 2.73\\
1 2.74\\
1 2.75\\
1 2.76\\
1 2.77\\
1 2.78\\
1 2.79\\
1 2.8\\
1 2.81\\
1 2.82\\
1 2.83\\
1 2.84\\
1 2.85\\
1 2.86\\
1 2.87\\
1 2.88\\
1 2.89\\
1 2.9\\
1 2.91\\
1 2.92\\
1 2.93\\
1 2.94\\
1 2.95\\
1 2.96\\
1 2.97\\
1 2.98\\
1 2.99\\
1 3\\
1 3.01\\
1 3.02\\
1 3.03\\
1 3.04\\
1 3.05\\
1 3.06\\
1 3.07\\
1 3.08\\
1 3.09\\
1 3.1\\
1 3.11\\
1 3.12\\
1 3.13\\
1 3.14\\
1 3.15\\
1 3.16\\
1 3.17\\
1 3.18\\
1 3.19\\
1 3.2\\
1 3.21\\
1 3.22\\
1 3.23\\
1 3.24\\
1 3.25\\
1 3.26\\
1 3.27\\
1 3.28\\
1 3.29\\
1 3.3\\
1 3.31\\
1 3.32\\
1 3.33\\
1 3.34\\
1 3.35\\
1 3.36\\
1 3.37\\
1 3.38\\
1 3.39\\
1 3.4\\
1 3.41\\
1 3.42\\
1 3.43\\
1 3.44\\
1 3.45\\
1 3.46\\
1 3.47\\
1 3.48\\
1 3.49\\
1 3.5\\
1 3.51\\
1 3.52\\
1 3.53\\
1 3.54\\
1 3.55\\
1 3.56\\
1 3.57\\
1 3.58\\
1 3.59\\
1 3.6\\
1 3.61\\
1 3.62\\
1 3.63\\
1 3.64\\
1 3.65\\
1 3.66\\
1 3.67\\
1 3.68\\
1 3.69\\
1 3.7\\
1 3.71\\
1 3.72\\
1 3.73\\
1 3.74\\
1 3.75\\
1 3.76\\
1 3.77\\
1 3.78\\
1 3.79\\
1 3.8\\
1 3.81\\
1 3.82\\
1 3.83\\
1 3.84\\
1 3.85\\
1 3.86\\
1 3.87\\
1 3.88\\
1 3.89\\
1 3.9\\
1 3.91\\
1 3.92\\
1 3.93\\
1 3.94\\
1 3.95\\
1 3.96\\
1 3.97\\
1 3.98\\
1 3.99\\
1 4\\
1 4.01\\
1 4.02\\
1 4.03\\
1 4.04\\
1 4.05\\
1 4.06\\
1 4.07\\
1 4.08\\
1 4.09\\
1 4.1\\
1 4.11\\
1 4.12\\
1 4.13\\
1 4.14\\
1 4.15\\
1 4.16\\
1 4.17\\
1 4.18\\
1 4.19\\
1 4.2\\
1 4.21\\
1 4.22\\
1 4.23\\
1 4.24\\
1 4.25\\
1 4.26\\
1 4.27\\
1 4.28\\
1 4.29\\
1 4.3\\
1 4.31\\
1 4.32\\
1 4.33\\
1 4.34\\
1 4.35\\
1 4.36\\
1 4.37\\
1 4.38\\
1 4.39\\
1 4.4\\
1 4.41\\
1 4.42\\
1 4.43\\
1 4.44\\
1 4.45\\
1 4.46\\
1 4.47\\
1 4.48\\
1 4.49\\
1 4.5\\
1 4.51\\
1 4.52\\
1 4.53\\
1 4.54\\
1 4.55\\
1 4.56\\
1 4.57\\
1 4.58\\
1 4.59\\
1 4.6\\
1 4.61\\
1 4.62\\
1 4.63\\
1 4.64\\
1 4.65\\
1 4.66\\
1 4.67\\
1 4.68\\
1 4.69\\
1 4.7\\
1 4.71\\
1 4.72\\
1 4.73\\
1 4.74\\
1 4.75\\
1 4.76\\
1 4.77\\
1 4.78\\
1 4.79\\
1 4.8\\
1 4.81\\
1 4.82\\
1 4.83\\
1 4.84\\
1 4.85\\
1 4.86\\
1 4.87\\
1 4.88\\
1 4.89\\
1 4.9\\
1 4.91\\
1 4.92\\
1 4.93\\
1 4.94\\
1 4.95\\
1 4.96\\
1 4.97\\
1 4.98\\
1 4.99\\
1 5\\
1 5.01\\
1 5.02\\
1 5.03\\
1 5.04\\
1 5.05\\
1 5.06\\
1 5.07\\
1 5.08\\
1 5.09\\
1 5.1\\
1 5.11\\
1 5.12\\
1 5.13\\
1 5.14\\
1 5.15\\
1 5.16\\
1 5.17\\
1 5.18\\
1 5.19\\
1 5.2\\
1 5.21\\
1 5.22\\
1 5.23\\
1 5.24\\
1 5.25\\
1 5.26\\
1 5.27\\
1 5.28\\
1 5.29\\
1 5.3\\
1 5.31\\
1 5.32\\
1 5.33\\
1 5.34\\
1 5.35\\
1 5.36\\
1 5.37\\
1 5.38\\
1 5.39\\
1 5.4\\
1 5.41\\
1 5.42\\
1 5.43\\
1 5.44\\
1 5.45\\
1 5.46\\
1 5.47\\
1 5.48\\
1 5.49\\
1 5.5\\
1 5.51\\
1 5.52\\
1 5.53\\
1 5.54\\
1 5.55\\
1 5.56\\
1 5.57\\
1 5.58\\
1 5.59\\
1 5.6\\
1 5.61\\
1 5.62\\
1 5.63\\
1 5.64\\
1 5.65\\
1 5.66\\
1 5.67\\
1 5.68\\
1 5.69\\
1 5.7\\
1 5.71\\
1 5.72\\
1 5.73\\
1 5.74\\
1 5.75\\
1 5.76\\
1 5.77\\
1 5.78\\
1 5.79\\
1 5.8\\
1 5.81\\
1 5.82\\
1 5.83\\
1 5.84\\
1 5.85\\
1 5.86\\
1 5.87\\
1 5.88\\
1 5.89\\
1 5.9\\
1 5.91\\
1 5.92\\
1 5.93\\
1 5.94\\
1 5.95\\
1 5.96\\
1 5.97\\
1 5.98\\
1 5.99\\
1 6\\
1 6.01\\
1 6.02\\
1 6.03\\
1 6.04\\
1 6.05\\
1 6.06\\
1 6.07\\
1 6.08\\
1 6.09\\
1 6.1\\
1 6.11\\
1 6.12\\
1 6.13\\
1 6.14\\
1 6.15\\
1 6.16\\
1 6.17\\
1 6.18\\
1 6.19\\
1 6.2\\
1 6.21\\
1 6.22\\
1 6.23\\
1 6.24\\
1 6.25\\
1 6.26\\
1 6.27\\
1 6.28\\
1 6.29\\
1 6.3\\
1 6.31\\
1 6.32\\
1 6.33\\
1 6.34\\
1 6.35\\
1 6.36\\
1 6.37\\
1 6.38\\
1 6.39\\
1 6.4\\
1 6.41\\
1 6.42\\
1 6.43\\
1 6.44\\
1 6.45\\
1 6.46\\
1 6.47\\
1 6.48\\
1 6.49\\
1 6.5\\
1 6.51\\
1 6.52\\
1 6.53\\
1 6.54\\
1 6.55\\
1 6.56\\
1 6.57\\
1 6.58\\
1 6.59\\
1 6.6\\
1 6.61\\
1 6.62\\
1 6.63\\
1 6.64\\
1 6.65\\
1 6.66\\
1 6.67\\
1 6.68\\
1 6.69\\
1 6.7\\
1 6.71\\
1 6.72\\
1 6.73\\
1 6.74\\
1 6.75\\
1 6.76\\
1 6.77\\
1 6.78\\
1 6.79\\
1 6.8\\
1 6.81\\
1 6.82\\
1 6.83\\
1 6.84\\
1 6.85\\
1 6.86\\
1 6.87\\
1 6.88\\
1 6.89\\
1 6.9\\
1 6.91\\
1 6.92\\
1 6.93\\
1 6.94\\
1 6.95\\
1 6.96\\
1 6.97\\
1 6.98\\
1 6.99\\
1 7\\
1 7.01\\
1 7.02\\
1 7.03\\
1 7.04\\
1 7.05\\
1 7.06\\
1 7.07\\
1 7.08\\
1 7.09\\
1 7.1\\
1 7.11\\
1 7.12\\
1 7.13\\
1 7.14\\
1 7.15\\
1 7.16\\
1 7.17\\
1 7.18\\
1 7.19\\
1 7.2\\
1 7.21\\
1 7.22\\
1 7.23\\
1 7.24\\
1 7.25\\
1 7.26\\
1 7.27\\
1 7.28\\
1 7.29\\
1 7.3\\
1 7.31\\
1 7.32\\
1 7.33\\
1 7.34\\
1 7.35\\
1 7.36\\
1 7.37\\
1 7.38\\
1 7.39\\
1 7.4\\
1 7.41\\
1 7.42\\
1 7.43\\
1 7.44\\
1 7.45\\
1 7.46\\
1 7.47\\
1 7.48\\
1 7.49\\
1 7.5\\
1 7.51\\
1 7.52\\
1 7.53\\
1 7.54\\
1 7.55\\
1 7.56\\
1 7.57\\
1 7.58\\
1 7.59\\
1 7.6\\
1 7.61\\
1 7.62\\
1 7.63\\
1 7.64\\
1 7.65\\
1 7.66\\
1 7.67\\
1 7.68\\
1 7.69\\
1 7.7\\
1 7.71\\
1 7.72\\
1 7.73\\
1 7.74\\
1 7.75\\
1 7.76\\
1 7.77\\
1 7.78\\
1 7.79\\
1 7.8\\
1 7.81\\
1 7.82\\
1 7.83\\
1 7.84\\
1 7.85\\
1 7.86\\
1 7.87\\
1 7.88\\
1 7.89\\
1 7.9\\
1 7.91\\
1 7.92\\
1 7.93\\
1 7.94\\
1 7.95\\
1 7.96\\
1 7.97\\
1 7.98\\
1 7.99\\
1 8\\
1 8.01\\
1 8.02\\
1 8.03\\
1 8.04\\
1 8.05\\
1 8.06\\
1 8.07\\
1 8.08\\
1 8.09\\
1 8.1\\
1 8.11\\
1 8.12\\
1 8.13\\
1 8.14\\
1 8.15\\
1 8.16\\
1 8.17\\
1 8.18\\
1 8.19\\
1 8.2\\
1 8.21\\
1 8.22\\
1 8.23\\
1 8.24\\
1 8.25\\
1 8.26\\
1 8.27\\
1 8.28\\
1 8.29\\
1 8.3\\
1 8.31\\
1 8.32\\
1 8.33\\
1 8.34\\
1 8.35\\
1 8.36\\
1 8.37\\
1 8.38\\
1 8.39\\
1 8.4\\
1 8.41\\
1 8.42\\
1 8.43\\
1 8.44\\
1 8.45\\
1 8.46\\
1 8.47\\
1 8.48\\
1 8.49\\
1 8.5\\
1 8.51\\
1 8.52\\
1 8.53\\
1 8.54\\
1 8.55\\
1 8.56\\
1 8.57\\
1 8.58\\
1 8.59\\
1 8.6\\
1 8.61\\
1 8.62\\
1 8.63\\
1 8.64\\
1 8.65\\
1 8.66\\
1 8.67\\
1 8.68\\
1 8.69\\
1 8.7\\
1 8.71\\
1 8.72\\
1 8.73\\
1 8.74\\
1 8.75\\
1 8.76\\
1 8.77\\
1 8.78\\
1 8.79\\
1 8.8\\
1 8.81\\
1 8.82\\
1 8.83\\
1 8.84\\
1 8.85\\
1 8.86\\
1 8.87\\
1 8.88\\
1 8.89\\
1 8.9\\
1 8.91\\
1 8.92\\
1 8.93\\
1 8.94\\
1 8.95\\
1 8.96\\
1 8.97\\
1 8.98\\
1 8.99\\
1 9\\
1 9.01\\
1 9.02\\
1 9.03\\
1 9.04\\
1 9.05\\
1 9.06\\
1 9.07\\
1 9.08\\
1 9.09\\
1 9.1\\
1 9.11\\
1 9.12\\
1 9.13\\
1 9.14\\
1 9.15\\
1 9.16\\
1 9.17\\
1 9.18\\
1 9.19\\
1 9.2\\
1 9.21\\
1 9.22\\
1 9.23\\
1 9.24\\
1 9.25\\
1 9.26\\
1 9.27\\
1 9.28\\
1 9.29\\
1 9.3\\
1 9.31\\
1 9.32\\
1 9.33\\
1 9.34\\
1 9.35\\
1 9.36\\
1 9.37\\
1 9.38\\
1 9.39\\
1 9.4\\
1 9.41\\
1 9.42\\
1 9.43\\
1 9.44\\
1 9.45\\
1 9.46\\
1 9.47\\
1 9.48\\
1 9.49\\
1 9.5\\
1 9.51\\
1 9.52\\
1 9.53\\
1 9.54\\
1 9.55\\
1 9.56\\
1 9.57\\
1 9.58\\
1 9.59\\
1 9.6\\
1 9.61\\
1 9.62\\
1 9.63\\
1 9.64\\
1 9.65\\
1 9.66\\
1 9.67\\
1 9.68\\
1 9.69\\
1 9.7\\
1 9.71\\
1 9.72\\
1 9.73\\
1 9.74\\
1 9.75\\
1 9.76\\
1 9.77\\
1 9.78\\
1 9.79\\
1 9.8\\
1 9.81\\
1 9.82\\
1 9.83\\
1 9.84\\
1 9.85\\
1 9.86\\
1 9.87\\
1 9.88\\
1 9.89\\
1 9.9\\
1 9.91\\
1 9.92\\
1 9.93\\
1 9.94\\
1 9.95\\
1 9.96\\
1 9.97\\
1 9.98\\
1 9.99\\
1 10\\
1 10.01\\
1 10.02\\
1 10.03\\
1 10.04\\
1 10.05\\
1 10.06\\
1 10.07\\
1 10.08\\
1 10.09\\
1 10.1\\
1 10.11\\
1 10.12\\
1 10.13\\
1 10.14\\
1 10.15\\
1 10.16\\
1 10.17\\
1 10.18\\
1 10.19\\
1 10.2\\
1 10.21\\
1 10.22\\
1 10.23\\
1 10.24\\
1 10.25\\
1 10.26\\
1 10.27\\
1 10.28\\
1 10.29\\
1 10.3\\
1 10.31\\
1 10.32\\
1 10.33\\
1 10.34\\
1 10.35\\
1 10.36\\
1 10.37\\
1 10.38\\
1 10.39\\
1 10.4\\
1 10.41\\
1 10.42\\
1 10.43\\
1 10.44\\
1 10.45\\
1 10.46\\
1 10.47\\
1 10.48\\
1 10.49\\
1 10.5\\
1 10.51\\
1 10.52\\
1 10.53\\
1 10.54\\
1 10.55\\
1 10.56\\
1 10.57\\
1 10.58\\
1 10.59\\
1 10.6\\
1 10.61\\
1 10.62\\
1 10.63\\
1 10.64\\
1 10.65\\
1 10.66\\
1 10.67\\
1 10.68\\
1 10.69\\
1 10.7\\
1 10.71\\
1 10.72\\
1 10.73\\
1 10.74\\
1 10.75\\
1 10.76\\
1 10.77\\
1 10.78\\
1 10.79\\
1 10.8\\
1 10.81\\
1 10.82\\
1 10.83\\
1 10.84\\
1 10.85\\
1 10.86\\
1 10.87\\
1 10.88\\
1 10.89\\
1 10.9\\
1 10.91\\
1 10.92\\
1 10.93\\
1 10.94\\
1 10.95\\
1 10.96\\
1 10.97\\
1 10.98\\
1 10.99\\
1 11\\
1 11.01\\
1 11.02\\
1 11.03\\
1 11.04\\
1 11.05\\
1 11.06\\
1 11.07\\
1 11.08\\
1 11.09\\
1 11.1\\
1 11.11\\
1 11.12\\
1 11.13\\
1 11.14\\
1 11.15\\
1 11.16\\
1 11.17\\
1 11.18\\
1 11.19\\
1 11.2\\
1 11.21\\
1 11.22\\
1 11.23\\
1 11.24\\
1 11.25\\
1 11.26\\
1 11.27\\
1 11.28\\
1 11.29\\
1 11.3\\
1 11.31\\
1 11.32\\
1 11.33\\
1 11.34\\
1 11.35\\
1 11.36\\
1 11.37\\
1 11.38\\
1 11.39\\
1 11.4\\
1 11.41\\
1 11.42\\
1 11.43\\
1 11.44\\
1 11.45\\
1 11.46\\
1 11.47\\
1 11.48\\
1 11.49\\
1 11.5\\
1 11.51\\
1 11.52\\
1 11.53\\
1 11.54\\
1 11.55\\
1 11.56\\
1 11.57\\
1 11.58\\
1 11.59\\
1 11.6\\
1 11.61\\
1 11.62\\
1 11.63\\
1 11.64\\
1 11.65\\
1 11.66\\
1 11.67\\
1 11.68\\
1 11.69\\
1 11.7\\
1 11.71\\
1 11.72\\
1 11.73\\
1 11.74\\
1 11.75\\
1 11.76\\
1 11.77\\
1 11.78\\
1 11.79\\
1 11.8\\
1 11.81\\
1 11.82\\
1 11.83\\
1 11.84\\
1 11.85\\
1 11.86\\
1 11.87\\
1 11.88\\
1 11.89\\
1 11.9\\
1 11.91\\
1 11.92\\
1 11.93\\
1 11.94\\
1 11.95\\
1 11.96\\
1 11.97\\
1 11.98\\
1 11.99\\
1 12\\
1 12.01\\
1 12.02\\
1 12.03\\
1 12.04\\
1 12.05\\
1 12.06\\
1 12.07\\
1 12.08\\
1 12.09\\
1 12.1\\
1 12.11\\
1 12.12\\
1 12.13\\
1 12.14\\
1 12.15\\
1 12.16\\
1 12.17\\
1 12.18\\
1 12.19\\
1 12.2\\
1 12.21\\
1 12.22\\
1 12.23\\
1 12.24\\
1 12.25\\
1 12.26\\
1 12.27\\
1 12.28\\
1 12.29\\
1 12.3\\
1 12.31\\
1 12.32\\
1 12.33\\
1 12.34\\
1 12.35\\
1 12.36\\
1 12.37\\
1 12.38\\
1 12.39\\
1 12.4\\
1 12.41\\
1 12.42\\
1 12.43\\
1 12.44\\
1 12.45\\
1 12.46\\
1 12.47\\
1 12.48\\
1 12.49\\
1 12.5\\
1 12.51\\
1 12.52\\
1 12.53\\
1 12.54\\
1 12.55\\
1 12.56\\
1 12.57\\
1 12.58\\
1 12.59\\
1 12.6\\
1 12.61\\
1 12.62\\
1 12.63\\
1 12.64\\
1 12.65\\
1 12.66\\
1 12.67\\
1 12.68\\
1 12.69\\
1 12.7\\
1 12.71\\
1 12.72\\
1 12.73\\
1 12.74\\
1 12.75\\
1 12.76\\
1 12.77\\
1 12.78\\
1 12.79\\
1 12.8\\
1 12.81\\
1 12.82\\
1 12.83\\
1 12.84\\
1 12.85\\
1 12.86\\
1 12.87\\
1 12.88\\
1 12.89\\
1 12.9\\
1 12.91\\
1 12.92\\
1 12.93\\
1 12.94\\
1 12.95\\
1 12.96\\
1 12.97\\
1 12.98\\
1 12.99\\
1 13\\
1 13.01\\
1 13.02\\
1 13.03\\
1 13.04\\
1 13.05\\
1 13.06\\
1 13.07\\
1 13.08\\
1 13.09\\
1 13.1\\
1 13.11\\
1 13.12\\
1 13.13\\
1 13.14\\
1 13.15\\
1 13.16\\
1 13.17\\
1 13.18\\
1 13.19\\
1 13.2\\
1 13.21\\
1 13.22\\
1 13.23\\
1 13.24\\
1 13.25\\
1 13.26\\
1 13.27\\
1 13.28\\
1 13.29\\
1 13.3\\
1 13.31\\
1 13.32\\
1 13.33\\
1 13.34\\
1 13.35\\
1 13.36\\
1 13.37\\
1 13.38\\
1 13.39\\
1 13.4\\
1 13.41\\
1 13.42\\
1 13.43\\
1 13.44\\
1 13.45\\
1 13.46\\
1 13.47\\
1 13.48\\
1 13.49\\
1 13.5\\
1 13.51\\
1 13.52\\
1 13.53\\
1 13.54\\
1 13.55\\
1 13.56\\
1 13.57\\
1 13.58\\
1 13.59\\
1 13.6\\
1 13.61\\
1 13.62\\
1 13.63\\
1 13.64\\
1 13.65\\
1 13.66\\
1 13.67\\
1 13.68\\
1 13.69\\
1 13.7\\
1 13.71\\
1 13.72\\
1 13.73\\
1 13.74\\
1 13.75\\
1 13.76\\
1 13.77\\
1 13.78\\
1 13.79\\
1 13.8\\
1 13.81\\
1 13.82\\
1 13.83\\
1 13.84\\
1 13.85\\
1 13.86\\
1 13.87\\
1 13.88\\
1 13.89\\
1 13.9\\
1 13.91\\
1 13.92\\
1 13.93\\
1 13.94\\
1 13.95\\
1 13.96\\
1 13.97\\
1 13.98\\
1 13.99\\
1 14\\
};
\addlegendentry{$\text{Truth}$};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=.30,
xmax=1,
xlabel={$\theta{}_{\text{1}}$},
ymin=0,
ymax=12,
name=plot2,
at=(plot1.right of south east),
anchor=left of south west,
title={Panel (B)},
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=black,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0 0\\
0.01 0\\
0.02 0\\
0.03 0\\
0.04 0\\
0.05 0\\
0.06 0\\
0.07 0\\
0.08 0\\
0.09 0\\
0.1 0\\
0.11 0\\
0.12 0\\
0.13 0\\
0.14 0\\
0.15 0\\
0.16 0\\
0.17 0\\
0.18 0\\
0.19 0\\
0.2 0\\
0.21 0\\
0.22 0\\
0.23 0\\
0.24 0\\
0.25 1.74220450033281e-307\\
0.26 4.54415406769187e-291\\
0.27 4.17567831866717e-275\\
0.28 1.35182692544435e-259\\
0.29 1.54182548880793e-244\\
0.3 6.19540098267051e-230\\
0.31 8.77048662118328e-216\\
0.32 4.37419390667606e-202\\
0.33 7.68585953087275e-189\\
0.34 4.75780814333598e-176\\
0.35 1.03762751258546e-163\\
0.36 7.97252890561949e-152\\
0.37 2.15809618710583e-140\\
0.38 2.0580956912183e-129\\
0.39 6.91481238058571e-119\\
0.4 8.18493643105989e-109\\
0.41 3.41326726105091e-99\\
0.42 5.01470464125487e-90\\
0.43 2.59561641865113e-81\\
0.44 4.73321008871056e-73\\
0.45 3.0408235650632e-65\\
0.46 6.88251178963507e-58\\
0.47 5.48811624868786e-51\\
0.48 1.54177467982373e-44\\
0.49 1.52595357396474e-38\\
0.5 5.3209360723393e-33\\
0.51 6.5368583462954e-28\\
0.52 2.82945453786953e-23\\
0.53 4.31549802877492e-19\\
0.54 2.31979806344677e-15\\
0.55 4.39727967957878e-12\\
0.56 2.94277514739708e-09\\
0.57 6.97308482577886e-07\\
0.58 5.89244551599012e-05\\
0.59 0.00180893149822186\\
0.6 0.0212126266721309\\
0.61 0.108451718834539\\
0.62 0.316632848372675\\
0.63 0.702361225407563\\
0.64 1.27883438692596\\
0.65 1.76231523906573\\
0.66 2.0949965326343\\
0.67 3.14206722462828\\
0.68 4.90096866890442\\
0.69 6.47832343483452\\
0.7 8.23092867108018\\
0.71 9.98795498455275\\
0.72 10.8040925052715\\
0.73 10.5104056375167\\
0.74 9.39509377573002\\
0.75 8.40904219338428\\
0.76 7.13374094050171\\
0.77 5.30646062931596\\
0.78 3.75078216565348\\
0.79 2.37613915875012\\
0.8 1.33778792529859\\
0.81 0.741196836122373\\
0.82 0.425330746491083\\
0.83 0.241244289162184\\
0.84 0.172552240487914\\
0.85 0.15545731018534\\
0.86 0.127580752258919\\
0.87 0.0681558894867563\\
0.88 0.016464630167992\\
0.89 0.00150622363584892\\
0.9 4.94522146273939e-05\\
0.91 5.74646974551412e-07\\
0.92 2.35521492691191e-09\\
0.93 3.40174657595741e-12\\
0.94 1.73110545420736e-15\\
0.95 3.10364891763088e-19\\
0.96 1.96039485843301e-23\\
0.97 4.3624960244726e-28\\
0.98 3.42016230323606e-33\\
0.99 9.44666437714078e-39\\
};
\addplot [
color=red,
dashed,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0 6.19136304908389e-97\\
0.01 1.81279017589507e-93\\
0.02 4.57372571550239e-90\\
0.03 9.94383853534165e-87\\
0.04 1.8629425241008e-83\\
0.05 3.00750521689523e-80\\
0.06 4.18383919436933e-77\\
0.07 5.01539789032287e-74\\
0.08 5.18081170869082e-71\\
0.09 4.61160896249769e-68\\
0.1 3.53728211715792e-65\\
0.11 2.33802886846408e-62\\
0.12 1.33166037833079e-59\\
0.13 6.53583599909677e-57\\
0.14 2.7642267030031e-54\\
0.15 1.00742333439309e-51\\
0.16 3.16386135544323e-49\\
0.17 8.56232201692337e-47\\
0.18 1.99680819009908e-44\\
0.19 4.01286319539599e-42\\
0.2 6.94942343842675e-40\\
0.21 1.03710722531151e-37\\
0.22 1.33377977951814e-35\\
0.23 1.47821176248201e-33\\
0.24 1.41185278290651e-31\\
0.25 1.1621247478497e-29\\
0.26 8.24403307982634e-28\\
0.27 5.04042141880107e-26\\
0.28 2.65616447092101e-24\\
0.29 1.20650849367367e-22\\
0.3 4.72417855559778e-21\\
0.31 1.59472045225796e-19\\
0.32 4.64149455226388e-18\\
0.33 1.16496367834232e-16\\
0.34 2.52192007701261e-15\\
0.35 4.70997661502838e-14\\
0.36 7.59109908304789e-13\\
0.37 1.05621111679647e-11\\
0.38 1.26927920370656e-10\\
0.39 1.3181667898815e-09\\
0.4 1.18383572445214e-08\\
0.41 9.20205912953701e-08\\
0.42 6.19709036352492e-07\\
0.43 3.62006289078628e-06\\
0.44 1.83683783902212e-05\\
0.45 8.10848177726253e-05\\
0.46 0.000311957359747115\\
0.47 0.0010480775757762\\
0.48 0.00308158563408331\\
0.49 0.00794844726407879\\
0.5 0.0180355457655492\\
0.51 0.0361277359707719\\
0.52 0.0642023606535359\\
0.53 0.101983485037016\\
0.54 0.146555696444941\\
0.55 0.194155185226246\\
0.56 0.243586346317703\\
0.57 0.298878712373488\\
0.58 0.369141636505948\\
0.59 0.466342422306402\\
0.6 0.603678724133689\\
0.61 0.795226417114734\\
0.62 1.0535712152213\\
0.63 1.38197216449658\\
0.64 1.76358388592956\\
0.65 2.15700444850081\\
0.66 2.5067046532263\\
0.67 2.76658773997695\\
0.68 2.92266828770788\\
0.69 2.99848066913965\\
0.7 3.03881648547145\\
0.71 3.08398365846748\\
0.72 3.15225634645028\\
0.73 3.23840277310026\\
0.74 3.32324829867499\\
0.75 3.38552006143316\\
0.76 3.41112550594212\\
0.77 3.39801311629076\\
0.78 3.35528642175579\\
0.79 3.29726287673652\\
0.8 3.23635216416702\\
0.81 3.1788551855231\\
0.82 3.12471783317816\\
0.83 3.06961096369714\\
0.84 3.00746175174573\\
0.85 2.9324274792635\\
0.86 2.83983824168689\\
0.87 2.72621885973291\\
0.88 2.58955005748053\\
0.89 2.43098641405425\\
0.9 2.25721668997144\\
0.91 2.08075761836493\\
0.92 1.91648753028562\\
0.93 1.77549337001361\\
0.94 1.65885193440347\\
0.95 1.5541855696465\\
0.96 1.43799805986736\\
0.97 1.2854851235636\\
0.98 1.0846542666562\\
0.99 0.846058378858103\\
};
\addplot [
color=blue,
dotted,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0 8.88313605063758e-137\\
0.01 4.82821921930031e-132\\
0.02 2.15901713082523e-127\\
0.03 7.94284350121985e-123\\
0.04 2.40408217554317e-118\\
0.05 5.98658009956006e-114\\
0.06 1.22649990467743e-109\\
0.07 2.06737272957823e-105\\
0.08 2.86705610364873e-101\\
0.09 3.27132473938107e-97\\
0.1 3.07103976034663e-93\\
0.11 2.37206269467519e-89\\
0.12 1.50747758773193e-85\\
0.13 7.88251881360563e-82\\
0.14 3.39136533040869e-78\\
0.15 1.20056596637431e-74\\
0.16 3.49708695250364e-71\\
0.17 8.38191933545033e-68\\
0.18 1.65312446423626e-64\\
0.19 2.68288347959636e-61\\
0.2 3.58296240539143e-58\\
0.21 3.93765636212822e-55\\
0.22 3.5612337664734e-52\\
0.23 2.65059528274485e-49\\
0.24 1.6236077169769e-46\\
0.25 8.18520411236085e-44\\
0.26 3.39630210084639e-41\\
0.27 1.15992824806193e-38\\
0.28 3.26081236130871e-36\\
0.29 7.54596570630368e-34\\
0.3 1.43755900877376e-31\\
0.31 2.25470350024924e-29\\
0.32 2.91166492668399e-27\\
0.33 3.09614910625189e-25\\
0.34 2.7112976386093e-23\\
0.35 1.95551421111461e-21\\
0.36 1.16181133868322e-19\\
0.37 5.68688253499933e-18\\
0.38 2.29384107192827e-16\\
0.39 7.626155929731e-15\\
0.4 2.09037825816555e-13\\
0.41 4.72575067324277e-12\\
0.42 8.81510310172234e-11\\
0.43 1.35744882111458e-09\\
0.44 1.72682443028582e-08\\
0.45 1.81624203857834e-07\\
0.46 1.58120720668594e-06\\
0.47 1.14116541186115e-05\\
0.48 6.84146401536419e-05\\
0.49 0.000341691524349326\\
0.5 0.00142739958856658\\
0.51 0.00501547764204808\\
0.52 0.0149367939712901\\
0.53 0.0380844814416124\\
0.54 0.0841716163772051\\
0.55 0.163522837443931\\
0.56 0.283250773105802\\
0.57 0.443404050091894\\
0.58 0.635556918265452\\
0.59 0.846373302776327\\
0.6 1.06577058965728\\
0.61 1.29398080278087\\
0.62 1.54093142546111\\
0.63 1.81820839438615\\
0.64 2.13035197024151\\
0.65 2.47059633796178\\
0.66 2.82059873186642\\
0.67 3.15360591902794\\
0.68 3.44468998257099\\
0.69 3.68680130244041\\
0.7 3.89702812872887\\
0.71 4.09863432512539\\
0.72 4.29154422504563\\
0.73 4.4428727502409\\
0.74 4.50911195287971\\
0.75 4.46669661939081\\
0.76 4.32280205327885\\
0.77 4.10529566508871\\
0.78 3.85043829173355\\
0.79 3.59627145657433\\
0.8 3.37218922218653\\
0.81 3.18223292744542\\
0.82 2.99979529886226\\
0.83 2.78831621439029\\
0.84 2.53420102535748\\
0.85 2.2616141473114\\
0.86 2.01549818762695\\
0.87 1.82894683277841\\
0.88 1.70263815056167\\
0.89 1.6094633568633\\
0.9 1.51478828368851\\
0.91 1.39424419121463\\
0.92 1.23999605336057\\
0.93 1.05828806836828\\
0.94 0.864016050056541\\
0.95 0.674697352974991\\
0.96 0.504527036611775\\
0.97 0.360814253784804\\
0.98 0.244821897444741\\
0.99 0.155191484265141\\
};
\addplot [
color=mycolor1,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0 9.09055585445858e-58\\
0.01 3.97133160035987e-55\\
0.02 1.49613327964884e-52\\
0.03 4.86063304543104e-50\\
0.04 1.36177013933798e-47\\
0.05 3.29005530480918e-45\\
0.06 6.85474036543164e-43\\
0.07 1.23159308316975e-40\\
0.08 1.90823515463036e-38\\
0.09 2.5496758096472e-36\\
0.1 2.93782860130459e-34\\
0.11 2.91914968967793e-32\\
0.12 2.50135133609369e-30\\
0.13 1.84833823337803e-28\\
0.14 1.17781374374379e-26\\
0.15 6.47232338354834e-25\\
0.16 3.06713024565884e-23\\
0.17 1.25340853884967e-21\\
0.18 4.41714340629769e-20\\
0.19 1.34239018878944e-18\\
0.2 3.51806986125502e-17\\
0.21 7.95094170458936e-16\\
0.22 1.54960532139033e-14\\
0.23 2.60442615940121e-13\\
0.24 3.77477802883129e-12\\
0.25 4.71801381691516e-11\\
0.26 5.08528641892321e-10\\
0.27 4.72672189610784e-09\\
0.28 3.78872520538312e-08\\
0.29 2.61887395656374e-07\\
0.3 1.56107778316586e-06\\
0.31 8.02459293994693e-06\\
0.32 3.55721557178451e-05\\
0.33 0.000135983612127924\\
0.34 0.000448284371189027\\
0.35 0.00127442776050475\\
0.36 0.00312451416389846\\
0.37 0.00660672489789832\\
0.38 0.012050698598677\\
0.39 0.0189714002760693\\
0.4 0.0258172893491324\\
0.41 0.0304979352736795\\
0.42 0.0316290529317324\\
0.43 0.0296324955625124\\
0.44 0.0266751927939097\\
0.45 0.025284247067651\\
0.46 0.0266005543656567\\
0.47 0.0295914018630436\\
0.48 0.0318495496968881\\
0.49 0.0314479675823257\\
0.5 0.028594673495132\\
0.51 0.0261199724391293\\
0.52 0.0288529478034617\\
0.53 0.0427013877892633\\
0.54 0.0740581887926248\\
0.55 0.129428969372119\\
0.56 0.214831473823729\\
0.57 0.334895053627877\\
0.58 0.492148699053818\\
0.59 0.686894692509543\\
0.6 0.917168754988505\\
0.61 1.17776540736635\\
0.62 1.45857450104807\\
0.63 1.7445630233238\\
0.64 2.0192793448291\\
0.65 2.26995287838165\\
0.66 2.48998542282994\\
0.67 2.67803592818925\\
0.68 2.83746655506828\\
0.69 2.97788153516013\\
0.7 3.11392631966647\\
0.71 3.25626143908088\\
0.72 3.39906065083217\\
0.73 3.51643694047251\\
0.74 3.57517425610027\\
0.75 3.55650652594051\\
0.76 3.47060606792034\\
0.77 3.35303827775725\\
0.78 3.24640037987906\\
0.79 3.17975223576543\\
0.8 3.15729770465664\\
0.81 3.16005955271743\\
0.82 3.15711364717766\\
0.83 3.11990027871339\\
0.84 3.03342229240839\\
0.85 2.90009379691464\\
0.86 2.73544843688301\\
0.87 2.55918515619448\\
0.88 2.38708265769521\\
0.89 2.2271511058107\\
0.9 2.07967959965607\\
0.91 1.93951907217147\\
0.92 1.799678836736\\
0.93 1.6550755321302\\
0.94 1.50409070576467\\
0.95 1.34659396370376\\
0.96 1.18074071689056\\
0.97 1.00294466871369\\
0.98 0.812473790234745\\
0.99 0.616698406273847\\
};
\addplot [
color=mycolor2,
dashed,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0 1.01944356218969e-78\\
0.01 8.71380709519939e-76\\
0.02 6.52729474770372e-73\\
0.03 4.2848836739371e-70\\
0.04 2.46504798237714e-67\\
0.05 1.24277425368721e-64\\
0.06 5.49085084793335e-62\\
0.07 2.12602112360118e-59\\
0.08 7.21399825295685e-57\\
0.09 2.14518632351493e-54\\
0.1 5.59029254221204e-52\\
0.11 1.27668742343795e-49\\
0.12 2.55514266787233e-47\\
0.13 4.48152947772865e-45\\
0.14 6.88839257055858e-43\\
0.15 9.27876233831828e-41\\
0.16 1.095324347652e-38\\
0.17 1.13312014654873e-36\\
0.18 1.02728207467658e-34\\
0.19 8.16176315790282e-33\\
0.2 5.68275320087381e-31\\
0.21 3.46748133334551e-29\\
0.22 1.85417191176071e-27\\
0.23 8.68893190346476e-26\\
0.24 3.56831610214454e-24\\
0.25 1.28422398616535e-22\\
0.26 4.05040796035853e-21\\
0.27 1.11953401979523e-19\\
0.28 2.71179193890675e-18\\
0.29 5.75646661070872e-17\\
0.3 1.07086861377518e-15\\
0.31 1.74581010997666e-14\\
0.32 2.49424151702964e-13\\
0.33 3.12291972147154e-12\\
0.34 3.42660619405698e-11\\
0.35 3.29495188422424e-10\\
0.36 2.77661901089672e-09\\
0.37 2.05053591936877e-08\\
0.38 1.3271047670987e-07\\
0.39 7.52722927643644e-07\\
0.4 3.7416856248983e-06\\
0.41 1.63012470137509e-05\\
0.42 6.22490035364018e-05\\
0.43 0.000208388082604811\\
0.44 0.000611759774278543\\
0.45 0.0015759113162769\\
0.46 0.00356681317129266\\
0.47 0.00711151575922447\\
0.48 0.0125581258860801\\
0.49 0.0198612750960979\\
0.5 0.0287635553794748\\
0.51 0.039696310823364\\
0.52 0.0552559903845624\\
0.53 0.0814883747794087\\
0.54 0.128002468373125\\
0.55 0.206425898893404\\
0.56 0.327556133026276\\
0.57 0.498147411320185\\
0.58 0.718345253302865\\
0.59 0.980535209641535\\
0.6 1.27006149667436\\
0.61 1.56788222805672\\
0.62 1.85459200042899\\
0.63 2.11442953583068\\
0.64 2.33747433168257\\
0.65 2.51899949182049\\
0.66 2.65694028181483\\
0.67 2.7502413079621\\
0.68 2.8003581238419\\
0.69 2.81500753571751\\
0.7 2.81006209585376\\
0.71 2.80586430496067\\
0.72 2.8187170061\\
0.73 2.85312695210828\\
0.74 2.90080860364746\\
0.75 2.94751305235938\\
0.76 2.98259974491621\\
0.77 3.00438870903132\\
0.78 3.01802921240369\\
0.79 3.02821904152125\\
0.8 3.03239483725483\\
0.81 3.01962400782269\\
0.82 2.97686900900531\\
0.83 2.89891067687093\\
0.84 2.79439129461799\\
0.85 2.68236853387041\\
0.86 2.58130885668325\\
0.87 2.49908833471462\\
0.88 2.43149887190556\\
0.89 2.36870969666651\\
0.9 2.30225434479744\\
0.91 2.22628214580387\\
0.92 2.13411015026571\\
0.93 2.01618850209259\\
0.94 1.86323607783218\\
0.95 1.67196898999742\\
0.96 1.44800422122097\\
0.97 1.20385829691191\\
0.98 0.954845233758027\\
0.99 0.716395318257234\\
};
\addplot [
color=red,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0.8 0.01\\
0.8 0.02\\
0.8 0.03\\
0.8 0.04\\
0.8 0.05\\
0.8 0.06\\
0.8 0.07\\
0.8 0.08\\
0.8 0.09\\
0.8 0.1\\
0.8 0.11\\
0.8 0.12\\
0.8 0.13\\
0.8 0.14\\
0.8 0.15\\
0.8 0.16\\
0.8 0.17\\
0.8 0.18\\
0.8 0.19\\
0.8 0.2\\
0.8 0.21\\
0.8 0.22\\
0.8 0.23\\
0.8 0.24\\
0.8 0.25\\
0.8 0.26\\
0.8 0.27\\
0.8 0.28\\
0.8 0.29\\
0.8 0.3\\
0.8 0.31\\
0.8 0.32\\
0.8 0.33\\
0.8 0.34\\
0.8 0.35\\
0.8 0.36\\
0.8 0.37\\
0.8 0.38\\
0.8 0.39\\
0.8 0.4\\
0.8 0.41\\
0.8 0.42\\
0.8 0.43\\
0.8 0.44\\
0.8 0.45\\
0.8 0.46\\
0.8 0.47\\
0.8 0.48\\
0.8 0.49\\
0.8 0.5\\
0.8 0.51\\
0.8 0.52\\
0.8 0.53\\
0.8 0.54\\
0.8 0.55\\
0.8 0.56\\
0.8 0.57\\
0.8 0.58\\
0.8 0.59\\
0.8 0.6\\
0.8 0.61\\
0.8 0.62\\
0.8 0.63\\
0.8 0.64\\
0.8 0.65\\
0.8 0.66\\
0.8 0.67\\
0.8 0.68\\
0.8 0.69\\
0.8 0.7\\
0.8 0.71\\
0.8 0.72\\
0.8 0.73\\
0.8 0.74\\
0.8 0.75\\
0.8 0.76\\
0.8 0.77\\
0.8 0.78\\
0.8 0.79\\
0.8 0.8\\
0.8 0.81\\
0.8 0.82\\
0.8 0.83\\
0.8 0.84\\
0.8 0.85\\
0.8 0.86\\
0.8 0.87\\
0.8 0.88\\
0.8 0.89\\
0.8 0.9\\
0.8 0.91\\
0.8 0.92\\
0.8 0.93\\
0.8 0.94\\
0.8 0.95\\
0.8 0.96\\
0.8 0.97\\
0.8 0.98\\
0.8 0.99\\
0.8 1\\
0.8 1.01\\
0.8 1.02\\
0.8 1.03\\
0.8 1.04\\
0.8 1.05\\
0.8 1.06\\
0.8 1.07\\
0.8 1.08\\
0.8 1.09\\
0.8 1.1\\
0.8 1.11\\
0.8 1.12\\
0.8 1.13\\
0.8 1.14\\
0.8 1.15\\
0.8 1.16\\
0.8 1.17\\
0.8 1.18\\
0.8 1.19\\
0.8 1.2\\
0.8 1.21\\
0.8 1.22\\
0.8 1.23\\
0.8 1.24\\
0.8 1.25\\
0.8 1.26\\
0.8 1.27\\
0.8 1.28\\
0.8 1.29\\
0.8 1.3\\
0.8 1.31\\
0.8 1.32\\
0.8 1.33\\
0.8 1.34\\
0.8 1.35\\
0.8 1.36\\
0.8 1.37\\
0.8 1.38\\
0.8 1.39\\
0.8 1.4\\
0.8 1.41\\
0.8 1.42\\
0.8 1.43\\
0.8 1.44\\
0.8 1.45\\
0.8 1.46\\
0.8 1.47\\
0.8 1.48\\
0.8 1.49\\
0.8 1.5\\
0.8 1.51\\
0.8 1.52\\
0.8 1.53\\
0.8 1.54\\
0.8 1.55\\
0.8 1.56\\
0.8 1.57\\
0.8 1.58\\
0.8 1.59\\
0.8 1.6\\
0.8 1.61\\
0.8 1.62\\
0.8 1.63\\
0.8 1.64\\
0.8 1.65\\
0.8 1.66\\
0.8 1.67\\
0.8 1.68\\
0.8 1.69\\
0.8 1.7\\
0.8 1.71\\
0.8 1.72\\
0.8 1.73\\
0.8 1.74\\
0.8 1.75\\
0.8 1.76\\
0.8 1.77\\
0.8 1.78\\
0.8 1.79\\
0.8 1.8\\
0.8 1.81\\
0.8 1.82\\
0.8 1.83\\
0.8 1.84\\
0.8 1.85\\
0.8 1.86\\
0.8 1.87\\
0.8 1.88\\
0.8 1.89\\
0.8 1.9\\
0.8 1.91\\
0.8 1.92\\
0.8 1.93\\
0.8 1.94\\
0.8 1.95\\
0.8 1.96\\
0.8 1.97\\
0.8 1.98\\
0.8 1.99\\
0.8 2\\
0.8 2.01\\
0.8 2.02\\
0.8 2.03\\
0.8 2.04\\
0.8 2.05\\
0.8 2.06\\
0.8 2.07\\
0.8 2.08\\
0.8 2.09\\
0.8 2.1\\
0.8 2.11\\
0.8 2.12\\
0.8 2.13\\
0.8 2.14\\
0.8 2.15\\
0.8 2.16\\
0.8 2.17\\
0.8 2.18\\
0.8 2.19\\
0.8 2.2\\
0.8 2.21\\
0.8 2.22\\
0.8 2.23\\
0.8 2.24\\
0.8 2.25\\
0.8 2.26\\
0.8 2.27\\
0.8 2.28\\
0.8 2.29\\
0.8 2.3\\
0.8 2.31\\
0.8 2.32\\
0.8 2.33\\
0.8 2.34\\
0.8 2.35\\
0.8 2.36\\
0.8 2.37\\
0.8 2.38\\
0.8 2.39\\
0.8 2.4\\
0.8 2.41\\
0.8 2.42\\
0.8 2.43\\
0.8 2.44\\
0.8 2.45\\
0.8 2.46\\
0.8 2.47\\
0.8 2.48\\
0.8 2.49\\
0.8 2.5\\
0.8 2.51\\
0.8 2.52\\
0.8 2.53\\
0.8 2.54\\
0.8 2.55\\
0.8 2.56\\
0.8 2.57\\
0.8 2.58\\
0.8 2.59\\
0.8 2.6\\
0.8 2.61\\
0.8 2.62\\
0.8 2.63\\
0.8 2.64\\
0.8 2.65\\
0.8 2.66\\
0.8 2.67\\
0.8 2.68\\
0.8 2.69\\
0.8 2.7\\
0.8 2.71\\
0.8 2.72\\
0.8 2.73\\
0.8 2.74\\
0.8 2.75\\
0.8 2.76\\
0.8 2.77\\
0.8 2.78\\
0.8 2.79\\
0.8 2.8\\
0.8 2.81\\
0.8 2.82\\
0.8 2.83\\
0.8 2.84\\
0.8 2.85\\
0.8 2.86\\
0.8 2.87\\
0.8 2.88\\
0.8 2.89\\
0.8 2.9\\
0.8 2.91\\
0.8 2.92\\
0.8 2.93\\
0.8 2.94\\
0.8 2.95\\
0.8 2.96\\
0.8 2.97\\
0.8 2.98\\
0.8 2.99\\
0.8 3\\
0.8 3.01\\
0.8 3.02\\
0.8 3.03\\
0.8 3.04\\
0.8 3.05\\
0.8 3.06\\
0.8 3.07\\
0.8 3.08\\
0.8 3.09\\
0.8 3.1\\
0.8 3.11\\
0.8 3.12\\
0.8 3.13\\
0.8 3.14\\
0.8 3.15\\
0.8 3.16\\
0.8 3.17\\
0.8 3.18\\
0.8 3.19\\
0.8 3.2\\
0.8 3.21\\
0.8 3.22\\
0.8 3.23\\
0.8 3.24\\
0.8 3.25\\
0.8 3.26\\
0.8 3.27\\
0.8 3.28\\
0.8 3.29\\
0.8 3.3\\
0.8 3.31\\
0.8 3.32\\
0.8 3.33\\
0.8 3.34\\
0.8 3.35\\
0.8 3.36\\
0.8 3.37\\
0.8 3.38\\
0.8 3.39\\
0.8 3.4\\
0.8 3.41\\
0.8 3.42\\
0.8 3.43\\
0.8 3.44\\
0.8 3.45\\
0.8 3.46\\
0.8 3.47\\
0.8 3.48\\
0.8 3.49\\
0.8 3.5\\
0.8 3.51\\
0.8 3.52\\
0.8 3.53\\
0.8 3.54\\
0.8 3.55\\
0.8 3.56\\
0.8 3.57\\
0.8 3.58\\
0.8 3.59\\
0.8 3.6\\
0.8 3.61\\
0.8 3.62\\
0.8 3.63\\
0.8 3.64\\
0.8 3.65\\
0.8 3.66\\
0.8 3.67\\
0.8 3.68\\
0.8 3.69\\
0.8 3.7\\
0.8 3.71\\
0.8 3.72\\
0.8 3.73\\
0.8 3.74\\
0.8 3.75\\
0.8 3.76\\
0.8 3.77\\
0.8 3.78\\
0.8 3.79\\
0.8 3.8\\
0.8 3.81\\
0.8 3.82\\
0.8 3.83\\
0.8 3.84\\
0.8 3.85\\
0.8 3.86\\
0.8 3.87\\
0.8 3.88\\
0.8 3.89\\
0.8 3.9\\
0.8 3.91\\
0.8 3.92\\
0.8 3.93\\
0.8 3.94\\
0.8 3.95\\
0.8 3.96\\
0.8 3.97\\
0.8 3.98\\
0.8 3.99\\
0.8 4\\
0.8 4.01\\
0.8 4.02\\
0.8 4.03\\
0.8 4.04\\
0.8 4.05\\
0.8 4.06\\
0.8 4.07\\
0.8 4.08\\
0.8 4.09\\
0.8 4.1\\
0.8 4.11\\
0.8 4.12\\
0.8 4.13\\
0.8 4.14\\
0.8 4.15\\
0.8 4.16\\
0.8 4.17\\
0.8 4.18\\
0.8 4.19\\
0.8 4.2\\
0.8 4.21\\
0.8 4.22\\
0.8 4.23\\
0.8 4.24\\
0.8 4.25\\
0.8 4.26\\
0.8 4.27\\
0.8 4.28\\
0.8 4.29\\
0.8 4.3\\
0.8 4.31\\
0.8 4.32\\
0.8 4.33\\
0.8 4.34\\
0.8 4.35\\
0.8 4.36\\
0.8 4.37\\
0.8 4.38\\
0.8 4.39\\
0.8 4.4\\
0.8 4.41\\
0.8 4.42\\
0.8 4.43\\
0.8 4.44\\
0.8 4.45\\
0.8 4.46\\
0.8 4.47\\
0.8 4.48\\
0.8 4.49\\
0.8 4.5\\
0.8 4.51\\
0.8 4.52\\
0.8 4.53\\
0.8 4.54\\
0.8 4.55\\
0.8 4.56\\
0.8 4.57\\
0.8 4.58\\
0.8 4.59\\
0.8 4.6\\
0.8 4.61\\
0.8 4.62\\
0.8 4.63\\
0.8 4.64\\
0.8 4.65\\
0.8 4.66\\
0.8 4.67\\
0.8 4.68\\
0.8 4.69\\
0.8 4.7\\
0.8 4.71\\
0.8 4.72\\
0.8 4.73\\
0.8 4.74\\
0.8 4.75\\
0.8 4.76\\
0.8 4.77\\
0.8 4.78\\
0.8 4.79\\
0.8 4.8\\
0.8 4.81\\
0.8 4.82\\
0.8 4.83\\
0.8 4.84\\
0.8 4.85\\
0.8 4.86\\
0.8 4.87\\
0.8 4.88\\
0.8 4.89\\
0.8 4.9\\
0.8 4.91\\
0.8 4.92\\
0.8 4.93\\
0.8 4.94\\
0.8 4.95\\
0.8 4.96\\
0.8 4.97\\
0.8 4.98\\
0.8 4.99\\
0.8 5\\
0.8 5.01\\
0.8 5.02\\
0.8 5.03\\
0.8 5.04\\
0.8 5.05\\
0.8 5.06\\
0.8 5.07\\
0.8 5.08\\
0.8 5.09\\
0.8 5.1\\
0.8 5.11\\
0.8 5.12\\
0.8 5.13\\
0.8 5.14\\
0.8 5.15\\
0.8 5.16\\
0.8 5.17\\
0.8 5.18\\
0.8 5.19\\
0.8 5.2\\
0.8 5.21\\
0.8 5.22\\
0.8 5.23\\
0.8 5.24\\
0.8 5.25\\
0.8 5.26\\
0.8 5.27\\
0.8 5.28\\
0.8 5.29\\
0.8 5.3\\
0.8 5.31\\
0.8 5.32\\
0.8 5.33\\
0.8 5.34\\
0.8 5.35\\
0.8 5.36\\
0.8 5.37\\
0.8 5.38\\
0.8 5.39\\
0.8 5.4\\
0.8 5.41\\
0.8 5.42\\
0.8 5.43\\
0.8 5.44\\
0.8 5.45\\
0.8 5.46\\
0.8 5.47\\
0.8 5.48\\
0.8 5.49\\
0.8 5.5\\
0.8 5.51\\
0.8 5.52\\
0.8 5.53\\
0.8 5.54\\
0.8 5.55\\
0.8 5.56\\
0.8 5.57\\
0.8 5.58\\
0.8 5.59\\
0.8 5.6\\
0.8 5.61\\
0.8 5.62\\
0.8 5.63\\
0.8 5.64\\
0.8 5.65\\
0.8 5.66\\
0.8 5.67\\
0.8 5.68\\
0.8 5.69\\
0.8 5.7\\
0.8 5.71\\
0.8 5.72\\
0.8 5.73\\
0.8 5.74\\
0.8 5.75\\
0.8 5.76\\
0.8 5.77\\
0.8 5.78\\
0.8 5.79\\
0.8 5.8\\
0.8 5.81\\
0.8 5.82\\
0.8 5.83\\
0.8 5.84\\
0.8 5.85\\
0.8 5.86\\
0.8 5.87\\
0.8 5.88\\
0.8 5.89\\
0.8 5.9\\
0.8 5.91\\
0.8 5.92\\
0.8 5.93\\
0.8 5.94\\
0.8 5.95\\
0.8 5.96\\
0.8 5.97\\
0.8 5.98\\
0.8 5.99\\
0.8 6\\
0.8 6.01\\
0.8 6.02\\
0.8 6.03\\
0.8 6.04\\
0.8 6.05\\
0.8 6.06\\
0.8 6.07\\
0.8 6.08\\
0.8 6.09\\
0.8 6.1\\
0.8 6.11\\
0.8 6.12\\
0.8 6.13\\
0.8 6.14\\
0.8 6.15\\
0.8 6.16\\
0.8 6.17\\
0.8 6.18\\
0.8 6.19\\
0.8 6.2\\
0.8 6.21\\
0.8 6.22\\
0.8 6.23\\
0.8 6.24\\
0.8 6.25\\
0.8 6.26\\
0.8 6.27\\
0.8 6.28\\
0.8 6.29\\
0.8 6.3\\
0.8 6.31\\
0.8 6.32\\
0.8 6.33\\
0.8 6.34\\
0.8 6.35\\
0.8 6.36\\
0.8 6.37\\
0.8 6.38\\
0.8 6.39\\
0.8 6.4\\
0.8 6.41\\
0.8 6.42\\
0.8 6.43\\
0.8 6.44\\
0.8 6.45\\
0.8 6.46\\
0.8 6.47\\
0.8 6.48\\
0.8 6.49\\
0.8 6.5\\
0.8 6.51\\
0.8 6.52\\
0.8 6.53\\
0.8 6.54\\
0.8 6.55\\
0.8 6.56\\
0.8 6.57\\
0.8 6.58\\
0.8 6.59\\
0.8 6.6\\
0.8 6.61\\
0.8 6.62\\
0.8 6.63\\
0.8 6.64\\
0.8 6.65\\
0.8 6.66\\
0.8 6.67\\
0.8 6.68\\
0.8 6.69\\
0.8 6.7\\
0.8 6.71\\
0.8 6.72\\
0.8 6.73\\
0.8 6.74\\
0.8 6.75\\
0.8 6.76\\
0.8 6.77\\
0.8 6.78\\
0.8 6.79\\
0.8 6.8\\
0.8 6.81\\
0.8 6.82\\
0.8 6.83\\
0.8 6.84\\
0.8 6.85\\
0.8 6.86\\
0.8 6.87\\
0.8 6.88\\
0.8 6.89\\
0.8 6.9\\
0.8 6.91\\
0.8 6.92\\
0.8 6.93\\
0.8 6.94\\
0.8 6.95\\
0.8 6.96\\
0.8 6.97\\
0.8 6.98\\
0.8 6.99\\
0.8 7\\
0.8 7.01\\
0.8 7.02\\
0.8 7.03\\
0.8 7.04\\
0.8 7.05\\
0.8 7.06\\
0.8 7.07\\
0.8 7.08\\
0.8 7.09\\
0.8 7.1\\
0.8 7.11\\
0.8 7.12\\
0.8 7.13\\
0.8 7.14\\
0.8 7.15\\
0.8 7.16\\
0.8 7.17\\
0.8 7.18\\
0.8 7.19\\
0.8 7.2\\
0.8 7.21\\
0.8 7.22\\
0.8 7.23\\
0.8 7.24\\
0.8 7.25\\
0.8 7.26\\
0.8 7.27\\
0.8 7.28\\
0.8 7.29\\
0.8 7.3\\
0.8 7.31\\
0.8 7.32\\
0.8 7.33\\
0.8 7.34\\
0.8 7.35\\
0.8 7.36\\
0.8 7.37\\
0.8 7.38\\
0.8 7.39\\
0.8 7.4\\
0.8 7.41\\
0.8 7.42\\
0.8 7.43\\
0.8 7.44\\
0.8 7.45\\
0.8 7.46\\
0.8 7.47\\
0.8 7.48\\
0.8 7.49\\
0.8 7.5\\
0.8 7.51\\
0.8 7.52\\
0.8 7.53\\
0.8 7.54\\
0.8 7.55\\
0.8 7.56\\
0.8 7.57\\
0.8 7.58\\
0.8 7.59\\
0.8 7.6\\
0.8 7.61\\
0.8 7.62\\
0.8 7.63\\
0.8 7.64\\
0.8 7.65\\
0.8 7.66\\
0.8 7.67\\
0.8 7.68\\
0.8 7.69\\
0.8 7.7\\
0.8 7.71\\
0.8 7.72\\
0.8 7.73\\
0.8 7.74\\
0.8 7.75\\
0.8 7.76\\
0.8 7.77\\
0.8 7.78\\
0.8 7.79\\
0.8 7.8\\
0.8 7.81\\
0.8 7.82\\
0.8 7.83\\
0.8 7.84\\
0.8 7.85\\
0.8 7.86\\
0.8 7.87\\
0.8 7.88\\
0.8 7.89\\
0.8 7.9\\
0.8 7.91\\
0.8 7.92\\
0.8 7.93\\
0.8 7.94\\
0.8 7.95\\
0.8 7.96\\
0.8 7.97\\
0.8 7.98\\
0.8 7.99\\
0.8 8\\
0.8 8.01\\
0.8 8.02\\
0.8 8.03\\
0.8 8.04\\
0.8 8.05\\
0.8 8.06\\
0.8 8.07\\
0.8 8.08\\
0.8 8.09\\
0.8 8.1\\
0.8 8.11\\
0.8 8.12\\
0.8 8.13\\
0.8 8.14\\
0.8 8.15\\
0.8 8.16\\
0.8 8.17\\
0.8 8.18\\
0.8 8.19\\
0.8 8.2\\
0.8 8.21\\
0.8 8.22\\
0.8 8.23\\
0.8 8.24\\
0.8 8.25\\
0.8 8.26\\
0.8 8.27\\
0.8 8.28\\
0.8 8.29\\
0.8 8.3\\
0.8 8.31\\
0.8 8.32\\
0.8 8.33\\
0.8 8.34\\
0.8 8.35\\
0.8 8.36\\
0.8 8.37\\
0.8 8.38\\
0.8 8.39\\
0.8 8.4\\
0.8 8.41\\
0.8 8.42\\
0.8 8.43\\
0.8 8.44\\
0.8 8.45\\
0.8 8.46\\
0.8 8.47\\
0.8 8.48\\
0.8 8.49\\
0.8 8.5\\
0.8 8.51\\
0.8 8.52\\
0.8 8.53\\
0.8 8.54\\
0.8 8.55\\
0.8 8.56\\
0.8 8.57\\
0.8 8.58\\
0.8 8.59\\
0.8 8.6\\
0.8 8.61\\
0.8 8.62\\
0.8 8.63\\
0.8 8.64\\
0.8 8.65\\
0.8 8.66\\
0.8 8.67\\
0.8 8.68\\
0.8 8.69\\
0.8 8.7\\
0.8 8.71\\
0.8 8.72\\
0.8 8.73\\
0.8 8.74\\
0.8 8.75\\
0.8 8.76\\
0.8 8.77\\
0.8 8.78\\
0.8 8.79\\
0.8 8.8\\
0.8 8.81\\
0.8 8.82\\
0.8 8.83\\
0.8 8.84\\
0.8 8.85\\
0.8 8.86\\
0.8 8.87\\
0.8 8.88\\
0.8 8.89\\
0.8 8.9\\
0.8 8.91\\
0.8 8.92\\
0.8 8.93\\
0.8 8.94\\
0.8 8.95\\
0.8 8.96\\
0.8 8.97\\
0.8 8.98\\
0.8 8.99\\
0.8 9\\
0.8 9.01\\
0.8 9.02\\
0.8 9.03\\
0.8 9.04\\
0.8 9.05\\
0.8 9.06\\
0.8 9.07\\
0.8 9.08\\
0.8 9.09\\
0.8 9.1\\
0.8 9.11\\
0.8 9.12\\
0.8 9.13\\
0.8 9.14\\
0.8 9.15\\
0.8 9.16\\
0.8 9.17\\
0.8 9.18\\
0.8 9.19\\
0.8 9.2\\
0.8 9.21\\
0.8 9.22\\
0.8 9.23\\
0.8 9.24\\
0.8 9.25\\
0.8 9.26\\
0.8 9.27\\
0.8 9.28\\
0.8 9.29\\
0.8 9.3\\
0.8 9.31\\
0.8 9.32\\
0.8 9.33\\
0.8 9.34\\
0.8 9.35\\
0.8 9.36\\
0.8 9.37\\
0.8 9.38\\
0.8 9.39\\
0.8 9.4\\
0.8 9.41\\
0.8 9.42\\
0.8 9.43\\
0.8 9.44\\
0.8 9.45\\
0.8 9.46\\
0.8 9.47\\
0.8 9.48\\
0.8 9.49\\
0.8 9.5\\
0.8 9.51\\
0.8 9.52\\
0.8 9.53\\
0.8 9.54\\
0.8 9.55\\
0.8 9.56\\
0.8 9.57\\
0.8 9.58\\
0.8 9.59\\
0.8 9.6\\
0.8 9.61\\
0.8 9.62\\
0.8 9.63\\
0.8 9.64\\
0.8 9.65\\
0.8 9.66\\
0.8 9.67\\
0.8 9.68\\
0.8 9.69\\
0.8 9.7\\
0.8 9.71\\
0.8 9.72\\
0.8 9.73\\
0.8 9.74\\
0.8 9.75\\
0.8 9.76\\
0.8 9.77\\
0.8 9.78\\
0.8 9.79\\
0.8 9.8\\
0.8 9.81\\
0.8 9.82\\
0.8 9.83\\
0.8 9.84\\
0.8 9.85\\
0.8 9.86\\
0.8 9.87\\
0.8 9.88\\
0.8 9.89\\
0.8 9.9\\
0.8 9.91\\
0.8 9.92\\
0.8 9.93\\
0.8 9.94\\
0.8 9.95\\
0.8 9.96\\
0.8 9.97\\
0.8 9.98\\
0.8 9.99\\
0.8 10\\
0.8 10.01\\
0.8 10.02\\
0.8 10.03\\
0.8 10.04\\
0.8 10.05\\
0.8 10.06\\
0.8 10.07\\
0.8 10.08\\
0.8 10.09\\
0.8 10.1\\
0.8 10.11\\
0.8 10.12\\
0.8 10.13\\
0.8 10.14\\
0.8 10.15\\
0.8 10.16\\
0.8 10.17\\
0.8 10.18\\
0.8 10.19\\
0.8 10.2\\
0.8 10.21\\
0.8 10.22\\
0.8 10.23\\
0.8 10.24\\
0.8 10.25\\
0.8 10.26\\
0.8 10.27\\
0.8 10.28\\
0.8 10.29\\
0.8 10.3\\
0.8 10.31\\
0.8 10.32\\
0.8 10.33\\
0.8 10.34\\
0.8 10.35\\
0.8 10.36\\
0.8 10.37\\
0.8 10.38\\
0.8 10.39\\
0.8 10.4\\
0.8 10.41\\
0.8 10.42\\
0.8 10.43\\
0.8 10.44\\
0.8 10.45\\
0.8 10.46\\
0.8 10.47\\
0.8 10.48\\
0.8 10.49\\
0.8 10.5\\
0.8 10.51\\
0.8 10.52\\
0.8 10.53\\
0.8 10.54\\
0.8 10.55\\
0.8 10.56\\
0.8 10.57\\
0.8 10.58\\
0.8 10.59\\
0.8 10.6\\
0.8 10.61\\
0.8 10.62\\
0.8 10.63\\
0.8 10.64\\
0.8 10.65\\
0.8 10.66\\
0.8 10.67\\
0.8 10.68\\
0.8 10.69\\
0.8 10.7\\
0.8 10.71\\
0.8 10.72\\
0.8 10.73\\
0.8 10.74\\
0.8 10.75\\
0.8 10.76\\
0.8 10.77\\
0.8 10.78\\
0.8 10.79\\
0.8 10.8\\
0.8 10.81\\
0.8 10.82\\
0.8 10.83\\
0.8 10.84\\
0.8 10.85\\
0.8 10.86\\
0.8 10.87\\
0.8 10.88\\
0.8 10.89\\
0.8 10.9\\
0.8 10.91\\
0.8 10.92\\
0.8 10.93\\
0.8 10.94\\
0.8 10.95\\
0.8 10.96\\
0.8 10.97\\
0.8 10.98\\
0.8 10.99\\
0.8 11\\
0.8 11.01\\
0.8 11.02\\
0.8 11.03\\
0.8 11.04\\
0.8 11.05\\
0.8 11.06\\
0.8 11.07\\
0.8 11.08\\
0.8 11.09\\
0.8 11.1\\
0.8 11.11\\
0.8 11.12\\
0.8 11.13\\
0.8 11.14\\
0.8 11.15\\
0.8 11.16\\
0.8 11.17\\
0.8 11.18\\
0.8 11.19\\
0.8 11.2\\
0.8 11.21\\
0.8 11.22\\
0.8 11.23\\
0.8 11.24\\
0.8 11.25\\
0.8 11.26\\
0.8 11.27\\
0.8 11.28\\
0.8 11.29\\
0.8 11.3\\
0.8 11.31\\
0.8 11.32\\
0.8 11.33\\
0.8 11.34\\
0.8 11.35\\
0.8 11.36\\
0.8 11.37\\
0.8 11.38\\
0.8 11.39\\
0.8 11.4\\
0.8 11.41\\
0.8 11.42\\
0.8 11.43\\
0.8 11.44\\
0.8 11.45\\
0.8 11.46\\
0.8 11.47\\
0.8 11.48\\
0.8 11.49\\
0.8 11.5\\
0.8 11.51\\
0.8 11.52\\
0.8 11.53\\
0.8 11.54\\
0.8 11.55\\
0.8 11.56\\
0.8 11.57\\
0.8 11.58\\
0.8 11.59\\
0.8 11.6\\
0.8 11.61\\
0.8 11.62\\
0.8 11.63\\
0.8 11.64\\
0.8 11.65\\
0.8 11.66\\
0.8 11.67\\
0.8 11.68\\
0.8 11.69\\
0.8 11.7\\
0.8 11.71\\
0.8 11.72\\
0.8 11.73\\
0.8 11.74\\
0.8 11.75\\
0.8 11.76\\
0.8 11.77\\
0.8 11.78\\
0.8 11.79\\
0.8 11.8\\
0.8 11.81\\
0.8 11.82\\
0.8 11.83\\
0.8 11.84\\
0.8 11.85\\
0.8 11.86\\
0.8 11.87\\
0.8 11.88\\
0.8 11.89\\
0.8 11.9\\
0.8 11.91\\
0.8 11.92\\
0.8 11.93\\
0.8 11.94\\
0.8 11.95\\
0.8 11.96\\
0.8 11.97\\
0.8 11.98\\
0.8 11.99\\
0.8 12\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-6,
xmax=10,
xlabel={${y}_{{T+1}}$},
ymin=0,
ymax=0.5,
name=plot4,
at=(plot2.below south west),
anchor=above north west,
title={Panel (D)},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.579662698412701,0.279395900755124)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
line width=1.5pt
]
table[row sep=crcr]{
-10 1.04739223662948e-261\\
-9.7979797979798 1.30621124349e-249\\
-9.5959595959596 8.35763245793877e-238\\
-9.39393939393939 2.7435881039464e-226\\
-9.19191919191919 4.62083391191274e-215\\
-8.98989898989899 3.99289261271726e-204\\
-8.78787878787879 1.77019354445339e-193\\
-8.58585858585859 4.02642641409724e-183\\
-8.38383838383838 4.69877587962508e-173\\
-8.18181818181818 2.81329796534062e-163\\
-7.97979797979798 8.64197285795328e-154\\
-7.77777777777778 1.3619978290419e-144\\
-7.57575757575758 1.10130233246325e-135\\
-7.37373737373737 4.5688166845626e-127\\
-7.17171717171717 9.7245280197558e-119\\
-6.96969696969697 1.06194452525556e-110\\
-6.76767676767677 5.94983491185587e-103\\
-6.56565656565657 1.71032909935592e-95\\
-6.36363636363636 2.52248697811526e-88\\
-6.16161616161616 1.90878397938295e-81\\
-5.95959595959596 7.41087194599165e-75\\
-5.75757575757576 1.47630295155122e-68\\
-5.55555555555556 1.50899765074202e-62\\
-5.35353535353535 7.91458408260188e-57\\
-5.15151515151515 2.13021276649443e-51\\
-4.94949494949495 2.94249612567229e-46\\
-4.74747474747475 2.08626688549558e-41\\
-4.54545454545455 7.59412693561679e-37\\
-4.34343434343434 1.41963540753547e-32\\
-4.14141414141414 1.36354041678391e-28\\
-3.93939393939394 6.73357798452775e-25\\
-3.73737373737374 1.71134898896066e-21\\
-3.53535353535354 2.24162271243169e-18\\
-3.33333333333333 1.51632592676419e-15\\
-3.13131313131313 5.3118329765626e-13\\
-2.92929292929293 9.6729110160801e-11\\
-2.72727272727273 9.20132269582654e-09\\
-2.52525252525253 4.5995624662832e-07\\
-2.32323232323232 1.21654357908439e-05\\
-2.12121212121212 0.000171518805285252\\
-1.91919191919192 0.00129985364798017\\
-1.71717171717172 0.00535994073854636\\
-1.51515151515152 0.012365404249117\\
-1.31313131313131 0.0174778356023801\\
-1.11111111111111 0.0204808596514061\\
-0.909090909090908 0.0314377391172644\\
-0.707070707070708 0.0565837924185461\\
-0.505050505050505 0.0891287025543158\\
-0.303030303030303 0.118768134329514\\
-0.1010101010101 0.144299550642847\\
0.1010101010101 0.175170399456079\\
0.303030303030303 0.223531653044148\\
0.505050505050505 0.288028864216079\\
0.707070707070708 0.343960736255963\\
0.909090909090908 0.371720391654256\\
1.11111111111111 0.377372070176173\\
1.31313131313131 0.381154225049462\\
1.51515151515152 0.396694053575036\\
1.71717171717172 0.406415522076413\\
1.91919191919192 0.381190313916963\\
2.12121212121212 0.320754689244627\\
2.32323232323232 0.241165968543983\\
2.52525252525253 0.167871263689298\\
2.72727272727273 0.119808174955633\\
2.92929292929293 0.0901694117001596\\
3.13131313131313 0.0657551225177968\\
3.33333333333333 0.0427874951221706\\
3.53535353535353 0.0239060466295548\\
3.73737373737374 0.010979266938549\\
3.93939393939394 0.00401339586066223\\
4.14141414141414 0.00234744097966868\\
4.34343434343434 0.00354028941259823\\
4.54545454545455 0.00465203666710723\\
4.74747474747475 0.00457367288416149\\
4.94949494949495 0.00325001428289794\\
5.15151515151515 0.00141797020030935\\
5.35353535353535 0.000338464024002522\\
5.55555555555556 4.22656942150195e-05\\
5.75757575757576 2.72308422072269e-06\\
5.95959595959596 9.01544929934186e-08\\
6.16161616161616 1.53204984690865e-09\\
6.36363636363636 1.33591414425486e-11\\
6.56565656565656 5.97675204014997e-14\\
6.76767676767677 1.37189850830609e-16\\
6.96969696969697 1.6156441003698e-19\\
7.17171717171717 9.76192614148181e-23\\
7.37373737373737 3.02615518614152e-26\\
7.57575757575757 4.81296457406526e-30\\
7.77777777777778 3.92735271256009e-34\\
7.97979797979798 1.64419345490082e-38\\
8.18181818181818 3.5316014681021e-43\\
8.38383838383838 3.89185119921028e-48\\
8.58585858585858 2.20042479605237e-53\\
8.78787878787879 6.38296698437123e-59\\
8.98989898989899 9.49958056968254e-65\\
9.19191919191919 7.25357369277942e-71\\
9.39393939393939 2.84161599961966e-77\\
9.5959595959596 5.71142549441682e-84\\
9.7979797979798 5.88964891242294e-91\\
10 3.11601875196622e-98\\
};
%\addlegendentry{MCMC};

\addplot [
color=red,
dashed,
line width=1.5pt
]
table[row sep=crcr]{
-10 1.52315390785611e-210\\
-9.7979797979798 1.28311296204543e-200\\
-9.5959595959596 6.17007063489195e-191\\
-9.39393939393939 1.69363382933764e-181\\
-9.19191919191919 2.65370745380145e-172\\
-8.98989898989899 2.37350805068808e-163\\
-8.78787878787879 1.21180437021928e-154\\
-8.58585858585859 3.53165653214155e-146\\
-8.38383838383838 5.87527969475755e-138\\
-8.18181818181818 5.57933929356283e-130\\
-7.97979797979798 3.02441330413032e-122\\
-7.77777777777778 9.35844403365484e-115\\
-7.57575757575758 1.65299026509275e-107\\
-7.37373737373737 1.666637254414e-100\\
-7.17171717171717 9.59215121586042e-94\\
-6.96969696969697 3.15133875683901e-87\\
-6.76767676767677 5.90987520019263e-81\\
-6.56565656565657 6.32653155712913e-75\\
-6.36363636363636 3.86595865714769e-69\\
-6.16161616161616 1.34850607109817e-63\\
-5.95959595959596 2.68505268491812e-58\\
-5.75757575757576 3.05180641504343e-53\\
-5.55555555555556 1.98000154824478e-48\\
-5.35353535353535 7.33294918247353e-44\\
-5.15151515151515 1.5502325031587e-39\\
-4.94949494949495 1.87077184810839e-35\\
-4.74747474747475 1.28870106534136e-31\\
-4.54545454545455 5.06750164503489e-28\\
-4.34343434343434 1.13750069382206e-24\\
-4.14141414141414 1.45759365291783e-21\\
-3.93939393939394 1.06627527759648e-18\\
-3.73737373737374 4.45338936222825e-16\\
-3.53535353535354 1.06213051079938e-13\\
-3.33333333333333 1.44703582050974e-11\\
-3.13131313131313 1.12688127777092e-09\\
-2.92929292929293 5.02242304198424e-08\\
-2.72727272727273 1.28410441052535e-06\\
-2.52525252525253 1.89157274019178e-05\\
-2.32323232323232 0.000161797992225553\\
-2.12121212121212 0.000814446113848563\\
-1.91919191919192 0.00246523284415133\\
-1.71717171717172 0.00465162379144639\\
-1.51515151515152 0.00599990763528752\\
-1.31313131313131 0.00734426360184706\\
-1.11111111111111 0.0134879928792392\\
-0.909090909090908 0.028942933607463\\
-0.707070707070708 0.0525847900488246\\
-0.505050505050505 0.0789635149647063\\
-0.303030303030303 0.105884523960456\\
-0.1010101010101 0.137921820785444\\
0.1010101010101 0.179264435369456\\
0.303030303030303 0.223614920898379\\
0.505050505050505 0.256926164760658\\
0.707070707070708 0.276858086012936\\
0.909090909090908 0.29733498535361\\
1.11111111111111 0.330390250126506\\
1.31313131313131 0.370252069874702\\
1.51515151515152 0.397224825479993\\
1.71717171717172 0.39438090852088\\
1.91919191919192 0.355192487369946\\
2.12121212121212 0.293745069409361\\
2.32323232323232 0.242041754637887\\
2.52525252525253 0.211785396606213\\
2.72727272727273 0.185570655157127\\
2.92929292929293 0.150541238254496\\
3.13131313131313 0.108128193365552\\
3.33333333333333 0.0682701171617839\\
3.53535353535353 0.0424502794194861\\
3.73737373737374 0.0333527618775124\\
3.93939393939394 0.0326987242464876\\
4.14141414141414 0.0288863558968888\\
4.34343434343434 0.0191562300201988\\
4.54545454545455 0.00904864491083788\\
4.74747474747475 0.00293133686727593\\
4.94949494949495 0.000621429907065041\\
5.15151515151515 8.25829501654339e-05\\
5.35353535353535 6.6667732915518e-06\\
5.55555555555556 3.20176162216616e-07\\
5.75757575757576 9.02340494353922e-09\\
5.95959595959596 1.4788854915429e-10\\
6.16161616161616 1.40105968755501e-12\\
6.36363636363636 7.64135223870958e-15\\
6.56565656565656 2.39267282622459e-17\\
6.76767676767677 4.29329769157956e-20\\
6.96969696969697 4.40909537606836e-23\\
7.17171717171717 2.58935245575666e-26\\
7.37373737373737 8.69094938019005e-30\\
7.57575757575757 1.66651408252479e-33\\
7.77777777777778 1.82516418475473e-37\\
7.97979797979798 1.14147955891562e-41\\
8.18181818181818 4.07619034306058e-46\\
8.38383838383838 8.31045091599351e-51\\
8.58585858585858 9.6728329986029e-56\\
8.78787878787879 6.42724297293352e-61\\
8.98989898989899 2.43795658226549e-66\\
9.19191919191919 5.27897226575999e-72\\
9.39393939393939 6.52513356889696e-78\\
9.5959595959596 4.60407311795032e-84\\
9.7979797979798 1.85440739332432e-90\\
10 4.26359935211806e-97\\
};
%\addlegendentry{$\eta{}^{\text{1}}$};

\addplot [
color=blue,
dotted,
line width=1.5pt
]
table[row sep=crcr]{
-10 1.74348759449586e-210\\
-9.7979797979798 1.50413632636344e-200\\
-9.5959595959596 7.39733422090642e-191\\
-9.39393939393939 2.07387696553876e-181\\
-9.19191919191919 3.31444216370669e-172\\
-8.98989898989899 3.01965703285786e-163\\
-8.78787878787879 1.56828331165654e-154\\
-8.58585858585859 4.6431334434967e-146\\
-8.38383838383838 7.83641767069333e-138\\
-8.18181818181818 7.53952150868958e-130\\
-7.97979797979798 4.13513644098448e-122\\
-7.77777777777778 1.29287289072304e-114\\
-7.57575757575758 2.30431503370884e-107\\
-7.37373737373737 2.34125158689518e-100\\
-7.17171717171717 1.35604710302466e-93\\
-6.96969696969697 4.47736293967317e-87\\
-6.76767676767677 8.4273536597868e-81\\
-6.56565656565657 9.04237200661756e-75\\
-6.36363636363636 5.53091518512913e-69\\
-6.16161616161616 1.92857693011131e-63\\
-5.95959595959596 3.83358461869879e-58\\
-5.75757575757576 4.34415590682647e-53\\
-5.55555555555556 2.80636528578383e-48\\
-5.35353535353535 1.03354804351698e-43\\
-5.15151515151515 2.17009414374498e-39\\
-4.94949494949495 2.59781634117081e-35\\
-4.74747474747475 1.77317209977111e-31\\
-4.54545454545455 6.90162808128201e-28\\
-4.34343434343434 1.53206953736922e-24\\
-4.14141414141414 1.94014018304188e-21\\
-3.93939393939394 1.40206052231395e-18\\
-3.73737373737374 5.78502737160144e-16\\
-3.53535353535354 1.36391617832349e-13\\
-3.33333333333333 1.83960347420391e-11\\
-3.13131313131313 1.42198471442793e-09\\
-2.92929292929293 6.31708963944372e-08\\
-2.72727272727273 1.62015119183202e-06\\
-2.52525252525253 2.41726941344702e-05\\
-2.32323232323232 0.000212646905533941\\
-2.12121212121212 0.00112976610250429\\
-1.91919191919192 0.00377705826025523\\
-1.71717171717172 0.00845226996895008\\
-1.51515151515152 0.0137078738906912\\
-1.31313131313131 0.0180416314821874\\
-1.11111111111111 0.0235118236923445\\
-0.909090909090908 0.0359276088866028\\
-0.707070707070708 0.0578037775750492\\
-0.505050505050505 0.0809631094490866\\
-0.303030303030303 0.0943111767038895\\
-0.1010101010101 0.103223242317377\\
0.1010101010101 0.126206403065989\\
0.303030303030303 0.172484313685364\\
0.505050505050505 0.236356729131258\\
0.707070707070708 0.306684882814792\\
0.909090909090908 0.36628115687162\\
1.11111111111111 0.391160131806718\\
1.31313131313131 0.382363980365728\\
1.51515151515152 0.374458865207821\\
1.71717171717172 0.376959028228494\\
1.91919191919192 0.357757033581244\\
2.12121212121212 0.306616739374169\\
2.32323232323232 0.25016150736457\\
2.52525252525253 0.208034375997123\\
2.72727272727273 0.173708929884831\\
2.92929292929293 0.134535249653115\\
3.13131313131313 0.0949078808429948\\
3.33333333333333 0.0674675362753557\\
3.53535353535353 0.0549158009960639\\
3.73737373737374 0.0490111935491015\\
3.93939393939394 0.0396724449642963\\
4.14141414141414 0.0247576745443988\\
4.34343434343434 0.0107602317197873\\
4.54545454545455 0.00304928824180812\\
4.74747474747475 0.000539142285603417\\
4.94949494949495 5.7803635937046e-05\\
5.15151515151515 3.69130896597505e-06\\
5.35353535353535 1.38820901845617e-07\\
5.55555555555556 3.05145077473039e-09\\
5.75757575757576 3.89954931168571e-11\\
5.95959595959596 2.8856014090534e-13\\
6.16161616161616 1.23257618377733e-15\\
6.36363636363636 3.03157358606722e-18\\
6.56565656565656 4.28486685949716e-21\\
6.76767676767677 3.47481757497976e-24\\
6.96969696969697 1.61473594723467e-27\\
7.17171717171717 4.2954298727451e-31\\
7.37373737373737 6.53577660642305e-35\\
7.57575757575757 5.68452102266913e-39\\
7.77777777777778 2.82470754708611e-43\\
7.97979797979798 8.01599281644939e-48\\
8.18181818181818 1.29867903198191e-52\\
8.38383838383838 1.20085719238584e-57\\
8.58585858585858 6.33625155601304e-63\\
8.78787878787879 1.90743212124722e-68\\
8.98989898989899 3.27551521475958e-74\\
9.19191919191919 3.2082892602337e-80\\
9.39393939393939 1.79221209172317e-86\\
9.5959595959596 5.70943664570229e-93\\
9.7979797979798 1.03718692634622e-99\\
10 1.07437908165383e-106\\
};
%\addlegendentry{$\eta{}^{\text{2}}$};

\addplot [
color=mycolor1,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=1.5pt
]
table[row sep=crcr]{
-10 3.70124442223919e-225\\
-9.7979797979798 2.21595990307626e-214\\
-9.5959595959596 7.15380043007429e-204\\
-9.39393939393939 1.24529583063018e-193\\
-9.19191919191919 1.16887760670163e-183\\
-8.98989898989899 5.91597505204138e-174\\
-8.78787878787879 1.61452368372403e-164\\
-8.58585858585859 2.37587341107326e-155\\
-8.38383838383838 1.88522402326141e-146\\
-8.18181818181818 8.06609669988082e-138\\
-7.97979797979798 1.86090701919073e-129\\
-7.77777777777778 2.31497718212434e-121\\
-7.57575757575758 1.55285014256277e-113\\
-7.37373737373737 5.61659577221515e-106\\
-7.17171717171717 1.09541222156011e-98\\
-6.96969696969697 1.15197428938475e-91\\
-6.76767676767677 6.53234000412954e-85\\
-6.56565656565657 1.99735640878773e-78\\
-6.36363636363636 3.29308654360033e-72\\
-6.16161616161616 2.92759847367179e-66\\
-5.95959595959596 1.40339741009107e-60\\
-5.75757575757576 3.62752672146615e-55\\
-5.55555555555556 5.05593358850002e-50\\
-5.35353535353535 3.79973134965869e-45\\
-5.15151515151515 1.53980318716401e-40\\
-4.94949494949495 3.36463785897887e-36\\
-4.74747474747475 3.96435220250326e-32\\
-4.54545454545455 2.51864481223744e-28\\
-4.34343434343434 8.62824387660282e-25\\
-4.14141414141414 1.59381785793682e-21\\
-3.93939393939394 1.58750739233419e-18\\
-3.73737373737374 8.52616270138792e-16\\
-3.53535353535354 2.46917727874485e-13\\
-3.33333333333333 3.85577561144578e-11\\
-3.13131313131313 3.24662566529184e-09\\
-2.92929292929293 1.47405817785091e-07\\
-2.72727272727273 3.60881547879271e-06\\
-2.52525252525253 4.76449421011685e-05\\
-2.32323232323232 0.000339376942933359\\
-2.12121212121212 0.00130824077024052\\
-1.91919191919192 0.00278299198896765\\
-1.71717171717172 0.00367470643807092\\
-1.51515151515152 0.00468173602968778\\
-1.31313131313131 0.00787326992987219\\
-1.11111111111111 0.0117106511512424\\
-0.909090909090908 0.0144424198319605\\
-0.707070707070708 0.0223302797053531\\
-0.505050505050505 0.0441195093562521\\
-0.303030303030303 0.0787277697595728\\
-0.1010101010101 0.116796268609438\\
0.1010101010101 0.152620747732019\\
0.303030303030303 0.189152837647954\\
0.505050505050505 0.231236648892395\\
0.707070707070708 0.27653974704794\\
0.909090909090908 0.319112498596324\\
1.11111111111111 0.360673021303267\\
1.31313131313131 0.396937608954018\\
1.51515151515152 0.410647136852036\\
1.71717171717172 0.397790856278478\\
1.91919191919192 0.37037530877764\\
2.12121212121212 0.334379387560738\\
2.32323232323232 0.292303604797175\\
2.52525252525253 0.241854848351071\\
2.72727272727273 0.186955848867173\\
2.92929292929293 0.140342412448325\\
3.13131313131313 0.102461737154841\\
3.33333333333333 0.0702138745617544\\
3.53535353535353 0.0468690090100747\\
3.73737373737374 0.0335460751762476\\
3.93939393939394 0.025653993719168\\
4.14141414141414 0.0192313215063696\\
4.34343434343434 0.014320433164181\\
4.54545454545455 0.0103326374668883\\
4.74747474747475 0.006550675064863\\
4.94949494949495 0.00437473672708919\\
5.15151515151515 0.00350613403406368\\
5.35353535353535 0.00219338492886779\\
5.55555555555556 0.000804645342606932\\
5.75757575757576 0.000161596563184503\\
5.95959595959596 1.75457665397307e-05\\
6.16161616161616 1.02772410034146e-06\\
6.36363636363636 3.24621848726504e-08\\
6.56565656565656 5.52899579105418e-10\\
6.76767676767677 5.0778134743174e-12\\
6.96969696969697 2.5145960801453e-14\\
7.17171717171717 6.71460632285359e-17\\
7.37373737373737 9.66793393601618e-20\\
7.57575757575757 7.50598315272198e-23\\
7.77777777777778 3.14226123461311e-26\\
7.97979797979798 7.09312773706553e-30\\
8.18181818181818 8.63364257158781e-34\\
8.38383838383838 5.66645103371481e-38\\
8.58585858585858 2.00534456892854e-42\\
8.78787878787879 3.82672860696918e-47\\
8.98989898989899 3.93755933042564e-52\\
9.19191919191919 2.18467756755279e-57\\
9.39393939393939 6.53594484772373e-63\\
9.5959595959596 1.05436310217018e-68\\
9.7979797979798 9.17134035009469e-75\\
10 4.30166130304072e-81\\
};
%\addlegendentry{$\eta{}^{\text{3}}$};

\addplot [
color=mycolor2,
dashed,
line width=1.0pt
]
table[row sep=crcr]{
-10 3.75660101111583e-220\\
-9.7979797979798 2.42467559909848e-209\\
-9.5959595959596 8.28405676337566e-199\\
-9.39393939393939 1.49817775197578e-188\\
-9.19191919191919 1.43421570617145e-178\\
-8.98989898989899 7.26769106660259e-169\\
-8.78787878787879 1.94943740723695e-159\\
-8.58585858585859 2.7679165082804e-150\\
-8.38383838383838 2.08030747533393e-141\\
-8.18181818181818 8.27623715245231e-133\\
-7.97979797979798 1.74288678524095e-124\\
-7.77777777777778 1.9428366194247e-116\\
-7.57575757575758 1.14639487938237e-108\\
-7.37373737373737 3.58065969450376e-101\\
-7.17171717171717 5.92001369095088e-94\\
-6.96969696969697 5.18099565171306e-87\\
-6.76767676767677 2.40012907378871e-80\\
-6.56565656565657 5.88554684856926e-74\\
-6.36363636363636 7.63958729021635e-68\\
-6.16161616161616 5.24908768115434e-62\\
-5.95959595959596 1.90909970433833e-56\\
-5.75757575757576 3.67539691715323e-51\\
-5.55555555555556 3.74550806309409e-46\\
-5.35353535353535 2.02044986867728e-41\\
-5.15151515151515 5.76920904024014e-37\\
-4.94949494949495 8.7199767063613e-33\\
-4.74747474747475 6.97662255230541e-29\\
-4.54545454545455 2.95464959586429e-25\\
-4.34343434343434 6.62365330797156e-22\\
-4.14141414141414 7.8599549213673e-19\\
-3.93939393939394 4.93711645212133e-16\\
-3.73737373737374 1.64156294500204e-13\\
-3.53535353535354 2.88916645063605e-11\\
-3.33333333333333 2.69164911186816e-09\\
-3.13131313131313 1.32737984159783e-07\\
-2.92929292929293 3.46499970607646e-06\\
-2.72727272727273 4.78790185829932e-05\\
-2.52525252525253 0.000350224992691347\\
-2.32323232323232 0.00135689847055875\\
-2.12121212121212 0.00279903530879248\\
-1.91919191919192 0.00323183163560208\\
-1.71717171717172 0.00305330244676018\\
-1.51515151515152 0.00532367262385425\\
-1.31313131313131 0.0112692981353125\\
-1.11111111111111 0.0184609783328501\\
-0.909090909090908 0.0239478729710606\\
-0.707070707070708 0.0284100396538063\\
-0.505050505050505 0.0372206022420832\\
-0.303030303030303 0.054839167302439\\
-0.1010101010101 0.0828677630957257\\
0.1010101010101 0.120713971362703\\
0.303030303030303 0.160063712837228\\
0.505050505050505 0.199102315645891\\
0.707070707070708 0.25759807453293\\
0.909090909090908 0.345674270983231\\
1.11111111111111 0.431942123499532\\
1.31313131313131 0.480840021782004\\
1.51515151515152 0.482473437950922\\
1.71717171717172 0.443812769673173\\
1.91919191919192 0.385716576428446\\
2.12121212121212 0.322715600334277\\
2.32323232323232 0.257738077107333\\
2.52525252525253 0.195838305406144\\
2.72727272727273 0.148767908303726\\
2.92929292929293 0.120484129952797\\
3.13131313131313 0.0992072431762436\\
3.33333333333333 0.0736499038601522\\
3.53535353535353 0.0471039668625391\\
3.73737373737374 0.0273536516871662\\
3.93939393939394 0.0160535318561165\\
4.14141414141414 0.0109682681255566\\
4.34343434343434 0.00926865679356258\\
4.54545454545455 0.00860324723397772\\
4.74747474747475 0.00672202288214921\\
4.94949494949495 0.00348197224189071\\
5.15151515151515 0.00139326141837488\\
5.35353535353535 0.00160455549110677\\
5.55555555555556 0.00286186078323832\\
5.75757575757576 0.00302422699040314\\
5.95959595959596 0.00202976521995427\\
6.16161616161616 0.0019279492457519\\
6.36363636363636 0.00292224256804283\\
6.56565656565656 0.00297048315499942\\
6.76767676767677 0.0016335601585859\\
6.96969696969697 0.000476353853379429\\
7.17171717171717 7.35384791619327e-05\\
7.37373737373737 6.0094558385762e-06\\
7.57575757575757 2.59948235900856e-07\\
7.77777777777778 5.95208991597835e-09\\
7.97979797979798 7.21411311568769e-11\\
8.18181818181818 4.62836142699905e-13\\
8.38383838383838 1.57181864684835e-15\\
8.58585858585858 2.82558555037732e-18\\
8.78787878787879 2.6887185200888e-21\\
8.98989898989899 1.35429435917285e-24\\
9.19191919191919 3.61086834304383e-28\\
9.39393939393939 5.09613695987485e-32\\
9.5959595959596 3.80716221882924e-36\\
9.7979797979798 1.50554078848875e-40\\
10 3.15147976764575e-45\\
};
%\addlegendentry{$\eta{}^{\text{4}}$};


\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
xlabel={$\theta{}_\text{2}$},
ymin=0,
ymax=12,
at=(plot4.left of south west),
anchor=right of south east,
title={Panel (C)},
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=black,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0 0\\
0.01 0\\
0.02 0\\
0.03 0\\
0.04 0\\
0.05 0\\
0.06 0\\
0.07 0\\
0.08 0\\
0.09 0\\
0.1 0\\
0.11 0\\
0.12 0\\
0.13 0\\
0.14 4.24089369193985e-307\\
0.15 4.66187219606804e-288\\
0.16 1.24942889181718e-269\\
0.17 8.16414913122735e-252\\
0.18 1.30064422749679e-234\\
0.19 5.05189493825755e-218\\
0.2 4.78407860028466e-202\\
0.21 1.10456303766897e-186\\
0.22 6.21771640818023e-172\\
0.23 8.53334918393464e-158\\
0.24 2.85533013240349e-144\\
0.25 2.3293853696484e-131\\
0.26 4.63313081085647e-119\\
0.27 2.24675638534417e-107\\
0.28 2.6563519199246e-96\\
0.29 7.65708451962883e-86\\
0.3 5.38132813543566e-76\\
0.31 9.22069617742935e-67\\
0.32 3.85199889201497e-58\\
0.33 3.92334770145682e-50\\
0.34 9.74261739171678e-43\\
0.35 5.89851516122774e-36\\
0.36 8.7067877268673e-30\\
0.37 3.13344024109319e-24\\
0.38 2.74936930943253e-19\\
0.39 5.88156563802781e-15\\
0.4 3.06761617840456e-11\\
0.41 3.9008324402972e-08\\
0.42 1.20937727592433e-05\\
0.43 0.000914145728967438\\
0.44 0.0168479711946179\\
0.45 0.0758881197549513\\
0.46 0.090786901668989\\
0.47 0.111219467037813\\
0.48 0.334424267966839\\
0.49 0.691061377741424\\
0.5 1.23283691399689\\
0.51 1.70279326124248\\
0.52 2.41455102826882\\
0.53 4.35411014196679\\
0.54 7.15698487891936\\
0.55 9.30597832817805\\
0.56 10.7862498179468\\
0.57 10.8975005738555\\
0.58 10.6057000855728\\
0.59 11.0955531979775\\
0.6 10.0661211851987\\
0.61 8.17390927934639\\
0.62 5.51483823334524\\
0.63 2.77358472856236\\
0.64 1.38290140595102\\
0.65 0.705823635666622\\
0.66 0.348642515699665\\
0.67 0.136101104899563\\
0.68 0.0234010328505906\\
0.69 0.0012408462983417\\
0.7 1.74281888185671e-05\\
0.71 6.12969701977791e-08\\
0.72 5.30005717601399e-11\\
0.73 1.12016958019042e-14\\
0.74 5.77670748012749e-19\\
0.75 7.2649552186545e-24\\
0.76 2.22775586061796e-29\\
0.77 1.66556342805932e-35\\
0.78 3.03603220920449e-42\\
0.79 1.34927622702911e-49\\
0.8 1.46198836619553e-57\\
0.81 3.86220464250606e-66\\
0.82 2.48756757141663e-75\\
0.83 3.90627403809226e-85\\
0.84 1.49554241805028e-95\\
0.85 1.39599212588157e-106\\
0.86 3.1769867681436e-118\\
0.87 1.76277160948768e-130\\
0.88 2.3846513543188e-143\\
0.89 7.86505821091193e-157\\
0.9 6.32451451902538e-171\\
0.91 1.23993994263929e-185\\
0.92 5.92682781629577e-201\\
0.93 6.90704323358362e-217\\
0.94 1.96250260598204e-233\\
0.95 1.3594915532081e-250\\
0.96 2.29610100569286e-268\\
0.97 9.45482876460097e-287\\
0.98 9.49214908191068e-306\\
0.99 0\\
};
\addplot [
color=red,
dashed,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0 0.00723541441620752\\
0.01 0.0104821566484677\\
0.02 0.0149419773195964\\
0.03 0.0209734060394072\\
0.04 0.0290065148674778\\
0.05 0.039543560964049\\
0.06 0.0531529512303901\\
0.07 0.0704544953481018\\
0.08 0.0920946575193882\\
0.09 0.118711827344831\\
0.1 0.150893358264518\\
0.11 0.189127965684483\\
0.12 0.233758641297893\\
0.13 0.284942135371041\\
0.14 0.342621002314174\\
0.15 0.406513091763901\\
0.16 0.476121288102532\\
0.17 0.550763510281567\\
0.18 0.629619844453236\\
0.19 0.711790619622099\\
0.2 0.796356716896911\\
0.21 0.882431925087959\\
0.22 0.969197224954411\\
0.23 1.05590892566651\\
0.24 1.14187676962905\\
0.25 1.22641419619949\\
0.26 1.30877003353707\\
0.27 1.38805748325774\\
0.28 1.46320051532832\\
0.29 1.53291794915879\\
0.3 1.59576052724965\\
0.31 1.65020640852507\\
0.32 1.69480742043019\\
0.33 1.72836506266514\\
0.34 1.75010515343093\\
0.35 1.75981621796031\\
0.36 1.7579209006375\\
0.37 1.74546147155666\\
0.38 1.7239974601922\\
0.39 1.69543164913101\\
0.4 1.66179569667465\\
0.41 1.62503483574524\\
0.42 1.58683041950554\\
0.43 1.54848976278375\\
0.44 1.51091710294185\\
0.45 1.47466140939467\\
0.46 1.44002053862021\\
0.47 1.40717059478527\\
0.48 1.37628654432706\\
0.49 1.34762537301284\\
0.5 1.32155461577242\\
0.51 1.29852373345637\\
0.52 1.27898979163516\\
0.53 1.26331888170641\\
0.54 1.25168865150744\\
0.55 1.24401484072037\\
0.56 1.23991717738118\\
0.57 1.23872987850829\\
0.58 1.23955216898384\\
0.59 1.24132709085831\\
0.6 1.24293376179272\\
0.61 1.24327920273246\\
0.62 1.2413797999963\\
0.63 1.23642762144451\\
0.64 1.22784130200197\\
0.65 1.21530364441299\\
0.66 1.19878789135895\\
0.67 1.1785722469271\\
0.68 1.15523892943169\\
0.69 1.12965152375618\\
0.7 1.102904223181\\
0.71 1.07623953528444\\
0.72 1.05093689119382\\
0.73 1.02818192855114\\
0.74 1.00893286483937\\
0.75 0.993804147385884\\
0.76 0.982986979780819\\
0.77 0.976221136374557\\
0.78 0.972823769719881\\
0.79 0.971770745197722\\
0.8 0.97181678340834\\
0.81 0.971634379986377\\
0.82 0.969949290539115\\
0.83 0.965652488059298\\
0.84 0.957874193283617\\
0.85 0.946013503123158\\
0.86 0.929725678895921\\
0.87 0.908876711177583\\
0.88 0.88348002843322\\
0.89 0.85363229526486\\
0.9 0.819463869103341\\
0.91 0.781115000533541\\
0.92 0.738742205230699\\
0.93 0.692551765119006\\
0.94 0.642850573754747\\
0.95 0.590099951121888\\
0.96 0.534956632339905\\
0.97 0.478287257468014\\
0.98 0.421147967316982\\
0.99 0.364728028607226\\
};
\addplot [
color=blue,
dotted,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0 3.98537825371179e-06\\
0.01 9.95194125761195e-06\\
0.02 2.36175975048367e-05\\
0.03 5.32763611569803e-05\\
0.04 0.000114261552412613\\
0.05 0.000233047749395612\\
0.06 0.000452168680097334\\
0.07 0.000834872142689282\\
0.08 0.00146750984446472\\
0.09 0.00245690917999553\\
0.1 0.00391996191989005\\
0.11 0.00596396887353429\\
0.12 0.00865913286591272\\
0.13 0.0120085295773036\\
0.14 0.0159246396419744\\
0.15 0.0202233595562403\\
0.16 0.0246448362366009\\
0.17 0.0289050270415526\\
0.18 0.032773539712535\\
0.19 0.0361642594759215\\
0.2 0.0392183057323329\\
0.21 0.0423565487261211\\
0.22 0.0462829368115926\\
0.23 0.0519304394551386\\
0.24 0.0603566606049246\\
0.25 0.0726119482853159\\
0.26 0.0896132257051977\\
0.27 0.112056221535051\\
0.28 0.140385122606539\\
0.29 0.174815755606805\\
0.3 0.215386056449287\\
0.31 0.261997832529151\\
0.32 0.314424382454094\\
0.33 0.372286963346262\\
0.34 0.435035580027399\\
0.35 0.501986496095643\\
0.36 0.572455283237638\\
0.37 0.645979773324009\\
0.38 0.722569305997244\\
0.39 0.802873530766646\\
0.4 0.888161349483722\\
0.41 0.980047805402683\\
0.42 1.07999133064202\\
0.43 1.18867601192877\\
0.44 1.30545839145475\\
0.45 1.42806843837308\\
0.46 1.55269932631425\\
0.47 1.67451132892744\\
0.48 1.78844273957746\\
0.49 1.89011029175407\\
0.5 1.97653801097902\\
0.51 2.04650220832939\\
0.52 2.1004109724231\\
0.53 2.13980050557345\\
0.54 2.1666596442526\\
0.55 2.18283224549279\\
0.56 2.1896811981111\\
0.57 2.18806417336587\\
0.58 2.17853706202011\\
0.59 2.16162785610325\\
0.6 2.13803559192622\\
0.61 2.1086837701806\\
0.62 2.07464506647715\\
0.63 2.03700742850878\\
0.64 1.9967532278739\\
0.65 1.95468892477085\\
0.66 1.91142529684187\\
0.67 1.8673922278841\\
0.68 1.82287876403209\\
0.69 1.77810075603007\\
0.7 1.73329571369855\\
0.71 1.68882417045332\\
0.72 1.64523455075571\\
0.73 1.60324618549089\\
0.74 1.5636329677654\\
0.75 1.52703749649063\\
0.76 1.49378677235478\\
0.77 1.46379105275532\\
0.78 1.43657865527938\\
0.79 1.41146313881852\\
0.8 1.3877811179894\\
0.81 1.36510583747265\\
0.82 1.34334909930524\\
0.83 1.32270931142442\\
0.84 1.30348585782672\\
0.85 1.28583081094693\\
0.86 1.26952517204854\\
0.87 1.25384359550034\\
0.88 1.23752555354717\\
0.89 1.2188305740518\\
0.9 1.19564340243231\\
0.91 1.16561445332865\\
0.92 1.12635240161987\\
0.93 1.07570026115776\\
0.94 1.01210445692444\\
0.95 0.935032304339779\\
0.96 0.845334176792392\\
0.97 0.745418250384982\\
0.98 0.639132094408193\\
0.99 0.531324314588491\\
};
\addplot [
color=mycolor1,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0 3.35517192344444e-31\\
0.01 7.39694225395853e-30\\
0.02 1.51708765514603e-28\\
0.03 2.89468976979902e-27\\
0.04 5.13853143687738e-26\\
0.05 8.48663037940241e-25\\
0.06 1.30408370384924e-23\\
0.07 1.86451243609129e-22\\
0.08 2.48045680709136e-21\\
0.09 3.0705974560494e-20\\
0.1 3.53719232854298e-19\\
0.11 3.79193087144623e-18\\
0.12 3.78313024368216e-17\\
0.13 3.51282525190084e-16\\
0.14 3.0360132618852e-15\\
0.15 2.44243315303602e-14\\
0.16 1.82913817108403e-13\\
0.17 1.27529682506378e-12\\
0.18 8.27859789479454e-12\\
0.19 5.00411218930119e-11\\
0.2 2.81689610499959e-10\\
0.21 1.47687087958525e-09\\
0.22 7.21278480284681e-09\\
0.23 3.28186438080119e-08\\
0.24 1.39146723750679e-07\\
0.25 5.49855221717288e-07\\
0.26 2.02557415621173e-06\\
0.27 6.9580859203423e-06\\
0.28 2.22951527979026e-05\\
0.29 6.66610152444177e-05\\
0.3 0.000186065919140944\\
0.31 0.000485094933023569\\
0.32 0.0011820408292245\\
0.33 0.00269418446997393\\
0.34 0.00574954507951585\\
0.35 0.0115019696409753\\
0.36 0.0216016902682822\\
0.37 0.0381569782835436\\
0.38 0.0635334406547185\\
0.39 0.0999877594698683\\
0.4 0.149210730348959\\
0.41 0.211920979775766\\
0.42 0.287658864205531\\
0.43 0.374862924888563\\
0.44 0.47120575989929\\
0.45 0.574091797331788\\
0.46 0.681218686546455\\
0.47 0.791145920302753\\
0.48 0.903816441720187\\
0.49 1.02089196301559\\
0.5 1.14565230372803\\
0.51 1.28221987049901\\
0.52 1.43410574753681\\
0.53 1.60246368853796\\
0.54 1.78473868491618\\
0.55 1.97435540570043\\
0.56 2.16166325399668\\
0.57 2.33577704405648\\
0.58 2.48659076295508\\
0.59 2.6063097040556\\
0.6 2.69023773237377\\
0.61 2.73694556345344\\
0.62 2.74806640053904\\
0.63 2.72782219811992\\
0.64 2.68221511205582\\
0.65 2.61785677862086\\
0.66 2.54066426252147\\
0.67 2.45490585737123\\
0.68 2.36306978658805\\
0.69 2.26667180976897\\
0.7 2.16759480701915\\
0.71 2.06919579667208\\
0.72 1.97647905427494\\
0.73 1.89511679576068\\
0.74 1.82973242958792\\
0.75 1.78227801290239\\
0.76 1.751303458477\\
0.77 1.73246775805787\\
0.78 1.72004788407268\\
0.79 1.70877649744517\\
0.8 1.69527336404179\\
0.81 1.67860952263106\\
0.82 1.65997800589697\\
0.83 1.64180999939196\\
0.84 1.62680298925557\\
0.85 1.61718793004372\\
0.86 1.61427824973813\\
0.87 1.61812374616122\\
0.88 1.62709942032886\\
0.89 1.63748273458526\\
0.9 1.64331978388063\\
0.91 1.6369200304418\\
0.92 1.61007658701314\\
0.93 1.55574073546759\\
0.94 1.46964299234306\\
0.95 1.35139017543033\\
0.96 1.20480199904099\\
0.97 1.03748850036382\\
0.98 0.859790699719567\\
0.99 0.68324770132785\\
};
\addplot [
color=mycolor2,
dashed,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0 2.09886624301891e-28\\
0.01 3.84590141673494e-27\\
0.02 6.5655507168278e-26\\
0.03 1.04426002610903e-24\\
0.04 1.5474464862798e-23\\
0.05 2.13647259596122e-22\\
0.06 2.74826857532057e-21\\
0.07 3.29387368180899e-20\\
0.08 3.67829691493981e-19\\
0.09 3.82723683106557e-18\\
0.1 3.71047790850887e-17\\
0.11 3.35187899682299e-16\\
0.12 2.82143306713777e-15\\
0.13 2.21301459804554e-14\\
0.14 1.61749737767831e-13\\
0.15 1.10169461738605e-12\\
0.16 6.99283243083193e-12\\
0.17 4.13654868850162e-11\\
0.18 2.28054618285904e-10\\
0.19 1.17187844977195e-09\\
0.2 5.61309460238078e-09\\
0.21 2.5063332135801e-08\\
0.22 1.04337847170679e-07\\
0.23 4.05017201266923e-07\\
0.24 1.46625933204596e-06\\
0.25 4.95165767661133e-06\\
0.26 1.56032466484672e-05\\
0.27 4.5894287817351e-05\\
0.28 0.000126060488472692\\
0.29 0.00032354088441369\\
0.3 0.000776489284925409\\
0.31 0.00174429599221723\\
0.32 0.00367224192960053\\
0.33 0.00725737915210835\\
0.34 0.0134922646662595\\
0.35 0.0236604607836585\\
0.36 0.0392713335468163\\
0.37 0.0619517703990621\\
0.38 0.0933428290352202\\
0.39 0.135050937709285\\
0.4 0.188654677655808\\
0.41 0.25568387880255\\
0.42 0.337428667446951\\
0.43 0.434479446394621\\
0.44 0.546073531119355\\
0.45 0.669556734137374\\
0.46 0.800395400594056\\
0.47 0.933042321000759\\
0.48 1.06255548261172\\
0.49 1.18638089146058\\
0.5 1.30544688020177\\
0.51 1.42390236646096\\
0.52 1.54742869814579\\
0.53 1.68075429457717\\
0.54 1.82540740918475\\
0.55 1.97862931388365\\
0.56 2.13381938969547\\
0.57 2.28220885930542\\
0.58 2.4149971904373\\
0.59 2.52511032982058\\
0.6 2.60802186447513\\
0.61 2.66154930439658\\
0.62 2.68499136648319\\
0.63 2.67822976789971\\
0.64 2.64137438462058\\
0.65 2.5751951230993\\
0.66 2.48211085318025\\
0.67 2.36714198902249\\
0.68 2.23818861598103\\
0.69 2.10530625002645\\
0.7 1.97914172100605\\
0.71 1.86908344465712\\
0.72 1.78176913852162\\
0.73 1.72037146184817\\
0.74 1.68471635019519\\
0.75 1.6719918691868\\
0.76 1.67769584125654\\
0.77 1.69653058056263\\
0.78 1.72308854915197\\
0.79 1.75230117714048\\
0.8 1.77971184965772\\
0.81 1.80167712651276\\
0.82 1.81558648597497\\
0.83 1.82011128074202\\
0.84 1.8153759344092\\
0.85 1.80286314657529\\
0.86 1.7848981040519\\
0.87 1.76372095044114\\
0.88 1.74037945289783\\
0.89 1.71383201615396\\
0.9 1.68064806455348\\
0.91 1.63551447786496\\
0.92 1.57247550716693\\
0.93 1.48656624748661\\
0.94 1.3753531105949\\
0.95 1.23992278974893\\
0.96 1.08504530464837\\
0.97 0.918495932643099\\
0.98 0.749752684709308\\
0.99 0.588417980480059\\
};
\addplot [
color=red,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0.6 0.01\\
0.6 0.02\\
0.6 0.03\\
0.6 0.04\\
0.6 0.05\\
0.6 0.06\\
0.6 0.07\\
0.6 0.08\\
0.6 0.09\\
0.6 0.1\\
0.6 0.11\\
0.6 0.12\\
0.6 0.13\\
0.6 0.14\\
0.6 0.15\\
0.6 0.16\\
0.6 0.17\\
0.6 0.18\\
0.6 0.19\\
0.6 0.2\\
0.6 0.21\\
0.6 0.22\\
0.6 0.23\\
0.6 0.24\\
0.6 0.25\\
0.6 0.26\\
0.6 0.27\\
0.6 0.28\\
0.6 0.29\\
0.6 0.3\\
0.6 0.31\\
0.6 0.32\\
0.6 0.33\\
0.6 0.34\\
0.6 0.35\\
0.6 0.36\\
0.6 0.37\\
0.6 0.38\\
0.6 0.39\\
0.6 0.4\\
0.6 0.41\\
0.6 0.42\\
0.6 0.43\\
0.6 0.44\\
0.6 0.45\\
0.6 0.46\\
0.6 0.47\\
0.6 0.48\\
0.6 0.49\\
0.6 0.5\\
0.6 0.51\\
0.6 0.52\\
0.6 0.53\\
0.6 0.54\\
0.6 0.55\\
0.6 0.56\\
0.6 0.57\\
0.6 0.58\\
0.6 0.59\\
0.6 0.6\\
0.6 0.61\\
0.6 0.62\\
0.6 0.63\\
0.6 0.64\\
0.6 0.65\\
0.6 0.66\\
0.6 0.67\\
0.6 0.68\\
0.6 0.69\\
0.6 0.7\\
0.6 0.71\\
0.6 0.72\\
0.6 0.73\\
0.6 0.74\\
0.6 0.75\\
0.6 0.76\\
0.6 0.77\\
0.6 0.78\\
0.6 0.79\\
0.6 0.8\\
0.6 0.81\\
0.6 0.82\\
0.6 0.83\\
0.6 0.84\\
0.6 0.85\\
0.6 0.86\\
0.6 0.87\\
0.6 0.88\\
0.6 0.89\\
0.6 0.9\\
0.6 0.91\\
0.6 0.92\\
0.6 0.93\\
0.6 0.94\\
0.6 0.95\\
0.6 0.96\\
0.6 0.97\\
0.6 0.98\\
0.6 0.99\\
0.6 1\\
0.6 1.01\\
0.6 1.02\\
0.6 1.03\\
0.6 1.04\\
0.6 1.05\\
0.6 1.06\\
0.6 1.07\\
0.6 1.08\\
0.6 1.09\\
0.6 1.1\\
0.6 1.11\\
0.6 1.12\\
0.6 1.13\\
0.6 1.14\\
0.6 1.15\\
0.6 1.16\\
0.6 1.17\\
0.6 1.18\\
0.6 1.19\\
0.6 1.2\\
0.6 1.21\\
0.6 1.22\\
0.6 1.23\\
0.6 1.24\\
0.6 1.25\\
0.6 1.26\\
0.6 1.27\\
0.6 1.28\\
0.6 1.29\\
0.6 1.3\\
0.6 1.31\\
0.6 1.32\\
0.6 1.33\\
0.6 1.34\\
0.6 1.35\\
0.6 1.36\\
0.6 1.37\\
0.6 1.38\\
0.6 1.39\\
0.6 1.4\\
0.6 1.41\\
0.6 1.42\\
0.6 1.43\\
0.6 1.44\\
0.6 1.45\\
0.6 1.46\\
0.6 1.47\\
0.6 1.48\\
0.6 1.49\\
0.6 1.5\\
0.6 1.51\\
0.6 1.52\\
0.6 1.53\\
0.6 1.54\\
0.6 1.55\\
0.6 1.56\\
0.6 1.57\\
0.6 1.58\\
0.6 1.59\\
0.6 1.6\\
0.6 1.61\\
0.6 1.62\\
0.6 1.63\\
0.6 1.64\\
0.6 1.65\\
0.6 1.66\\
0.6 1.67\\
0.6 1.68\\
0.6 1.69\\
0.6 1.7\\
0.6 1.71\\
0.6 1.72\\
0.6 1.73\\
0.6 1.74\\
0.6 1.75\\
0.6 1.76\\
0.6 1.77\\
0.6 1.78\\
0.6 1.79\\
0.6 1.8\\
0.6 1.81\\
0.6 1.82\\
0.6 1.83\\
0.6 1.84\\
0.6 1.85\\
0.6 1.86\\
0.6 1.87\\
0.6 1.88\\
0.6 1.89\\
0.6 1.9\\
0.6 1.91\\
0.6 1.92\\
0.6 1.93\\
0.6 1.94\\
0.6 1.95\\
0.6 1.96\\
0.6 1.97\\
0.6 1.98\\
0.6 1.99\\
0.6 2\\
0.6 2.01\\
0.6 2.02\\
0.6 2.03\\
0.6 2.04\\
0.6 2.05\\
0.6 2.06\\
0.6 2.07\\
0.6 2.08\\
0.6 2.09\\
0.6 2.1\\
0.6 2.11\\
0.6 2.12\\
0.6 2.13\\
0.6 2.14\\
0.6 2.15\\
0.6 2.16\\
0.6 2.17\\
0.6 2.18\\
0.6 2.19\\
0.6 2.2\\
0.6 2.21\\
0.6 2.22\\
0.6 2.23\\
0.6 2.24\\
0.6 2.25\\
0.6 2.26\\
0.6 2.27\\
0.6 2.28\\
0.6 2.29\\
0.6 2.3\\
0.6 2.31\\
0.6 2.32\\
0.6 2.33\\
0.6 2.34\\
0.6 2.35\\
0.6 2.36\\
0.6 2.37\\
0.6 2.38\\
0.6 2.39\\
0.6 2.4\\
0.6 2.41\\
0.6 2.42\\
0.6 2.43\\
0.6 2.44\\
0.6 2.45\\
0.6 2.46\\
0.6 2.47\\
0.6 2.48\\
0.6 2.49\\
0.6 2.5\\
0.6 2.51\\
0.6 2.52\\
0.6 2.53\\
0.6 2.54\\
0.6 2.55\\
0.6 2.56\\
0.6 2.57\\
0.6 2.58\\
0.6 2.59\\
0.6 2.6\\
0.6 2.61\\
0.6 2.62\\
0.6 2.63\\
0.6 2.64\\
0.6 2.65\\
0.6 2.66\\
0.6 2.67\\
0.6 2.68\\
0.6 2.69\\
0.6 2.7\\
0.6 2.71\\
0.6 2.72\\
0.6 2.73\\
0.6 2.74\\
0.6 2.75\\
0.6 2.76\\
0.6 2.77\\
0.6 2.78\\
0.6 2.79\\
0.6 2.8\\
0.6 2.81\\
0.6 2.82\\
0.6 2.83\\
0.6 2.84\\
0.6 2.85\\
0.6 2.86\\
0.6 2.87\\
0.6 2.88\\
0.6 2.89\\
0.6 2.9\\
0.6 2.91\\
0.6 2.92\\
0.6 2.93\\
0.6 2.94\\
0.6 2.95\\
0.6 2.96\\
0.6 2.97\\
0.6 2.98\\
0.6 2.99\\
0.6 3\\
0.6 3.01\\
0.6 3.02\\
0.6 3.03\\
0.6 3.04\\
0.6 3.05\\
0.6 3.06\\
0.6 3.07\\
0.6 3.08\\
0.6 3.09\\
0.6 3.1\\
0.6 3.11\\
0.6 3.12\\
0.6 3.13\\
0.6 3.14\\
0.6 3.15\\
0.6 3.16\\
0.6 3.17\\
0.6 3.18\\
0.6 3.19\\
0.6 3.2\\
0.6 3.21\\
0.6 3.22\\
0.6 3.23\\
0.6 3.24\\
0.6 3.25\\
0.6 3.26\\
0.6 3.27\\
0.6 3.28\\
0.6 3.29\\
0.6 3.3\\
0.6 3.31\\
0.6 3.32\\
0.6 3.33\\
0.6 3.34\\
0.6 3.35\\
0.6 3.36\\
0.6 3.37\\
0.6 3.38\\
0.6 3.39\\
0.6 3.4\\
0.6 3.41\\
0.6 3.42\\
0.6 3.43\\
0.6 3.44\\
0.6 3.45\\
0.6 3.46\\
0.6 3.47\\
0.6 3.48\\
0.6 3.49\\
0.6 3.5\\
0.6 3.51\\
0.6 3.52\\
0.6 3.53\\
0.6 3.54\\
0.6 3.55\\
0.6 3.56\\
0.6 3.57\\
0.6 3.58\\
0.6 3.59\\
0.6 3.6\\
0.6 3.61\\
0.6 3.62\\
0.6 3.63\\
0.6 3.64\\
0.6 3.65\\
0.6 3.66\\
0.6 3.67\\
0.6 3.68\\
0.6 3.69\\
0.6 3.7\\
0.6 3.71\\
0.6 3.72\\
0.6 3.73\\
0.6 3.74\\
0.6 3.75\\
0.6 3.76\\
0.6 3.77\\
0.6 3.78\\
0.6 3.79\\
0.6 3.8\\
0.6 3.81\\
0.6 3.82\\
0.6 3.83\\
0.6 3.84\\
0.6 3.85\\
0.6 3.86\\
0.6 3.87\\
0.6 3.88\\
0.6 3.89\\
0.6 3.9\\
0.6 3.91\\
0.6 3.92\\
0.6 3.93\\
0.6 3.94\\
0.6 3.95\\
0.6 3.96\\
0.6 3.97\\
0.6 3.98\\
0.6 3.99\\
0.6 4\\
0.6 4.01\\
0.6 4.02\\
0.6 4.03\\
0.6 4.04\\
0.6 4.05\\
0.6 4.06\\
0.6 4.07\\
0.6 4.08\\
0.6 4.09\\
0.6 4.1\\
0.6 4.11\\
0.6 4.12\\
0.6 4.13\\
0.6 4.14\\
0.6 4.15\\
0.6 4.16\\
0.6 4.17\\
0.6 4.18\\
0.6 4.19\\
0.6 4.2\\
0.6 4.21\\
0.6 4.22\\
0.6 4.23\\
0.6 4.24\\
0.6 4.25\\
0.6 4.26\\
0.6 4.27\\
0.6 4.28\\
0.6 4.29\\
0.6 4.3\\
0.6 4.31\\
0.6 4.32\\
0.6 4.33\\
0.6 4.34\\
0.6 4.35\\
0.6 4.36\\
0.6 4.37\\
0.6 4.38\\
0.6 4.39\\
0.6 4.4\\
0.6 4.41\\
0.6 4.42\\
0.6 4.43\\
0.6 4.44\\
0.6 4.45\\
0.6 4.46\\
0.6 4.47\\
0.6 4.48\\
0.6 4.49\\
0.6 4.5\\
0.6 4.51\\
0.6 4.52\\
0.6 4.53\\
0.6 4.54\\
0.6 4.55\\
0.6 4.56\\
0.6 4.57\\
0.6 4.58\\
0.6 4.59\\
0.6 4.6\\
0.6 4.61\\
0.6 4.62\\
0.6 4.63\\
0.6 4.64\\
0.6 4.65\\
0.6 4.66\\
0.6 4.67\\
0.6 4.68\\
0.6 4.69\\
0.6 4.7\\
0.6 4.71\\
0.6 4.72\\
0.6 4.73\\
0.6 4.74\\
0.6 4.75\\
0.6 4.76\\
0.6 4.77\\
0.6 4.78\\
0.6 4.79\\
0.6 4.8\\
0.6 4.81\\
0.6 4.82\\
0.6 4.83\\
0.6 4.84\\
0.6 4.85\\
0.6 4.86\\
0.6 4.87\\
0.6 4.88\\
0.6 4.89\\
0.6 4.9\\
0.6 4.91\\
0.6 4.92\\
0.6 4.93\\
0.6 4.94\\
0.6 4.95\\
0.6 4.96\\
0.6 4.97\\
0.6 4.98\\
0.6 4.99\\
0.6 5\\
0.6 5.01\\
0.6 5.02\\
0.6 5.03\\
0.6 5.04\\
0.6 5.05\\
0.6 5.06\\
0.6 5.07\\
0.6 5.08\\
0.6 5.09\\
0.6 5.1\\
0.6 5.11\\
0.6 5.12\\
0.6 5.13\\
0.6 5.14\\
0.6 5.15\\
0.6 5.16\\
0.6 5.17\\
0.6 5.18\\
0.6 5.19\\
0.6 5.2\\
0.6 5.21\\
0.6 5.22\\
0.6 5.23\\
0.6 5.24\\
0.6 5.25\\
0.6 5.26\\
0.6 5.27\\
0.6 5.28\\
0.6 5.29\\
0.6 5.3\\
0.6 5.31\\
0.6 5.32\\
0.6 5.33\\
0.6 5.34\\
0.6 5.35\\
0.6 5.36\\
0.6 5.37\\
0.6 5.38\\
0.6 5.39\\
0.6 5.4\\
0.6 5.41\\
0.6 5.42\\
0.6 5.43\\
0.6 5.44\\
0.6 5.45\\
0.6 5.46\\
0.6 5.47\\
0.6 5.48\\
0.6 5.49\\
0.6 5.5\\
0.6 5.51\\
0.6 5.52\\
0.6 5.53\\
0.6 5.54\\
0.6 5.55\\
0.6 5.56\\
0.6 5.57\\
0.6 5.58\\
0.6 5.59\\
0.6 5.6\\
0.6 5.61\\
0.6 5.62\\
0.6 5.63\\
0.6 5.64\\
0.6 5.65\\
0.6 5.66\\
0.6 5.67\\
0.6 5.68\\
0.6 5.69\\
0.6 5.7\\
0.6 5.71\\
0.6 5.72\\
0.6 5.73\\
0.6 5.74\\
0.6 5.75\\
0.6 5.76\\
0.6 5.77\\
0.6 5.78\\
0.6 5.79\\
0.6 5.8\\
0.6 5.81\\
0.6 5.82\\
0.6 5.83\\
0.6 5.84\\
0.6 5.85\\
0.6 5.86\\
0.6 5.87\\
0.6 5.88\\
0.6 5.89\\
0.6 5.9\\
0.6 5.91\\
0.6 5.92\\
0.6 5.93\\
0.6 5.94\\
0.6 5.95\\
0.6 5.96\\
0.6 5.97\\
0.6 5.98\\
0.6 5.99\\
0.6 6\\
0.6 6.01\\
0.6 6.02\\
0.6 6.03\\
0.6 6.04\\
0.6 6.05\\
0.6 6.06\\
0.6 6.07\\
0.6 6.08\\
0.6 6.09\\
0.6 6.1\\
0.6 6.11\\
0.6 6.12\\
0.6 6.13\\
0.6 6.14\\
0.6 6.15\\
0.6 6.16\\
0.6 6.17\\
0.6 6.18\\
0.6 6.19\\
0.6 6.2\\
0.6 6.21\\
0.6 6.22\\
0.6 6.23\\
0.6 6.24\\
0.6 6.25\\
0.6 6.26\\
0.6 6.27\\
0.6 6.28\\
0.6 6.29\\
0.6 6.3\\
0.6 6.31\\
0.6 6.32\\
0.6 6.33\\
0.6 6.34\\
0.6 6.35\\
0.6 6.36\\
0.6 6.37\\
0.6 6.38\\
0.6 6.39\\
0.6 6.4\\
0.6 6.41\\
0.6 6.42\\
0.6 6.43\\
0.6 6.44\\
0.6 6.45\\
0.6 6.46\\
0.6 6.47\\
0.6 6.48\\
0.6 6.49\\
0.6 6.5\\
0.6 6.51\\
0.6 6.52\\
0.6 6.53\\
0.6 6.54\\
0.6 6.55\\
0.6 6.56\\
0.6 6.57\\
0.6 6.58\\
0.6 6.59\\
0.6 6.6\\
0.6 6.61\\
0.6 6.62\\
0.6 6.63\\
0.6 6.64\\
0.6 6.65\\
0.6 6.66\\
0.6 6.67\\
0.6 6.68\\
0.6 6.69\\
0.6 6.7\\
0.6 6.71\\
0.6 6.72\\
0.6 6.73\\
0.6 6.74\\
0.6 6.75\\
0.6 6.76\\
0.6 6.77\\
0.6 6.78\\
0.6 6.79\\
0.6 6.8\\
0.6 6.81\\
0.6 6.82\\
0.6 6.83\\
0.6 6.84\\
0.6 6.85\\
0.6 6.86\\
0.6 6.87\\
0.6 6.88\\
0.6 6.89\\
0.6 6.9\\
0.6 6.91\\
0.6 6.92\\
0.6 6.93\\
0.6 6.94\\
0.6 6.95\\
0.6 6.96\\
0.6 6.97\\
0.6 6.98\\
0.6 6.99\\
0.6 7\\
0.6 7.01\\
0.6 7.02\\
0.6 7.03\\
0.6 7.04\\
0.6 7.05\\
0.6 7.06\\
0.6 7.07\\
0.6 7.08\\
0.6 7.09\\
0.6 7.1\\
0.6 7.11\\
0.6 7.12\\
0.6 7.13\\
0.6 7.14\\
0.6 7.15\\
0.6 7.16\\
0.6 7.17\\
0.6 7.18\\
0.6 7.19\\
0.6 7.2\\
0.6 7.21\\
0.6 7.22\\
0.6 7.23\\
0.6 7.24\\
0.6 7.25\\
0.6 7.26\\
0.6 7.27\\
0.6 7.28\\
0.6 7.29\\
0.6 7.3\\
0.6 7.31\\
0.6 7.32\\
0.6 7.33\\
0.6 7.34\\
0.6 7.35\\
0.6 7.36\\
0.6 7.37\\
0.6 7.38\\
0.6 7.39\\
0.6 7.4\\
0.6 7.41\\
0.6 7.42\\
0.6 7.43\\
0.6 7.44\\
0.6 7.45\\
0.6 7.46\\
0.6 7.47\\
0.6 7.48\\
0.6 7.49\\
0.6 7.5\\
0.6 7.51\\
0.6 7.52\\
0.6 7.53\\
0.6 7.54\\
0.6 7.55\\
0.6 7.56\\
0.6 7.57\\
0.6 7.58\\
0.6 7.59\\
0.6 7.6\\
0.6 7.61\\
0.6 7.62\\
0.6 7.63\\
0.6 7.64\\
0.6 7.65\\
0.6 7.66\\
0.6 7.67\\
0.6 7.68\\
0.6 7.69\\
0.6 7.7\\
0.6 7.71\\
0.6 7.72\\
0.6 7.73\\
0.6 7.74\\
0.6 7.75\\
0.6 7.76\\
0.6 7.77\\
0.6 7.78\\
0.6 7.79\\
0.6 7.8\\
0.6 7.81\\
0.6 7.82\\
0.6 7.83\\
0.6 7.84\\
0.6 7.85\\
0.6 7.86\\
0.6 7.87\\
0.6 7.88\\
0.6 7.89\\
0.6 7.9\\
0.6 7.91\\
0.6 7.92\\
0.6 7.93\\
0.6 7.94\\
0.6 7.95\\
0.6 7.96\\
0.6 7.97\\
0.6 7.98\\
0.6 7.99\\
0.6 8\\
0.6 8.01\\
0.6 8.02\\
0.6 8.03\\
0.6 8.04\\
0.6 8.05\\
0.6 8.06\\
0.6 8.07\\
0.6 8.08\\
0.6 8.09\\
0.6 8.1\\
0.6 8.11\\
0.6 8.12\\
0.6 8.13\\
0.6 8.14\\
0.6 8.15\\
0.6 8.16\\
0.6 8.17\\
0.6 8.18\\
0.6 8.19\\
0.6 8.2\\
0.6 8.21\\
0.6 8.22\\
0.6 8.23\\
0.6 8.24\\
0.6 8.25\\
0.6 8.26\\
0.6 8.27\\
0.6 8.28\\
0.6 8.29\\
0.6 8.3\\
0.6 8.31\\
0.6 8.32\\
0.6 8.33\\
0.6 8.34\\
0.6 8.35\\
0.6 8.36\\
0.6 8.37\\
0.6 8.38\\
0.6 8.39\\
0.6 8.4\\
0.6 8.41\\
0.6 8.42\\
0.6 8.43\\
0.6 8.44\\
0.6 8.45\\
0.6 8.46\\
0.6 8.47\\
0.6 8.48\\
0.6 8.49\\
0.6 8.5\\
0.6 8.51\\
0.6 8.52\\
0.6 8.53\\
0.6 8.54\\
0.6 8.55\\
0.6 8.56\\
0.6 8.57\\
0.6 8.58\\
0.6 8.59\\
0.6 8.6\\
0.6 8.61\\
0.6 8.62\\
0.6 8.63\\
0.6 8.64\\
0.6 8.65\\
0.6 8.66\\
0.6 8.67\\
0.6 8.68\\
0.6 8.69\\
0.6 8.7\\
0.6 8.71\\
0.6 8.72\\
0.6 8.73\\
0.6 8.74\\
0.6 8.75\\
0.6 8.76\\
0.6 8.77\\
0.6 8.78\\
0.6 8.79\\
0.6 8.8\\
0.6 8.81\\
0.6 8.82\\
0.6 8.83\\
0.6 8.84\\
0.6 8.85\\
0.6 8.86\\
0.6 8.87\\
0.6 8.88\\
0.6 8.89\\
0.6 8.9\\
0.6 8.91\\
0.6 8.92\\
0.6 8.93\\
0.6 8.94\\
0.6 8.95\\
0.6 8.96\\
0.6 8.97\\
0.6 8.98\\
0.6 8.99\\
0.6 9\\
0.6 9.01\\
0.6 9.02\\
0.6 9.03\\
0.6 9.04\\
0.6 9.05\\
0.6 9.06\\
0.6 9.07\\
0.6 9.08\\
0.6 9.09\\
0.6 9.1\\
0.6 9.11\\
0.6 9.12\\
0.6 9.13\\
0.6 9.14\\
0.6 9.15\\
0.6 9.16\\
0.6 9.17\\
0.6 9.18\\
0.6 9.19\\
0.6 9.2\\
0.6 9.21\\
0.6 9.22\\
0.6 9.23\\
0.6 9.24\\
0.6 9.25\\
0.6 9.26\\
0.6 9.27\\
0.6 9.28\\
0.6 9.29\\
0.6 9.3\\
0.6 9.31\\
0.6 9.32\\
0.6 9.33\\
0.6 9.34\\
0.6 9.35\\
0.6 9.36\\
0.6 9.37\\
0.6 9.38\\
0.6 9.39\\
0.6 9.4\\
0.6 9.41\\
0.6 9.42\\
0.6 9.43\\
0.6 9.44\\
0.6 9.45\\
0.6 9.46\\
0.6 9.47\\
0.6 9.48\\
0.6 9.49\\
0.6 9.5\\
0.6 9.51\\
0.6 9.52\\
0.6 9.53\\
0.6 9.54\\
0.6 9.55\\
0.6 9.56\\
0.6 9.57\\
0.6 9.58\\
0.6 9.59\\
0.6 9.6\\
0.6 9.61\\
0.6 9.62\\
0.6 9.63\\
0.6 9.64\\
0.6 9.65\\
0.6 9.66\\
0.6 9.67\\
0.6 9.68\\
0.6 9.69\\
0.6 9.7\\
0.6 9.71\\
0.6 9.72\\
0.6 9.73\\
0.6 9.74\\
0.6 9.75\\
0.6 9.76\\
0.6 9.77\\
0.6 9.78\\
0.6 9.79\\
0.6 9.8\\
0.6 9.81\\
0.6 9.82\\
0.6 9.83\\
0.6 9.84\\
0.6 9.85\\
0.6 9.86\\
0.6 9.87\\
0.6 9.88\\
0.6 9.89\\
0.6 9.9\\
0.6 9.91\\
0.6 9.92\\
0.6 9.93\\
0.6 9.94\\
0.6 9.95\\
0.6 9.96\\
0.6 9.97\\
0.6 9.98\\
0.6 9.99\\
0.6 10\\
0.6 10.01\\
0.6 10.02\\
0.6 10.03\\
0.6 10.04\\
0.6 10.05\\
0.6 10.06\\
0.6 10.07\\
0.6 10.08\\
0.6 10.09\\
0.6 10.1\\
0.6 10.11\\
0.6 10.12\\
0.6 10.13\\
0.6 10.14\\
0.6 10.15\\
0.6 10.16\\
0.6 10.17\\
0.6 10.18\\
0.6 10.19\\
0.6 10.2\\
0.6 10.21\\
0.6 10.22\\
0.6 10.23\\
0.6 10.24\\
0.6 10.25\\
0.6 10.26\\
0.6 10.27\\
0.6 10.28\\
0.6 10.29\\
0.6 10.3\\
0.6 10.31\\
0.6 10.32\\
0.6 10.33\\
0.6 10.34\\
0.6 10.35\\
0.6 10.36\\
0.6 10.37\\
0.6 10.38\\
0.6 10.39\\
0.6 10.4\\
0.6 10.41\\
0.6 10.42\\
0.6 10.43\\
0.6 10.44\\
0.6 10.45\\
0.6 10.46\\
0.6 10.47\\
0.6 10.48\\
0.6 10.49\\
0.6 10.5\\
0.6 10.51\\
0.6 10.52\\
0.6 10.53\\
0.6 10.54\\
0.6 10.55\\
0.6 10.56\\
0.6 10.57\\
0.6 10.58\\
0.6 10.59\\
0.6 10.6\\
0.6 10.61\\
0.6 10.62\\
0.6 10.63\\
0.6 10.64\\
0.6 10.65\\
0.6 10.66\\
0.6 10.67\\
0.6 10.68\\
0.6 10.69\\
0.6 10.7\\
0.6 10.71\\
0.6 10.72\\
0.6 10.73\\
0.6 10.74\\
0.6 10.75\\
0.6 10.76\\
0.6 10.77\\
0.6 10.78\\
0.6 10.79\\
0.6 10.8\\
0.6 10.81\\
0.6 10.82\\
0.6 10.83\\
0.6 10.84\\
0.6 10.85\\
0.6 10.86\\
0.6 10.87\\
0.6 10.88\\
0.6 10.89\\
0.6 10.9\\
0.6 10.91\\
0.6 10.92\\
0.6 10.93\\
0.6 10.94\\
0.6 10.95\\
0.6 10.96\\
0.6 10.97\\
0.6 10.98\\
0.6 10.99\\
0.6 11\\
0.6 11.01\\
0.6 11.02\\
0.6 11.03\\
0.6 11.04\\
0.6 11.05\\
0.6 11.06\\
0.6 11.07\\
0.6 11.08\\
0.6 11.09\\
0.6 11.1\\
0.6 11.11\\
0.6 11.12\\
0.6 11.13\\
0.6 11.14\\
0.6 11.15\\
0.6 11.16\\
0.6 11.17\\
0.6 11.18\\
0.6 11.19\\
0.6 11.2\\
0.6 11.21\\
0.6 11.22\\
0.6 11.23\\
0.6 11.24\\
0.6 11.25\\
0.6 11.26\\
0.6 11.27\\
0.6 11.28\\
0.6 11.29\\
0.6 11.3\\
0.6 11.31\\
0.6 11.32\\
0.6 11.33\\
0.6 11.34\\
0.6 11.35\\
0.6 11.36\\
0.6 11.37\\
0.6 11.38\\
0.6 11.39\\
0.6 11.4\\
0.6 11.41\\
0.6 11.42\\
0.6 11.43\\
0.6 11.44\\
0.6 11.45\\
0.6 11.46\\
0.6 11.47\\
0.6 11.48\\
0.6 11.49\\
0.6 11.5\\
0.6 11.51\\
0.6 11.52\\
0.6 11.53\\
0.6 11.54\\
0.6 11.55\\
0.6 11.56\\
0.6 11.57\\
0.6 11.58\\
0.6 11.59\\
0.6 11.6\\
0.6 11.61\\
0.6 11.62\\
0.6 11.63\\
0.6 11.64\\
0.6 11.65\\
0.6 11.66\\
0.6 11.67\\
0.6 11.68\\
0.6 11.69\\
0.6 11.7\\
0.6 11.71\\
0.6 11.72\\
0.6 11.73\\
0.6 11.74\\
0.6 11.75\\
0.6 11.76\\
0.6 11.77\\
0.6 11.78\\
0.6 11.79\\
0.6 11.8\\
0.6 11.81\\
0.6 11.82\\
0.6 11.83\\
0.6 11.84\\
0.6 11.85\\
0.6 11.86\\
0.6 11.87\\
0.6 11.88\\
0.6 11.89\\
0.6 11.9\\
0.6 11.91\\
0.6 11.92\\
0.6 11.93\\
0.6 11.94\\
0.6 11.95\\
0.6 11.96\\
0.6 11.97\\
0.6 11.98\\
0.6 11.99\\
0.6 12\\
};
\end{axis}


\end{tikzpicture}%

==> ABF_Fig2_a.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.498039215803146,0}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={T=500,T=2000,T=4000,T=5000},
ymin=0.0001,
ymax=0.0008,
name=plot1,
title={RMSE},
legend style={at={(0.319587185094746,0.8166952881917019)},anchor=south west,legend columns=4,draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
line width=1.5pt
]
table[row sep=crcr]{
1 0.00051\\
2 0.00044\\
3 0.00048\\
4 0.00046\\
};
\addlegendentry{$\eta^{1}$};

\addplot [
color=blue,
dashed,
line width=1.5pt
]
table[row sep=crcr]{
1 0.00063\\
2 0.0005\\
3 0.00053\\
4 0.00043\\
};
\addlegendentry{$\eta^{2}$};

\addplot [
color=red,
dotted,
line width=1.5pt
]
table[row sep=crcr]{
1 0.00035\\
2 0.00019\\
3 0.00018\\
4 0.00012\\
};
\addlegendentry{$\eta^{3}$};

\addplot [
color=mycolor1,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=1.5pt
]
table[row sep=crcr]{
1 0.00036\\
2 0.00023\\
3 0.00022\\
4 0.00018\\
};
\addlegendentry{$\eta^{4}$};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={T=500,T=2000,T=4000,T=5000},
ymin=0.055,
ymax=0.095,
name=plot2,
at=(plot1.right of south east),
anchor=left of south west,
title={Total Variation}
]
\addplot [
color=black,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
1 0.08694\\
2 0.08116\\
3 0.08322\\
4 0.08676\\
};
\addplot [
color=blue,
dashed,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
1 0.0885\\
2 0.08208\\
3 0.08022\\
4 0.07652\\
};
\addplot [
color=red,
dotted,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
1 0.0816\\
2 0.06648\\
3 0.0635\\
4 0.05818\\
};
\addplot [
color=mycolor1,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
1 0.09208\\
2 0.07344\\
3 0.0711\\
4 0.06742\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={T=500,T=2000,T=4000,T=5000},
ymin=0.89,
ymax=0.95,
name=plot4,
at=(plot2.below south west),
anchor=above north west,
title={Overlapping Measure}
]
\addplot [
color=black,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
1 0.91786\\
2 0.92236\\
3 0.91943\\
4 0.918381374\\
};
\addplot [
color=blue,
dashed,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
1 0.9188\\
2 0.92499\\
3 0.9274\\
4 0.928642021\\
};
\addplot [
color=red,
dotted,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
1 0.91519\\
2 0.93787\\
3 0.94124\\
4 0.942521937\\
};
\addplot [
color=mycolor1,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
1 0.89984\\
2 0.92712\\
3 0.93257\\
4 0.934394054\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={T=500,T=2000,T=4000,T=5000},
ymin=0.0001,
ymax=0.0009,
at=(plot4.left of south west),
anchor=right of south east,
title={Hellinger Distance}
]
\addplot [
color=black,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
1 0.00073\\
2 0.00059\\
3 0.0006\\
4 0.00064\\
};
\addplot [
color=blue,
dashed,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
1 0.00075\\
2 0.00051\\
3 0.00052\\
4 0.00043\\
};
\addplot [
color=red,
dotted,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
1 0.00042\\
2 0.00023\\
3 0.00019\\
4 0.00015\\
};
\addplot [
color=mycolor1,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
1 0.00047\\
2 0.00027\\
3 0.00023\\
4 0.0002\\
};
\end{axis}


\end{tikzpicture}%

==> fig0_inarma.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3.5cm,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=6,
xlabel={$\lambda$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=12,
name=plot2,
title={Panel (B)}
]
\addplot [color=red,dashed,line width=1.5pt]
  table[row sep=crcr]{%
1.0597967093194	0.0158168209885699\\
1.08452857382316	0.0164898841988231\\
1.10926043832693	0.0171708579502286\\
1.1339923028307	0.0187161469013137\\
1.15872416733447	0.0216320876479325\\
1.18345603183824	0.0256591235303892\\
1.20818789634201	0.0308077805492272\\
1.23291976084577	0.0373505522629232\\
1.25765162534954	0.0441390117766444\\
1.28238348985331	0.0531972004314731\\
1.30711535435708	0.0616482127803222\\
1.33184721886085	0.0699899792009916\\
1.35657908336461	0.0776839517392499\\
1.38131094786838	0.0866782866305753\\
1.40604281237215	0.0945578874767933\\
1.43077467687592	0.102956368061291\\
1.45550654137969	0.111563178094016\\
1.48023840588346	0.122539989949545\\
1.50497027038722	0.136543044595527\\
1.52970213489099	0.152823842606128\\
1.55443399939476	0.171369878213558\\
1.57916586389853	0.189700397482222\\
1.6038977284023	0.207536367356861\\
1.62862959290607	0.228451798240677\\
1.65336145740983	0.250062993101788\\
1.6780933219136	0.272917938737281\\
1.70282518641737	0.296908793869027\\
1.72755705092114	0.322328289295946\\
1.75228891542491	0.34771171162265\\
1.77702077992867	0.370360130433597\\
1.80175264443244	0.390988558110545\\
1.82648450893621	0.408483556930575\\
1.85121637343998	0.424783577746344\\
1.87594823794375	0.43908605189795\\
1.90068010244752	0.455291052115903\\
1.92541196695128	0.470752096592097\\
1.95014383145505	0.487114149976399\\
1.97487569595882	0.506707974404485\\
1.99960756046259	0.529378030628881\\
2.02433942496636	0.551667483506647\\
2.04907128947013	0.576587026304141\\
2.07380315397389	0.604677266334004\\
2.09853501847766	0.632849613923242\\
2.12326688298143	0.659363141719381\\
2.1479987474852	0.685795478070852\\
2.17273061198897	0.712198088313332\\
2.19746247649273	0.738089735070583\\
2.2221943409965	0.759281911466263\\
2.24692620550027	0.774009790646294\\
2.27165807000404	0.785937147758091\\
2.29638993450781	0.798952344569836\\
2.32112179901158	0.811646834166685\\
2.34585366351534	0.821888754188648\\
2.37058552801911	0.829032309162181\\
2.39531739252288	0.836108326515478\\
2.42004925702665	0.842689045627695\\
2.44478112153042	0.847816190976834\\
2.46951298603418	0.851016697614267\\
2.49424485053795	0.852538287434112\\
2.51897671504172	0.851123787335342\\
2.54370857954549	0.846560917940698\\
2.56844044404926	0.835519561615144\\
2.59317230855303	0.819397362490869\\
2.61790417305679	0.798951965453271\\
2.64263603756056	0.773529499135533\\
2.66736790206433	0.748109160676312\\
2.6920997665681	0.722754317081411\\
2.71683163107187	0.691334641510718\\
2.74156349557564	0.660414257295637\\
2.7662953600794	0.630503317075434\\
2.79102722458317	0.60017243707135\\
2.81575908908694	0.568306998931156\\
2.84049095359071	0.536942725375383\\
2.86522281809448	0.508438177472301\\
2.88995468259825	0.478969085307931\\
2.91468654710201	0.454149068286785\\
2.93941841160578	0.430962287496389\\
2.96415027610955	0.411982391308894\\
2.98888214061332	0.392886275987194\\
3.01361400511709	0.370471678215509\\
3.03834586962085	0.344949829441512\\
3.06307773412462	0.320844212172075\\
3.08780959862839	0.29924396567172\\
3.11254146313216	0.277534756033719\\
3.13727332763593	0.258780491405264\\
3.1620051921397	0.241208893302158\\
3.18673705664346	0.224914433618878\\
3.21146892114723	0.210102984745931\\
3.236200785651	0.195470971179097\\
3.26093265015477	0.182217984243209\\
3.28566451465854	0.168417599660564\\
3.3103963791623	0.156309290779919\\
3.33512824366607	0.143814728748897\\
3.35986010816984	0.130886254797122\\
3.38459197267361	0.118868476734604\\
3.40932383717738	0.106698656094408\\
3.43405570168115	0.0961442861666137\\
3.45878756618491	0.0884840027638588\\
3.48351943068868	0.0811782606904018\\
3.50825129519245	0.0737217068604919\\
};
\addplot [color=black,solid,line width=1.5pt]
  table[row sep=crcr]{%
0.01	3.11636891209535e-163\\
0.0149974987493747	4.93899093867775e-148\\
0.0199949974987494	2.79646555565585e-137\\
0.0249924962481241	5.78686387739699e-129\\
0.0299899949974987	3.44037515281792e-122\\
0.0349874937468734	1.7653550917397e-116\\
0.0399849924962481	1.50769492387307e-111\\
0.0449824912456228	3.27353038957148e-107\\
0.0499799899949975	2.41300353542453e-103\\
0.0549774887443722	7.42231358560051e-100\\
0.0599749874937469	1.10948282694551e-96\\
0.0649724862431216	9.04786007704814e-94\\
0.0699699849924963	4.40424544692032e-91\\
0.0749674837418709	1.37422982207891e-88\\
0.0799649824912456	2.91118502080501e-86\\
0.0849624812406203	4.3885300662169e-84\\
0.089959979989995	4.89462598897322e-82\\
0.0949574787393697	4.1729014839538e-80\\
0.0999549774887444	2.79550616535838e-78\\
0.104952476238119	1.50666465283375e-76\\
0.109949974987494	6.66665816528291e-75\\
0.114947473736868	2.46469118253394e-73\\
0.119944972486243	7.73094500069355e-72\\
0.124942471235618	2.08524127493212e-70\\
0.129939969984992	4.89423082929962e-69\\
0.134937468734367	1.01014650673195e-67\\
0.139934967483742	1.85065289047244e-66\\
0.144932466233117	3.0349160842275e-65\\
0.149929964982491	4.48868984394404e-64\\
0.154927463731866	6.02826067810581e-63\\
0.159924962481241	7.39658762301276e-62\\
0.164922461230615	8.33794233158341e-61\\
0.16991995997999	8.67918067292193e-60\\
0.174917458729365	8.38114724604346e-59\\
0.179914957478739	7.54007272655187e-58\\
0.184912456228114	6.34433164453888e-57\\
0.189909954977489	5.01060477752535e-56\\
0.194907453726863	3.72668558126555e-55\\
0.199904952476238	2.61823807525368e-54\\
0.204902451225613	1.74251503783709e-53\\
0.209899949974988	1.10144664844905e-52\\
0.214897448724362	6.62869534829093e-52\\
0.219894947473737	3.80675968907377e-51\\
0.224892446223112	2.09056845960511e-50\\
0.229889944972486	1.10005143826147e-49\\
0.234887443721861	5.55653462989525e-49\\
0.239884942471236	2.69891711954095e-48\\
0.24488244122061	1.26262706376128e-47\\
0.249879939969985	5.69801292840296e-47\\
0.25487743871936	2.48403635180112e-46\\
0.259874937468734	1.04752818224715e-45\\
0.264872436218109	4.27858591397724e-45\\
0.269869934967484	1.69466573622841e-44\\
0.274867433716858	6.51644606763294e-44\\
0.279864932466233	2.43527242081159e-43\\
0.284862431215608	8.85393863159382e-43\\
0.289859929964983	3.13470606425971e-42\\
0.294857428714357	1.08174812368636e-41\\
0.299854927463732	3.64168255100641e-41\\
0.304852426213107	1.1969706457139e-40\\
0.309849924962481	3.84425119894933e-40\\
0.314847423711856	1.20729064876867e-39\\
0.319844922461231	3.7101661216557e-39\\
0.324842421210605	1.1164815025018e-38\\
0.32983991995998	3.29206242013926e-38\\
0.334837418709355	9.51725983953082e-38\\
0.339834917458729	2.69923163787459e-37\\
0.344832416208104	7.51447280942679e-37\\
0.349829914957479	2.0545758058827e-36\\
0.354827413706853	5.51996421486049e-36\\
0.359824912456228	1.45799654875787e-35\\
0.364822411205603	3.78782271570367e-35\\
0.369819909954977	9.68353750313636e-35\\
0.374817408704352	2.43713745112907e-34\\
0.379814907453727	6.04102143068263e-34\\
0.384812406203102	1.47536917818206e-33\\
0.389809904952476	3.55156545140944e-33\\
0.394807403701851	8.43004865371078e-33\\
0.399804902451226	1.97372985070841e-32\\
0.4048024012006	4.55977182860642e-32\\
0.409799899949975	1.0397792621469e-31\\
0.41479739869935	2.34110787645254e-31\\
0.419794897448724	5.2061720176361e-31\\
0.424792396198099	1.14383192127275e-30\\
0.429789894947474	2.48357777535543e-30\\
0.434787393696848	5.330722409488e-30\\
0.439784892446223	1.13136794839874e-29\\
0.444782391195598	2.37489254875653e-29\\
0.449779889944972	4.93191243331706e-29\\
0.454777388694347	1.01349926883324e-28\\
0.459774887443722	2.06143738414399e-28\\
0.464772386193097	4.15101313722198e-28\\
0.469769884942471	8.2769585534564e-28\\
0.474767383691846	1.63460413621616e-27\\
0.479764882441221	3.19793085538248e-27\\
0.484762381190595	6.19907577783587e-27\\
0.48975987993997	1.190886268374e-26\\
0.494757378689345	2.2676738946615e-26\\
0.499754877438719	4.28091819091942e-26\\
0.504752376188094	8.01338399777678e-26\\
0.509749874937469	1.48762028875168e-25\\
0.514747373686843	2.7392872615554e-25\\
0.519744872436218	5.00406045977893e-25\\
0.524742371185593	9.07016372800592e-25\\
0.529739869934967	1.63147903307646e-24\\
0.534737368684342	2.91263440889661e-24\\
0.539734867433717	5.16168008287003e-24\\
0.544732366183092	9.08150047672225e-24\\
0.549729864932466	1.58651680398914e-23\\
0.554727363681841	2.75238889670791e-23\\
0.559724862431216	4.74251744758421e-23\\
0.56472236118059	8.11701908280904e-23\\
0.569719859929965	1.38014817190344e-22\\
0.57471735867934	2.33156762694305e-22\\
0.579714857428714	3.91393642246839e-22\\
0.584712356178089	6.52938024365329e-22\\
0.589709854927464	1.08260578070883e-21\\
0.594707353676838	1.78424891534776e-21\\
0.599704852426213	2.9232948498925e-21\\
0.604702351175588	4.76174475213749e-21\\
0.609699849924963	7.71221357868067e-21\\
0.614697348674337	1.2420912650979e-20\\
0.619694847423712	1.98943861251035e-20\\
0.624692346173087	3.16920414198503e-20\\
0.629689844922461	5.02170995607142e-20\\
0.634687343671836	7.91540143544968e-20\\
0.639684842421211	1.24122766502735e-19\\
0.644682341170585	1.93652687434092e-19\\
0.64967983991996	3.00624757499678e-19\\
0.654677338669335	4.64397449329146e-19\\
0.659674837418709	7.13925204250833e-19\\
0.664672336168084	1.09231168092255e-18\\
0.669669834917459	1.66342734608135e-18\\
0.674667333666834	2.52148382453706e-18\\
0.679664832416208	3.80482440051372e-18\\
0.684662331165583	5.71570017896279e-18\\
0.689659829914958	8.54850745791279e-18\\
0.694657328664332	1.27299349432358e-17\\
0.699654827413707	1.88758049571294e-17\\
0.704652326163082	2.78712182106723e-17\\
0.709649824912456	4.09830966253091e-17\\
0.714647323661831	6.00175878550147e-17\\
0.719644822411206	8.7539345259259e-17\\
0.72464232116058	1.27175818193722e-16\\
0.729639819909955	1.84037890549107e-16\\
0.73463731865933	2.65299157138709e-16\\
0.739634817408704	3.80990694411286e-16\\
0.744632316158079	5.45087486379542e-16\\
0.749629814907454	7.76988156831555e-16\\
0.754627313656828	1.1035231968455e-15\\
0.759624812406203	1.56167084786475e-15\\
0.764622311155578	2.20221725055718e-15\\
0.769619809904952	3.09467227283886e-15\\
0.774617308654327	4.33384949905049e-15\\
0.779614807403702	6.04864440329615e-15\\
0.784612306153077	8.41370656007206e-15\\
0.789609804902451	1.16649096758847e-14\\
0.794607303651826	1.61197895314167e-14\\
0.799604802401201	2.22044599122671e-14\\
0.804602301150575	3.04889493054749e-14\\
0.80959979989995	4.1733450127688e-14\\
0.814597298649325	5.69486666556331e-14\\
0.819594797398699	7.74743235195389e-14\\
0.824592296148074	1.05080997632925e-13\\
0.829589794897449	1.42101816671034e-13\\
0.834587293646823	1.91602292457631e-13\\
0.839584792396198	2.57598707918504e-13\\
0.844582291145573	3.45338148719236e-13\\
0.849579789894947	4.61656582799669e-13\\
0.854577288644322	6.15435484451781e-13\\
0.859574787393697	8.18182544808969e-13\\
0.864572286143072	1.0847682120658e-12\\
0.869569784892446	1.43435740696853e-12\\
0.874567283641821	1.89158505380353e-12\\
0.879564782391196	2.48803540125264e-12\\
0.88456228114057	3.26409889274332e-12\\
0.889559779889945	4.27129706935409e-12\\
0.89455727863932	5.57518622469846e-12\\
0.899554777388694	7.25897495693312e-12\\
0.904552276138069	9.42802017215668e-12\\
0.909549774887444	1.22154014156274e-11\\
0.914547273636818	1.57888157280772e-11\\
0.919544772386193	2.03590858084752e-11\\
0.924542271135568	2.61906345811347e-11\\
0.929539769884942	3.36143510167531e-11\\
0.934537268634317	4.30433572122272e-11\\
0.939534767383692	5.49922875626964e-11\\
0.944532266133067	7.01008099722831e-11\\
0.949529764882441	8.91622594433789e-11\\
0.954527263631816	1.13158419487672e-10\\
0.959524762381191	1.43301680531441e-10\\
0.964522261130565	1.81086031303932e-10\\
0.96951975987994	2.28348604170308e-10\\
0.974517258629315	2.87343804246523e-10\\
0.979514757378689	3.60832411412228e-10\\
0.984512256128064	4.52188461352453e-10\\
0.989509754877439	5.65527194763568e-10\\
0.994507253626813	7.05857922122489e-10\\
0.999504752376188	8.79266295323595e-10\\
1.00450225112556	1.09313121863986e-09\\
1.00949974987494	1.35638248280293e-09\\
1.01449724862431	1.6798061819127e-09\\
1.01949474737369	2.07640608935445e-09\\
1.02449224612306	2.5618304436015e-09\\
1.02948974487244	3.15487504724712e-09\\
1.03448724362181	3.87807523436e-09\\
1.03948474237119	4.75840113594991e-09\\
1.04448224112056	5.82807279691159e-09\\
1.04947973986993	7.12551409866063e-09\\
1.05447723861931	8.69646715077188e-09\\
1.05947473736868	1.05952918659932e-08\\
1.06447223611806	1.28864788626725e-08\\
1.06946973486743	1.56464076865871e-08\\
1.07446723361681	1.89653866532692e-08\\
1.07946473236618	2.29500154284548e-08\\
1.08446223111556	2.77259168378881e-08\\
1.08945972986493	3.34408903817798e-08\\
1.09445722861431	4.02685465806899e-08\\
1.09945472736368	4.84124886593874e-08\\
1.10445222611306	5.81111162479968e-08\\
1.10944972486243	6.96431348141736e-08\\
1.11444722361181	8.33338645087747e-08\\
1.11944472236118	9.95624530871117e-08\\
1.12444222111056	1.18770109639063e-07\\
1.12943971985993	1.41469489108346e-07\\
1.1344372186093	1.68255372092684e-07\\
1.13943471735868	1.9981680028407e-07\\
1.14443221610805	2.36950845227524e-07\\
1.14942971485743	2.80578206946095e-07\\
1.1544272136068	3.3176085950139e-07\\
1.15942471235618	3.91721982836318e-07\\
1.16442221110555	4.61868444387306e-07\\
1.16941970985493	5.43816120064733e-07\\
1.1744172086043	6.39418372392442e-07\\
1.17941470735368	7.50798033980707e-07\\
1.18441220610305	8.80383277191535e-07\\
1.18940970485243	1.03094778595111e-06\\
1.1944072036018	1.20565568327913e-06\\
1.19940470235118	1.40811170834517e-06\\
1.20440220110055	1.64241717983011e-06\\
1.20939969984993	1.91323232816504e-06\\
1.2143971985993	2.22584562793267e-06\\
1.21939469734867	2.58625081343633e-06\\
1.22439219609805	3.00123231524309e-06\\
1.22938969484742	3.47845991346545e-06\\
1.2343871935968	4.02659346471675e-06\\
1.23938469234617	4.65539862410585e-06\\
1.24438219109555	5.37587455136315e-06\\
1.24937968984492	6.20039466123224e-06\\
1.2543771885943	7.14286155262022e-06\\
1.25937468734367	8.21887732866268e-06\\
1.26437218609305	9.44593060079556e-06\\
1.26936968484242	1.0843601554067e-05\\
1.2743671835918	1.2433786538219e-05\\
1.27936468234117	1.42409437393776e-05\\
1.28436218109055	1.62923615804283e-05\\
1.28935967983992	1.86184515941291e-05\\
1.29435717858929	2.12530676115727e-05\\
1.29935467733867	2.42338532094996e-05\\
1.30435217608804	2.76026194630012e-05\\
1.30934967483742	3.14057551549726e-05\\
1.31434717358679	3.56946717000616e-05\\
1.31934467233617	4.05262851483741e-05\\
1.32434217108554	4.59635377425232e-05\\
1.32933966983492	5.20759616102981e-05\\
1.33433716858429	5.8940287283815e-05\\
1.33933466733367	6.6641099843996e-05\\
1.34433216608304	7.52715455961584e-05\\
1.34932966483242	8.49340922876003e-05\\
1.35432716358179	9.57413459810315e-05\\
1.35932466233117	0.000107816927797581\\
1.36432216108054	0.000121296413839433\\
1.36931965982992	0.000136328341694079\\
1.37431715857929	0.000153075287009055\\
1.37931465732866	0.000171715013706917\\
1.38431215607804	0.000192441701484575\\
1.38930965482741	0.000215467254307659\\
1.39430715357679	0.000241022693669022\\
1.39930465232616	0.000269359640429379\\
1.40430215107554	0.00030075188909678\\
1.40929964982491	0.000335497078429343\\
1.41429714857429	0.00037391846226097\\
1.41929464732366	0.000416366784452383\\
1.42429214607304	0.00046322226185803\\
1.42928964482241	0.000514896679173055\\
1.43428714357179	0.000571835599481841\\
1.43928464232116	0.000634520694270406\\
1.44428214107054	0.00070347219658773\\
1.44927963981991	0.000779251480945069\\
1.45427713856928	0.000862463773427162\\
1.45927463731866	0.000953760995352806\\
1.46427213606803	0.00105384474366565\\
1.46926963481741	0.00116346941105618\\
1.47426713356678	0.0012834454486145\\
1.47926463231616	0.00141464277358752\\
1.48426213106553	0.001557994324565\\
1.48925962981491	0.00171449976614495\\
1.49425712856428	0.00188522934482929\\
1.49925462731366	0.00207132789757707\\
1.50425212606303	0.00227401901409157\\
1.50924962481241	0.00249460935354168\\
1.51424712356178	0.00273449311601662\\
1.51924462231116	0.00299515666858386\\
1.52424212106053	0.00327818332536696\\
1.52923961980991	0.00358525828058005\\
1.53423711855928	0.00391817369295079\\
1.53923461730865	0.00427883391943383\\
1.54423211605803	0.00466926089556287\\
1.5492296148074	0.00509159965921064\\
1.55422711355678	0.0055481240139279\\
1.55922461230615	0.00604124232740847\\
1.56422211105553	0.00657350345998398\\
1.5692196098049	0.00714760281739306\\
1.57421710855428	0.00776638852138671\\
1.57921460730365	0.00843286769103386\\
1.58421210605303	0.0091502128268846\\
1.5892096048024	0.00992176828941788\\
1.59420710355178	0.0107510568624693\\
1.59920460230115	0.011641786391588\\
1.60420210105053	0.0125978564865186\\
1.6091995997999	0.0136233652762509\\
1.61419709854927	0.0147226162043189\\
1.61919459729865	0.0159001248512712\\
1.62419209604802	0.0171606257704822\\
1.6291895947974	0.0185090793227226\\
1.63418709354677	0.0199506784941611\\
1.63918459229615	0.0214908556817464\\
1.64418209104552	0.0231352894291947\\
1.6491795897949	0.0248899110961095\\
1.65417708854427	0.0267609114420869\\
1.65917458729365	0.0287547471069932\\
1.66417208604302	0.0308781469679789\\
1.6691695847924	0.0331381183531856\\
1.67416708354177	0.0355419530915434\\
1.67916458229115	0.0380972333775051\\
1.68416208104052	0.0408118374290969\\
1.68915957978989	0.0436939449171741\\
1.69415707853927	0.0467520421434029\\
1.69915457728864	0.0499949269440904\\
1.70415207603802	0.0534317132967066\\
1.70914957478739	0.0570718356056536\\
1.71414707353677	0.0609250526436615\\
1.71914457228614	0.0650014511250271\\
1.72414207103552	0.0693114488868445\\
1.72913956978489	0.0738657976543333\\
1.73413706853427	0.0786755853664417\\
1.73913456728364	0.083752238037992\\
1.74413206603302	0.0891075211348278\\
1.74912956478239	0.094753540438667\\
1.75412706353177	0.100702742378684\\
1.75912456228114	0.106967913807251\\
1.76412206103052	0.113562181197721\\
1.76911955977989	0.120499009242702\\
1.77411705852926	0.127792198831851\\
1.77911455727864	0.135455884388953\\
1.78411205602801	0.143504530548804\\
1.78910955477739	0.151952928155227\\
1.79410705352676	0.160816189562557\\
1.79910455227614	0.170109743223793\\
1.80410205102551	0.179849327549812\\
1.80909954977489	0.190050984025112\\
1.81409704852426	0.200731049566738\\
1.81909454727364	0.211906148114374\\
1.82409204602301	0.223593181440895\\
1.82908954477239	0.235809319174112\\
1.83408704352176	0.248571988021827\\
1.83908454227114	0.26189886019398\\
1.84408204102051	0.275807841017125\\
1.84907953976988	0.290317055738155\\
1.85407703851926	0.305444835515938\\
1.85907453726863	0.321209702601105\\
1.86407203601801	0.337630354706255\\
1.86906953476738	0.354725648570295\\
1.87406703351676	0.37251458272287\\
1.87906453226613	0.391016279456394\\
1.88406203101551	0.410249966015249\\
1.88905952976488	0.430234955013578\\
1.89405702851426	0.450990624095129\\
1.89905452726363	0.472536394850292\\
1.90405202601301	0.494891711007728\\
1.90904952476238	0.518076015919758\\
1.91404702351176	0.542108729362577\\
1.91904452226113	0.567009223674436\\
1.92404202101051	0.592796799256602\\
1.92903951975988	0.619490659464263\\
1.93403701850925	0.647109884915639\\
1.93903451725863	0.675673407250169\\
1.944032016008	0.705199982368019\\
1.94902951475738	0.735708163184922\\
1.95402701350675	0.767216271938022\\
1.95902451225613	0.799742372080378\\
1.9640220110055	0.833304239802817\\
1.96901950975488	0.867919335223877\\
1.97401700850425	0.903604773289647\\
1.97901450725363	0.940377294426795\\
1.984012006003	0.978253234993625\\
1.98900950475238	1.01724849757473\\
1.99400700350175	1.05737852116654\\
1.99900450225113	1.09865825130135\\
2.0040020010005	1.14110211015937\\
2.00899949974988	1.18472396671805\\
2.01399699849925	1.22953710698974\\
2.01899449724862	1.27555420439858\\
2.023991995998	1.32278729034859\\
2.02898949474737	1.37124772503515\\
2.03398699349675	1.42094616855225\\
2.03898449224612	1.47189255234869\\
2.0439819909955	1.52409605108565\\
2.04897948974487	1.57756505494859\\
2.05397698849425	1.63230714246667\\
2.05897448724362	1.68832905389147\\
2.063971985993	1.7456366651879\\
2.06896948474237	1.80423496268817\\
2.07396698349175	1.86412801846091\\
2.07896448224112	1.92531896644483\\
2.0839619809905	1.98780997939725\\
2.08895947973987	2.05160224670584\\
2.09395697848924	2.11669595311125\\
2.09895447723862	2.18309025838686\\
2.10395197598799	2.25078327802166\\
2.10894947473737	2.31977206494913\\
2.11394697348674	2.39005259236514\\
2.11894447223612	2.46161973767584\\
2.12394197098549	2.53446726761418\\
2.12893946973487	2.60858782456324\\
2.13393696848424	2.68397291412146\\
2.13893446723362	2.76061289394367\\
2.14393196598299	2.83849696388992\\
2.14892946473237	2.91761315751145\\
2.15392696348174	2.99794833490144\\
2.15892446223112	3.07948817693586\\
2.16392196098049	3.16221718092781\\
2.16891945972986	3.24611865771527\\
2.17391695847924	3.33117473020174\\
2.17891445722861	3.41736633336479\\
2.18391195597799	3.50467321574644\\
2.18890945472736	3.5930739424364\\
2.19390695347674	3.68254589955651\\
2.19890445222611	3.77306530025232\\
2.20390195097549	3.86460719219527\\
2.20889944972486	3.95714546659627\\
2.21389694847424	4.05065286872866\\
2.21889444722361	4.14510100995666\\
2.22389194597299	4.24046038126173\\
2.22888944472236	4.33670036825786\\
2.23388694347174	4.43378926768347\\
2.23888444222111	4.53169430535534\\
2.24388194097049	4.63038165556745\\
2.24887943971986	4.72981646191515\\
2.25387693846923	4.82996285952306\\
2.25887443721861	4.93078399865116\\
2.26387193596798	5.03224206965379\\
2.26886943471736	5.1342983292617\\
2.27386693346673	5.23691312815523\\
2.27886443221611	5.34004593979718\\
2.28386193096548	5.44365539048729\\
2.28885942971486	5.54769929060302\\
2.29385692846423	5.65213466698522\\
2.29885442721361	5.75691779642861\\
2.30385192596298	5.86200424023269\\
2.30884942471236	5.96734887976956\\
2.31384692346173	6.07290595302\\
2.31884442221111	6.17862909203182\\
2.32384192096048	6.28447136124902\\
2.32883941970985	6.39038529666228\\
2.33383691845923	6.49632294572744\\
2.3388344172086	6.60223590799929\\
2.34383191595798	6.70807537642563\\
2.34882941470735	6.81379217924753\\
2.35382691345673	6.91933682244721\\
2.3588244122061	7.0246595326886\\
2.36382191095548	7.12971030069316\\
2.36881940970485	7.23443892499008\\
2.37381690845423	7.33879505598561\\
2.3788144072036	7.44272824029061\\
2.38381190595298	7.54618796524736\\
2.38880940470235	7.64912370359753\\
2.39380690345173	7.75148495823001\\
2.3988044022011	7.85322130695255\\
2.40380190095048	7.9542824472245\\
2.40879939969985	8.05461824079474\\
2.41379689844922	8.15417875818664\\
2.4187943971986	8.2529143229694\\
2.42379189594797	8.35077555576284\\
2.42878939469735	8.44771341791499\\
2.43378689344672	8.5436792548012\\
2.4387843921961	8.63862483868433\\
2.44378189094547	8.73250241108875\\
2.44877938969485	8.82526472462978\\
2.45377688844422	8.91686508425028\\
2.4587743871936	9.00725738781229\\
2.46377188594297	9.09639616599521\\
2.46876938469235	9.18423662145227\\
2.47376688344172	9.27073466717879\\
2.4787643821911	9.35584696404911\\
2.48376188094047	9.43953095747424\\
2.48875937968984	9.52174491314474\\
2.49375687843922	9.60244795181267\\
2.49875437718859	9.68160008307731\\
2.50375187593797	9.7591622381395\\
2.50874937468734	9.83509630148358\\
2.51374687343672	9.90936514146177\\
2.51874437218609	9.98193263974308\\
2.52374187093547	10.0527637196016\\
2.52873936968484	10.1218243730141\\
2.53373686843422	10.1890816865439\\
2.53873436718359	10.2545038659849\\
2.54373186593297	10.3180602597471\\
2.54872936468234	10.3797213809609\\
2.55372686343172	10.4394589282853\\
2.55872436218109	10.4972458054029\\
2.56372186093047	10.5530561391893\\
2.56871935967984	10.6068652965437\\
2.57371685842921	10.658649899874\\
2.57871435717859	10.708387841224\\
2.58371185592796	10.7560582950434\\
2.58870935467734	10.801641729591\\
2.59370685342671	10.8451199169748\\
2.59870435217609	10.8864759418222\\
2.60370185092546	10.9256942085914\\
2.60869934967484	10.9627604475198\\
2.61369684842421	10.9976617192192\\
2.61869434717359	11.0303864179249\\
2.62369184592296	11.060924273407\\
2.62868934467234	11.0892663515569\\
2.63368684342171	11.1154050536569\\
2.63868434217109	11.1393341143553\\
2.64368184092046	11.1610485983525\\
2.64867933966983	11.1805448958257\\
2.65367683841921	11.1978207166029\\
2.65867433716858	11.2128750831112\\
2.66367183591796	11.2257083221195\\
2.66866933466733	11.2363220552987\\
2.67366683341671	11.2447191886222\\
2.67866433216608	11.2509039006356\\
2.68366183091546	11.2548816296174\\
2.68865932966483	11.2566590596633\\
2.69365682841421	11.2562441057179\\
2.69865432716358	11.2536458975873\\
2.70365182591296	11.248874762961\\
2.70864932466233	11.241942209474\\
2.71364682341171	11.232860905844\\
2.71864432216108	11.2216446621132\\
2.72364182091045	11.2083084090291\\
2.72863931965983	11.1928681766007\\
2.7336368184092	11.1753410718612\\
2.73863431715858	11.1557452558733\\
2.74363181590795	11.1340999200159\\
2.74862931465733	11.110425261581\\
2.7536268134067	11.0847424587243\\
2.75862431215608	11.0570736448006\\
2.76362181090545	11.0274418821233\\
2.76861930965483	10.9958711351816\\
2.7736168084042	10.9623862433568\\
2.77861430715358	10.9270128931682\\
2.78361180590295	10.8897775900903\\
2.78860930465233	10.8507076299746\\
2.7936068034017	10.8098310701138\\
2.79860430215108	10.7671766999833\\
2.80360180090045	10.7227740116966\\
2.80859929964983	10.6766531702097\\
2.8135967983992	10.6288449833096\\
2.81859429714857	10.5793808714211\\
2.82359179589795	10.5282928372677\\
2.82858929464732	10.4756134354178\\
2.8335867933967	10.4213757417525\\
2.83858429214607	10.3656133228844\\
2.84358179089545	10.3083602055634\\
2.84857928964482	10.2496508460965\\
2.8535767883942	10.1895200998166\\
2.85857428714357	10.128003190628\\
2.86357178589295	10.0651356806585\\
2.86856928464232	10.0009534400483\\
2.8735667833917	9.93549261690178\\
2.87856428214107	9.86878960743086\\
2.88356178089045	9.8008810263155\\
2.88855927963982	9.73180367730894\\
2.89355677838919	9.66159452411054\\
2.89855427713857	9.59029066153147\\
2.90355177588794	9.51792928697727\\
2.90854927463732	9.4445476722688\\
2.91354677338669	9.37018313582441\\
2.91854427213607	9.29487301522378\\
2.92354177088544	9.21865464017363\\
2.92853926963482	9.14156530589611\\
2.93353676838419	9.06364224695676\\
2.93853426713357	8.98492261155156\\
2.94353176588294	8.90544343626908\\
2.94852926463232	8.82524162134516\\
2.95352676338169	8.74435390642575\\
2.95852426213107	8.66281684685208\\
2.96352176088044	8.5806667904843\\
2.96851925962981	8.49793985507487\\
2.97351675837919	8.4146719062071\\
2.97851425712856	8.33089853580916\\
2.98351175587794	8.24665504125793\\
2.98850925462731	8.16197640507962\\
2.99350675337669	8.07689727526271\\
2.99850425212606	7.99145194618923\\
3.00350175087544	7.90567434019588\\
3.00849924962481	7.81959798977296\\
3.01349674837419	7.73325602040964\\
3.01849424712356	7.64668113409371\\
3.02349174587294	7.55990559347239\\
3.02848924462231	7.47296120668129\\
3.03348674337169	7.38587931284884\\
3.03848424212106	7.29869076827944\\
3.04348174087044	7.21142593332388\\
3.04847923961981	7.12411465993869\\
3.05347673836918	7.03678627994151\\
3.05847423711856	6.94946959396413\\
3.06347173586793	6.86219286110826\\
3.06846923461731	6.7749837893052\\
3.07346673336668	6.68786952638351\\
3.07846423211606	6.60087665184453\\
3.08346173086543	6.51403116934916\\
3.08845922961481	6.42735849991416\\
3.09345672836418	6.34088347581994\\
3.09845422711356	6.2546303352278\\
3.10345172586293	6.16862271750716\\
3.10844922461231	6.08288365926864\\
3.11344672336168	5.99743559110216\\
3.11844422211106	5.91230033501572\\
3.12344172086043	5.82749910257087\\
3.1284392196098	5.74305249371081\\
3.13343671835918	5.65898049627339\\
3.13843421710855	5.57530248618435\\
3.14343171585793	5.49203722832204\\
3.1484292146073	5.40920287804479\\
3.15342671335668	5.32681698337299\\
3.15842421210605	5.24489648781297\\
3.16342171085543	5.16345773381361\\
3.1684192096048	5.08251646684073\\
3.17341670835418	5.00208784005684\\
3.17841420710355	4.92218641959161\\
3.18341170585293	4.84282619038549\\
3.1884092046023	4.76402056259122\\
3.19340670335168	4.68578237851359\\
3.19840420210105	4.60812392006882\\
3.20340170085043	4.53105691674221\\
3.2083991995998	4.45459255402334\\
3.21339669834917	4.37874148229522\\
3.21839419709855	4.30351382615344\\
3.22339169584792	4.22891919413133\\
3.2283891945973	4.15496668880386\\
3.23338669334667	4.08166491724388\\
3.23838419209605	4.00902200180346\\
3.24338169084542	3.93704559118971\\
3.2483791895948	3.86574287180806\\
3.25337668834417	3.79512057934038\\
3.25837418709355	3.72518501052846\\
3.26337168584292	3.65594203513048\\
3.2683691845923	3.5873971080192\\
3.27336668334167	3.5195552813893\\
3.27836418209105	3.45242121704055\\
3.28336168084042	3.38599919870575\\
3.28835917958979	3.32029314438877\\
3.29335667833917	3.25530661868127\\
3.29835417708854	3.1910428450254\\
3.30335167583792	3.12750471788981\\
3.30834917458729	3.06469481482829\\
3.31334667333667	3.00261540838885\\
3.31834417208604	2.94126847784411\\
3.32334167083542	2.88065572071208\\
3.32833916958479	2.82077856404063\\
3.33333666833417	2.76163817542654\\
3.33833416708354	2.70323547374419\\
3.34333166583292	2.64557113955874\\
3.34832916458229	2.5886456252002\\
3.35332666333167	2.53245916447709\\
3.35832416208104	2.47701178200984\\
3.36332166083041	2.42230330216476\\
3.36831915957979	2.36833335757321\\
3.37331665832916	2.31510139722134\\
3.37831415707854	2.26260669409732\\
3.38331165582791	2.21084835238671\\
3.38830915457729	2.1598253142072\\
3.39330665332666	2.10953636587672\\
3.39830415207604	2.05998014371158\\
3.40330165082541	2.01115513935251\\
3.40829914957479	1.96305970461963\\
3.41329664832416	1.91569205589898\\
3.41829414707354	1.86905027806588\\
3.42329164582291	1.82313232795215\\
3.42828914457229	1.77793603736667\\
3.43328664332166	1.73345911568059\\
3.43828414207104	1.6896991519908\\
3.44328164082041	1.64665361687671\\
3.44827913956978	1.60431986376781\\
3.45327663831916	1.56269512994065\\
3.45827413706853	1.5217765371659\\
3.46327163581791	1.48156109202765\\
3.46826913456728	1.44204568593798\\
3.47326663331666	1.40322709487194\\
3.47826413206603	1.36510197884827\\
3.48326163081541	1.32766688118289\\
3.48825912956478	1.29091822754255\\
3.49325662831416	1.25485232482684\\
3.49825412706353	1.21946535990722\\
3.50325162581291	1.18475339825212\\
3.50824912456228	1.15071238246734\\
3.51324662331166	1.11733813078075\\
3.51824412206103	1.08462633550072\\
3.5232416208104	1.05257256147646\\
3.52823911955978	1.02117224458925\\
3.53323661830915	0.990420690301559\\
3.53823411705853	0.960313072291579\\
3.5432316158079	0.930844431198704\\
3.54822911455728	0.902009673505405\\
3.55322661330665	0.873803570578998\\
3.55822411205603	0.846220757896059\\
3.5632216108054	0.819255734470856\\
3.56821910955478	0.792902862507139\\
3.57321660830415	0.76715636729184\\
3.57821410705353	0.742010337347069\\
3.5832116058029	0.717458724855142\\
3.58820910455228	0.693495346369862\\
3.59320660330165	0.670113883825144\\
3.59820410205103	0.647307885850409\\
3.6032016008004	0.625070769400416\\
3.60819909954977	0.603395821704791\\
3.61319659829915	0.582276202541408\\
3.61819409704852	0.561704946835235\\
3.6231915957979	0.541674967582623\\
3.62818909454727	0.522179059099433\\
3.63318659329665	0.503209900589152\\
3.63818409204602	0.484760060025788\\
3.6431815907954	0.466821998344454\\
3.64817908954477	0.449388073931067\\
3.65317658829415	0.432450547400916\\
3.65817408704352	0.416001586654561\\
3.6631715857929	0.400033272197962\\
3.66816908454227	0.38453760271268\\
3.67316658329165	0.369506500860679\\
3.67816408204102	0.354931819307251\\
3.6831615807904	0.340805346944554\\
3.68815907953977	0.327118815297547\\
3.69315657828914	0.31386390509323\\
3.69815407703852	0.301032252973525\\
3.70315157578789	0.288615458331692\\
3.70814907453727	0.276605090251625\\
3.71314657328664	0.264992694529273\\
3.71814407203602	0.253769800755146\\
3.72314157078539	0.242927929436833\\
3.72813906953477	0.23245859914056\\
3.73313656828414	0.222353333630854\\
3.73813406703352	0.212603668987783\\
3.74313156578289	0.203201160681495\\
3.74812906453227	0.194137390584198\\
3.75312656328164	0.185403973900367\\
3.75812406203102	0.176992565996431\\
3.76312156078039	0.168894869112012\\
3.76811905952977	0.161102638935392\\
3.77311655827914	0.153607691026891\\
3.77811405702851	0.146401907074458\\
3.78311155577789	0.13947724096698\\
3.78810905452726	0.132825724671546\\
3.79310655327664	0.126439473902015\\
3.79810405202601	0.120310693567288\\
3.80310155077539	0.114431682988637\\
3.80809904952476	0.108794840876644\\
3.81309654827414	0.103392670059287\\
3.81809404702351	0.09821778195383\\
3.82309154577289	0.0932629007763086\\
3.82808904452226	0.088520867483409\\
3.83308654327164	0.0839846434426624\\
3.83808404202101	0.0796473138279113\\
3.84308154077039	0.0755020907380478\\
3.84807903951976	0.0715423160380083\\
3.85307653826913	0.0677614639220332\\
3.85807403701851	0.0641531432000874\\
3.86307153576788	0.0607110993092728\\
3.86806903451726	0.0574292160529495\\
3.87306653326663	0.0543015170710729\\
3.87806403201601	0.0513221670460467\\
3.88306153076538	0.0484854726491206\\
3.88805902951476	0.04578588323307\\
3.89305652826413	0.0432179912774709\\
3.89805402701351	0.0407765325935433\\
3.90305152576288	0.0384563862959962\\
3.90804902451226	0.0362525745498253\\
3.91304652326163	0.0341602621004484\\
3.91804402201101	0.0321747555959081\\
3.92304152076038	0.0302915027102227\\
3.92803901950975	0.0285060910772361\\
3.93303651825913	0.0268142470445385\\
3.9380340170085	0.0252118342572124\\
3.94303151575788	0.0236948520812879\\
3.94802901450725	0.0222594338768836\\
3.95302651325663	0.0209018451310497\\
3.958024012006	0.0196184814603308\\
3.96302151075538	0.0184058664930383\\
3.96801900950475	0.0172606496411416\\
3.97301650825413	0.0161796037715858\\
3.9780140070035	0.0151596227866988\\
3.98301150575288	0.0141977191231856\\
3.98800900450225	0.0132910211790082\\
3.99300650325163	0.0124367706772235\\
3.998004002001	0.0116323199756107\\
4.00300150075038	0.0108751293306511\\
4.00799899949975	0.0101627641241361\\
4.01299649824912	0.00949289206037989\\
4.0179939969985	0.00886328034169962\\
4.02299149574787	0.00827179282949898\\
4.02798899449725	0.00771638719794885\\
4.03298649324662	0.00719511208692763\\
4.037983991996	0.00670610426052174\\
4.04298149074537	0.006247585777042\\
4.04797898949475	0.00581786117615411\\
4.05297648824412	0.00541531468836647\\
4.0579739869935	0.00503840747176398\\
4.06297148574287	0.00468567488052801\\
4.06796898449225	0.00435572376943237\\
4.07296648324162	0.00404722983816556\\
4.077963981991	0.00375893501899512\\
4.08296148074037	0.0034896449109588\\
4.08795897948974	0.00323822626345187\\
4.09295647823912	0.0030036045117683\\
4.09795397698849	0.00278476136685303\\
4.10295147573787	0.00258073246123406\\
4.10794897448724	0.00239060505282504\\
4.11294647323662	0.0022135157880217\\
4.11794397198599	0.00204864852526181\\
4.12294147073537	0.00189523221997505\\
4.12793896948474	0.00175253887162009\\
4.13293646823412	0.00161988153328873\\
4.13793396698349	0.00149661238415135\\
4.14293146573287	0.00138212086482713\\
4.14792896448224	0.00127583187558193\\
4.15292646323162	0.00117720403708989\\
4.15792396198099	0.00108572801334009\\
4.16292146073036	0.00100092489612605\\
4.16791895947974	0.000922344650425499\\
4.17291645822911	0.000849564619857475\\
4.17791395697849	0.000782188091295415\\
4.18291145572786	0.00071984291761727\\
4.18790895447724	0.000662180197485676\\
4.19290645322661	0.000608873010974417\\
4.19790395197599	0.000559615209788765\\
4.20290145072536	0.000514120260769001\\
4.20789894947474	0.000472120141315896\\
4.21289644822411	0.000433364285335229\\
4.21789394697349	0.00039761857826419\\
4.22289144572286	0.000364664399715578\\
4.22788894447224	0.000334297712255996\\
4.23288644322161	0.000306328194820393\\
4.23788394197099	0.000280578419257999\\
4.24288144072036	0.00025688306850252\\
4.24787893946973	0.000235088194862583\\
4.25287643821911	0.000215050516936306\\
4.25787393696848	0.000196636753665841\\
4.26287143571786	0.000179722994063817\\
4.26786893446723	0.000164194101163171\\
4.27286643321661	0.000149943148764514\\
4.27786393196598	0.00013687088958078\\
4.28286143071536	0.000124885253406937\\
4.28785892946473	0.000113900873972748\\
4.29285642821411	0.00010383864316874\\
4.29785392696348	9.46252913692497e-05\\
4.30285142571286	8.6192992611473e-05\\
4.30784892446223	7.84789934256684e-05\\
4.31284642321161	7.14252641486717e-05\\
4.31784392196098	6.49781715905882e-05\\
4.32284142071035	5.90881719627141e-05\\
4.32783891945973	5.37095230130699e-05\\
4.3328364182091	4.8800014354586e-05\\
4.33783391695848	4.43207150093039e-05\\
4.34283141570785	4.023573723033e-05\\
4.34782891445723	3.65120157011886e-05\\
4.3528264132066	3.31191012497285e-05\\
4.35782391195598	3.00289682507289e-05\\
4.36282141070535	2.72158349276752e-05\\
4.36781890945473	2.465599579981e-05\\
4.3728164082041	2.23276655554235e-05\\
4.37781390695348	2.02108336663468e-05\\
4.38281140570285	1.82871290917337e-05\\
4.38780890445223	1.65396944514038e-05\\
4.3928064032016	1.49530690802413e-05\\
4.39780390195097	1.35130804053557e-05\\
4.40280140070035	1.22067431169355e-05\\
4.40779889944973	1.10221656318929e-05\\
4.4127963981991	9.94846337654374e-06\\
4.41779389694847	8.97567844068203e-06\\
4.42279139569785	8.09470518045248e-06\\
4.42778889444722	7.29722137147679e-06\\
4.4327863931966	6.57562453668872e-06\\
4.43778389194597	5.92297309533813e-06\\
4.44278139069535	5.33293200063159e-06\\
4.44777888944472	4.79972255351119e-06\\
4.4527763881941	4.31807609915068e-06\\
4.45777388694347	3.88319133090345e-06\\
4.46277138569285	3.49069494367507e-06\\
4.46776888444222	3.13660539506276e-06\\
4.4727663831916	2.81729954811346e-06\\
4.47776388194097	2.529481984241e-06\\
4.48276138069035	2.27015678873441e-06\\
4.48775887943972	2.03660162441578e-06\\
4.49275637818909	1.82634392139051e-06\\
4.49775387693847	1.63713902251657e-06\\
4.50275137568784	1.46695013521726e-06\\
4.50774887443722	1.31392995061417e-06\\
4.51274637318659	1.17640380068861e-06\\
4.51774387193597	1.05285423331812e-06\\
4.52274137068534	9.41906893608911e-07\\
4.52773886943472	8.42317607983768e-07\\
4.53273636818409	7.52960575012265e-07\\
4.53773386693347	6.72817574014136e-07\\
4.54273136568284	6.00968109052715e-07\\
4.54772886443222	5.3658041208537e-07\\
4.55272636318159	4.78903234779821e-07\\
4.55772386193097	4.27258363857758e-07\\
4.56272136068034	3.81033799815175e-07\\
4.56771885942972	3.39677543511922e-07\\
4.57271635817909	3.02691939442477e-07\\
4.57771385692846	2.69628528513789e-07\\
4.58271135567784	2.40083366884874e-07\\
4.58770885442721	2.13692770882204e-07\\
4.59270635317659	1.9012945121308e-07\\
4.59770385192596	1.69099002671781e-07\\
4.60270135067534	1.50336718285348e-07\\
4.60769884942471	1.33604699391904e-07\\
4.61269634817409	1.18689235498392e-07\\
4.61769384692346	1.05398429939051e-07\\
4.62269134567284	9.35600493633335e-08\\
4.62768884442221	8.3019576933677e-08\\
4.63268634317159	7.36384508204842e-08\\
4.63768384192096	6.52924711540674e-08\\
4.64268134067034	5.78703600407277e-08\\
4.64767883941971	5.12724605815662e-08\\
4.65267633816909	4.54095620566328e-08\\
4.65767383691846	4.02018395613317e-08\\
4.66267133566783	3.55778974142003e-08\\
4.66766883441721	3.14739066021466e-08\\
4.67266633316658	2.78328273973068e-08\\
4.67766383191596	2.46037090751163e-08\\
4.68266133066533	2.17410593914301e-08\\
4.68765882941471	1.92042771428717e-08\\
4.69265632816408	1.69571417439498e-08\\
4.69765382691346	1.4967354311279e-08\\
4.70265132566283	1.32061252537985e-08\\
4.70764882441221	1.16478038320081e-08\\
4.71264632316158	1.02695455725863e-08\\
4.71764382191096	9.05101381066232e-09\\
4.72264132066033	7.97411198357979e-09\\
4.7276388194097	7.02274362006191e-09\\
4.73263631815908	6.18259725993196e-09\\
4.73763381690845	5.44095380437943e-09\\
4.74263131565783	4.78651403744614e-09\\
4.7476288144072	4.20924427802258e-09\\
4.75262631315658	3.70023832007829e-09\\
4.75762381190595	3.25159399887728e-09\\
4.76262131065533	2.85630288415805e-09\\
4.7676188094047	2.50815174915796e-09\\
4.77261630815408	2.20163459832011e-09\\
4.77761380690345	1.9318741577539e-09\\
4.78261130565283	1.69455184220096e-09\\
4.7876088044022	1.48584531141095e-09\\
4.79260630315158	1.30237281843064e-09\\
4.79760380190095	1.14114363322249e-09\\
4.80260130065033	9.99513898060081e-10\\
4.8075987993997	8.75147337028743e-10\\
4.81259629814907	7.65980301357832e-10\\
4.81759379689845	6.70190685833449e-10\\
4.82259129564782	5.86170299745904e-10\\
4.8275887943972	5.12500319214623e-10\\
4.83258629314657	4.47929486769924e-10\\
4.83758379189595	3.91354759170184e-10\\
4.84258129064532	3.41804135976324e-10\\
4.8475787893947	2.98421429739198e-10\\
4.85257628814407	2.60452764090827e-10\\
4.85757378689345	2.27234608853665e-10\\
4.86257128564282	1.98183181750013e-10\\
4.8675687843922	1.72785064639858e-10\\
4.87256628314157	1.50588898651925e-10\\
4.87756378189095	1.31198037289936e-10\\
4.88256128064032	1.14264049767895e-10\\
4.88755877938969	9.94809786104209e-11\\
4.89255627813907	8.6580266088376e-11\\
4.89755377688844	7.532627347343e-11\\
4.90255127563782	6.55123255030881e-11\\
4.90754877438719	5.69572199535647e-11\\
4.91254627313657	4.95021489152249e-11\\
4.91754377188594	4.3007984338363e-11\\
4.92254127063532	3.73528857413742e-11\\
4.92753876938469	3.24301927172419e-11\\
4.93253626813407	2.81465690987922e-11\\
4.93753376688344	2.44203694034513e-11\\
4.94253126563282	2.11802015236586e-11\\
4.94752876438219	1.83636626040072e-11\\
4.95252626313157	1.59162276903113e-11\\
4.95752376188094	1.37902730848997e-11\\
4.96252126063032	1.19442184283157e-11\\
4.96751875937969	1.03417733789781e-11\\
4.97251625812906	8.95127640477688e-12\\
4.97751375687844	7.74511465693761e-12\\
4.98251125562781	6.69921518728694e-12\\
4.98750875437719	5.79259891355995e-12\\
4.99250625312656	5.00698974994729e-12\\
4.99750375187594	4.32647221628832e-12\\
5.00250125062531	3.7371916321457e-12\\
5.00749874937469	3.22709170309083e-12\\
5.01249624812406	2.78568492618433e-12\\
5.01749374687344	2.40385178908982e-12\\
5.02249124562281	2.07366522069039e-12\\
5.02748874437219	1.78823717778498e-12\\
5.03248624312156	1.54158462891674e-12\\
5.03748374187094	1.3285125283845e-12\\
5.04248124062031	1.14451166614416e-12\\
5.04747873936968	9.85669537159668e-13\\
5.05247623811906	8.48592600856303e-13\\
5.05747373686843	7.30338501241296e-13\\
5.06247123561781	6.28356994165553e-13\\
5.06746873436718	5.40438482918307e-13\\
5.07246623311656	4.64669199369437e-13\\
5.07746373186593	3.99392187406545e-13\\
5.08246123061531	3.43173350412278e-13\\
5.08745872936468	2.94771916715924e-13\\
5.09245622811406	2.53114757863299e-13\\
5.09745372686343	2.17274065527275e-13\\
5.10245122561281	1.86447955122079e-13\\
5.10744872436218	1.59943618739222e-13\\
5.11244622311156	1.37162697820989e-13\\
5.11744372186093	1.17588587847652e-13\\
5.12244122061031	1.00775423959366e-13\\
5.12743871935968	8.63385284992993e-14\\
5.13243621810905	7.39461295114201e-14\\
5.13743371685843	6.33121837480878e-14\\
5.1424312156078	5.41901591730953e-14\\
5.14742871435718	4.63676506673151e-14\\
5.15242621310655	3.96617189919714e-14\\
5.15742371185593	3.39148573341524e-14\\
5.1624212106053	2.89915022094276e-14\\
5.16741870935468	2.4775016354913e-14\\
5.17241620810405	2.11650807124834e-14\\
5.17741370685343	1.80754408512017e-14\\
5.1824112056028	1.54319603639445e-14\\
5.18740870435218	1.31709400302363e-14\\
5.19240620310155	1.12376669833326e-14\\
5.19740370185093	9.58516285783076e-15\\
5.2024012006003	8.17310401488565e-15\\
5.20739869934967	6.96689052448792e-15\\
5.21239619809905	5.93684369733138e-15\\
5.21739369684842	5.05751466298125e-15\\
5.2223911955978	4.30708883911863e-15\\
5.22738869434717	3.66687317467945e-15\\
5.23238619309655	3.12085481796642e-15\\
5.23738369184592	2.65532139440777e-15\\
5.2423811905953	2.25853440817526e-15\\
5.24737868934467	1.92044843407889e-15\\
5.25237618809405	1.63246976427515e-15\\
5.25737368684342	1.38724903864054e-15\\
5.2623711855928	1.17850313582038e-15\\
5.26736868434217	1.00086224932256e-15\\
5.27236618309155	8.49738632956702e-16\\
5.27736368184092	7.21213984040945e-16\\
5.2823611805903	6.11942851217686e-16\\
5.28735867933967	5.19069815212993e-16\\
5.29235617808904	4.40158503072162e-16\\
5.29735367683842	3.73130765921878e-16\\
5.30235117558779	3.16214582898867e-16\\
5.30734867433717	2.67899454527519e-16\\
5.31234617308654	2.26898221849008e-16\\
5.31734367183592	1.92114396748772e-16\\
5.32234117058529	1.62614217444847e-16\\
5.32733866933467	1.37602753798015e-16\\
5.33233616808404	1.16403482421829e-16\\
5.33733366683342	9.84408336120739e-17\\
5.34233116558279	8.3225282705062e-17\\
5.34732866433217	7.03406191880061e-17\\
5.35232616308154	5.94330790851457e-17\\
5.35732366183092	5.0202071008064e-17\\
5.36232116058029	4.23922648040258e-17\\
5.36731865932966	3.57868448407705e-17\\
5.37231615807904	3.02017583873267e-17\\
5.37731365682841	2.54808139420299e-17\\
5.38231115557779	2.14915052847588e-17\\
5.38730865432716	1.81214549763928e-17\\
5.39230615307654	1.52753864135253e-17\\
5.39730365182591	1.28725467312423e-17\\
5.40230115057529	1.08445141419227e-17\\
5.40729864932466	9.13333297096317e-18\\
5.41229614807404	7.68992793105011e-18\\
5.41729364682341	6.47275626303792e-18\\
5.42229114557279	5.446662433695e-18\\
5.42728864432216	4.5819052647941e-18\\
5.43228614307154	3.85333179984452e-18\\
5.43728364182091	3.23967600205351e-18\\
5.44228114057029	2.72296361247778e-18\\
5.44727863931966	2.28800726025011e-18\\
5.45227613806903	1.92197827540027e-18\\
5.45727363681841	1.61404366761453e-18\\
5.46227113556778	1.35505845137658e-18\\
5.46726863431716	1.13730496227133e-18\\
5.47226613306653	9.54272057572e-19\\
5.47726363181591	8.00468158075561e-19\\
5.48226113056528	6.71262994456506e-19\\
5.48725862931466	5.62753693238244e-19\\
5.49225612806403	4.71651494566393e-19\\
5.49725362681341	3.95185953177905e-19\\
5.50225112556278	3.31023949709421e-19\\
5.50724862431216	2.77201244099858e-19\\
5.51224612306153	2.32064646835227e-19\\
5.5172436218109	1.94223176142676e-19\\
5.52224112056028	1.62506817631435e-19\\
5.52723861930965	1.35931713844522e-19\\
5.53223611805903	1.13670790303686e-19\\
5.5372336168084	9.50289766593588e-20\\
5.54223111555778	7.94223105512908e-20\\
5.54722861430715	6.6360321197525e-20\\
5.55222611305653	5.54311825021802e-20\\
5.5572236118059	4.62892041100055e-20\\
5.56222111055528	3.86442954700996e-20\\
5.56721860930465	3.22530944158774e-20\\
5.57221610805403	2.69114995660645e-20\\
5.5772136068034	2.24483863134709e-20\\
5.58221110555278	1.87203204094675e-20\\
5.58720860430215	1.56071121191918e-20\\
5.59220610305153	1.30080784201726e-20\\
5.5972036018009	1.08389014280472e-20\\
5.60220110055027	9.02898873709865e-21\\
5.60719859929965	7.519256152214e-21\\
5.61219609804902	6.26026577976871e-21\\
5.6171935967984	5.2106629915119e-21\\
5.62219109554777	4.33586467762531e-21\\
5.62718859429715	3.606958716724e-21\\
5.63218609304652	2.9997809268733e-21\\
5.6371835917959	2.4941411048888e-21\\
5.64218109054527	2.07317426549827e-21\\
5.64717858929465	1.72279698787882e-21\\
5.65217608804402	1.43125197503489e-21\\
5.6571735867934	1.18872662480877e-21\\
5.66217108554277	9.87033678927918e-22\\
5.66716858429215	8.19343925089323e-22\\
5.67216608304152	6.79962532993304e-22\\
5.67716358179089	5.64141956054324e-22\\
5.68216108054027	4.67925466399908e-22\\
5.68715857928964	3.88016345623101e-22\\
5.69215607803902	3.21668556182905e-22\\
5.69715357678839	2.66595392473317e-22\\
5.70215107553777	2.20893176744948e-22\\
5.70714857428714	1.82977540409851e-22\\
5.71214607303652	1.51530230232718e-22\\
5.71714357178589	1.25454713680792e-22\\
5.72214107053527	1.03839138515463e-22\\
5.72713856928464	8.59254371860492e-23\\
5.73213606803402	7.10835639893834e-23\\
5.73713356678339	5.87900183933233e-23\\
5.74213106553277	4.86099465233861e-23\\
5.74712856428214	4.01822288969452e-23\\
5.75212606303152	3.32070596867921e-23\\
5.75712356178089	2.7435604154516e-23\\
5.76212106053026	2.26613889743094e-23\\
5.76711855927964	1.87131371197558e-23\\
5.77211605802901	1.54488066145972e-23\\
5.77711355677839	1.27506322678704e-23\\
5.78211105552776	1.05210027946079e-23\\
5.78710855427714	8.67903353092825e-24\\
5.79210605302651	7.15771818001429e-24\\
5.79710355177589	5.90156242175828e-24\\
5.80210105052526	4.86461841098304e-24\\
5.80709854927464	4.00885270243013e-24\\
5.81209604802401	3.30279141503759e-24\\
5.81709354677339	2.72039585160235e-24\\
5.82209104552276	2.24012963087136e-24\\
5.82708854427214	1.84418492517747e-24\\
5.83208604302151	1.51784084351193e-24\\
5.83708354177089	1.24893153761642e-24\\
5.84208104052026	1.02740538792605e-24\\
5.84707853926963	8.44959772851688e-25\\
5.85207603801901	6.94738544090638e-25\\
5.85707353676838	5.71081510180607e-25\\
5.86207103551776	4.6931704365327e-25\\
5.86706853426713	3.85590435053218e-25\\
5.87206603301651	3.16721870794719e-25\\
5.87706353176588	2.60088953884994e-25\\
5.88206103051526	2.13529552434596e-25\\
5.88705852926463	1.75261480178687e-25\\
5.89205602801401	1.43816110594124e-25\\
5.89705352676338	1.1798352214899e-25\\
5.90205102551276	9.67671838618257e-26\\
5.90704852426213	7.93465319143934e-26\\
5.91204602301151	6.50460714027237e-26\\
5.91704352176088	5.3309872286534e-26\\
5.92204102051025	4.36805234074443e-26\\
5.92703851925963	3.57817699126853e-26\\
5.932036018009	2.93041932126265e-26\\
5.93703351675838	2.39934034300538e-26\\
5.94203101550775	1.96403060820126e-26\\
5.94702851425713	1.60730807233207e-26\\
5.9520260130065	1.31505721752536e-26\\
5.95702351175588	1.07568470052219e-26\\
5.96202101050525	8.79671097410116e-27\\
5.96701850925463	7.19201877092395e-27\\
5.972016008004	5.87863679027502e-27\\
5.97701350675338	4.80394403761532e-27\\
5.98201100550275	3.92477635204585e-27\\
5.98700850425213	3.2057357440339e-27\\
5.9920060030015	2.61780036167641e-27\\
5.99700350175088	2.13718192365294e-27\\
6.00200100050025	1.74438680454824e-27\\
6.00699849924963	1.42344467177975e-27\\
6.011995997999	1.16127493683572e-27\\
6.01699349674837	9.47166531810989e-28\\
6.02199099549775	7.7235084958284e-28\\
6.02698849424712	6.2965125303827e-28\\
6.0319859929965	5.13195498336768e-28\\
6.03698349174587	4.1817983900269e-28\\
6.04198099049525	3.40675572353536e-28\\
6.04697848924462	2.77470432267188e-28\\
6.051975987994	2.25938584404803e-28\\
6.05697348674337	1.83934092778444e-28\\
6.06197098549275	1.49703642107923e-28\\
6.06696848424212	1.21815053502557e-28\\
6.0719659829915	9.90987502967972e-29\\
6.07696348174087	8.05998400002009e-29\\
6.08196098049025	6.55388967786794e-29\\
6.08695847923962	5.32798727230258e-29\\
6.09195597798899	4.33038486148459e-29\\
6.09695347673837	3.51875668667084e-29\\
6.10195097548774	2.85858797676694e-29\\
6.10694847423712	2.32174024953758e-29\\
6.11194597298649	1.88527886426032e-29\\
6.11694347173587	1.53051512525051e-29\\
6.12194097048524	1.24222386788187e-29\\
6.12693846923462	1.00800453691579e-29\\
6.13193596798399	8.1775956940896e-30\\
6.13693346673337	6.63268649889182e-30\\
6.14193096548274	5.37841301811943e-30\\
6.14692846423212	4.36033470914143e-30\\
6.15192596298149	3.53416369760839e-30\\
6.15692346173087	2.86387992634881e-30\\
6.16192096048024	2.32019461401512e-30\\
6.16691845922962	1.87929796210791e-30\\
6.17191595797899	1.52183877410821e-30\\
6.17691345672836	1.23209324018721e-30\\
6.18191095547774	9.97287982239826e-31\\
6.18690845422711	8.07048863979283e-31\\
6.19190595297649	6.52952309465956e-31\\
6.19690345172586	5.28160153698865e-31\\
6.20190095047524	4.27122545226869e-31\\
6.20689844922461	3.45336275996415e-31\\
6.21189594797399	2.79148244802492e-31\\
6.21689344672336	2.25595663481457e-31\\
6.22189094547274	1.82276167708445e-31\\
6.22688844422211	1.47242261021879e-31\\
6.23188594297149	1.1891555390144e-31\\
6.23688344172086	9.60171022262002e-32\\
6.24188094047024	7.75108362656634e-32\\
6.24687843921961	6.25576311348162e-32\\
6.25187593796898	5.04780257630078e-32\\
6.25687343671836	4.07219689904608e-32\\
6.26187093546773	3.28442740151035e-32\\
6.26686843421711	2.64847088028571e-32\\
6.27186593296648	2.13518506414545e-32\\
6.27686343171586	1.72099962437245e-32\\
6.28186093046523	1.38685516106172e-32\\
6.28685842921461	1.11734338907535e-32\\
6.29185592796398	9.00010532336918e-33\\
6.29685342671336	7.24793077638199e-33\\
6.30185092546273	5.83560844779609e-33\\
6.30684842421211	4.69747047754418e-33\\
6.31184592296148	3.7804885469148e-33\\
6.31684342171086	3.04185067613176e-33\\
6.32184092046023	2.44700071254235e-33\\
6.32683841920961	1.968052527112e-33\\
6.33183591795898	1.58250759646054e-33\\
6.33683341670835	1.27221816633e-33\\
6.34183091545773	1.02254915970221e-33\\
6.3468284142071	8.21700888159812e-34\\
6.35182591295648	6.60161838229752e-34\\
6.35682341170585	5.30266652106475e-34\\
6.36182091045523	4.25839161691038e-34\\
6.3668184092046	3.4190417538414e-34\\
6.37181590795398	2.74454828334359e-34\\
6.37681340670335	2.20264826744069e-34\\
6.38181090545273	1.76736957295267e-34\\
6.3868084042021	1.41780884607096e-34\\
6.39180590295148	1.13714596574356e-34\\
6.39680340170085	9.11849392443378e-35\\
6.40180090045023	7.31035580498673e-35\\
6.4067983991996	5.85952700382926e-35\\
6.41179589794897	4.69564640830244e-35\\
6.41679339669835	3.76215887576996e-35\\
6.42179089544772	3.01361615146784e-35\\
6.4267883941971	2.41350349855783e-35\\
6.43178589294647	1.93249003354416e-35\\
6.43678339169585	1.54702047649079e-35\\
6.44178089044522	1.23818194599422e-35\\
6.4467783891946	9.9079228142871e-36\\
6.45177588794397	7.92666748411641e-36\\
6.45677338669335	6.34028354022395e-36\\
6.46177088544272	5.07033751196146e-36\\
6.4667683841921	4.05392158302048e-36\\
6.47176588294147	3.2405911189395e-36\\
6.47676338169085	2.58990411387638e-36\\
6.48176088044022	2.06944468297342e-36\\
6.4867583791896	1.65323572386695e-36\\
6.49175587793897	1.32046439839434e-36\\
6.49675337668834	1.0544590087017e-36\\
6.50175087543772	8.41867859219265e-37\\
6.50674837418709	6.72000371031248e-37\\
6.51174587293647	5.36298502762494e-37\\
6.51674337168584	4.27912799053099e-37\\
6.52174087043522	3.41362429790933e-37\\
6.52673836918459	2.72262639007396e-37\\
6.53173586793397	2.17106283941532e-37\\
6.53673336668334	1.73088767156243e-37\\
6.54173086543272	1.37967772552683e-37\\
6.54672836418209	1.0995091021127e-37\\
6.55172586293147	8.76057361484228e-38\\
6.55672336168084	6.9787706501804e-38\\
6.56172086043021	5.55825038120611e-38\\
6.56671835917959	4.42598781820374e-38\\
6.57171585792896	3.52367121381543e-38\\
6.57671335667834	2.8047472322375e-38\\
6.58171085542771	2.23205756846455e-38\\
6.58670835417709	1.77594902963167e-38\\
6.59170585292646	1.41276254700781e-38\\
6.59670335167584	1.12362539676973e-38\\
6.60170085042521	8.93485987643518e-39\\
6.60669834917459	7.10342660732052e-39\\
6.61169584792396	5.64627633171968e-39\\
6.61669334667334	4.48714977896659e-39\\
6.62169084542271	3.56527748215928e-39\\
6.62668834417209	2.83224334340507e-39\\
6.63168584292146	2.24948125077802e-39\\
6.63668334167084	1.78627738807964e-39\\
6.64168084042021	1.41817641611002e-39\\
6.64667833916959	1.12571013831138e-39\\
6.65167583791896	8.93383610713049e-40\\
6.65667333666833	7.08866730758474e-40\\
6.66167083541771	5.62349794681587e-40\\
6.66666833416708	4.46029871678302e-40\\
6.67166583291646	3.53701524172047e-40\\
6.67666333166583	2.80430742533651e-40\\
6.68166083041521	2.22295228341518e-40\\
6.68665832916458	1.76177567712253e-40\\
6.69165582791396	1.39600557509458e-40\\
6.69665332666333	1.10596120066112e-40\\
6.70165082541271	8.76009766019077e-41\\
6.70664832416208	6.93736338979992e-41\\
6.71164582291146	5.49283434634872e-41\\
6.71664332166083	4.34825737218748e-41\\
6.7216408204102	3.4415238683067e-41\\
6.72663831915958	2.72334871263617e-41\\
6.73163581790895	2.15463032469282e-41\\
6.73663331665833	1.70435259731162e-41\\
6.7416308154077	1.34791780809864e-41\\
6.74662831415708	1.06582224562216e-41\\
6.75162581290645	8.42604306883072e-42\\
6.75662331165583	6.66009176026051e-42\\
6.7616208104052	5.26325623800501e-42\\
6.76661830915458	4.15859566693694e-42\\
6.77161580790395	3.28516267484973e-42\\
6.77661330665333	2.59468822831531e-42\\
6.7816108054027	2.04895169450595e-42\\
6.78660830415208	1.6176948848149e-42\\
6.79160580290145	1.27696788928212e-42\\
6.79660330165083	1.00781758068749e-42\\
6.8016008004002	7.95248007446782e-43\\
6.80659829914957	6.27396471786568e-43\\
6.81159579789895	4.94880673777521e-43\\
6.81659329664832	3.90281505422197e-43\\
6.8215907953977	3.07733389818147e-43\\
6.82658829414707	2.42599866543872e-43\\
6.83158579289645	1.91216734605183e-43\\
6.83658329164582	1.50688724130844e-43\\
6.8415807903952	1.18728572836824e-43\\
6.84657828914457	9.35296883830503e-44\\
6.85157578789395	7.3665406576413e-44\\
6.85657328664332	5.80093060452166e-44\\
6.8615707853927	4.56721904866583e-44\\
6.86656828414207	3.59522618091946e-44\\
6.87156578289145	2.82957306528051e-44\\
6.87656328164082	2.22656839407082e-44\\
6.88156078039019	1.75174833153158e-44\\
6.88655827913957	1.37793281621389e-44\\
6.89155577788894	1.08369019699545e-44\\
6.89655327663832	8.52124651995816e-45\\
6.90155077538769	6.69918714226384e-45\\
6.90654827413707	5.26577378192746e-45\\
6.91154577288644	4.13831461599524e-45\\
6.91654327163582	3.25166759232905e-45\\
6.92154077038519	2.55452538286892e-45\\
6.92653826913457	2.00648471230853e-45\\
6.93153576788394	1.57573489152619e-45\\
6.93653326663332	1.23723507260118e-45\\
6.94153076538269	9.7127716491685e-46\\
6.94652826413207	7.62353026984975e-46\\
6.95152576288144	5.98261677529598e-46\\
6.95652326163082	4.69405802956187e-46\\
6.96152076038019	3.68237529175508e-46\\
6.96651825912956	2.88821869342688e-46\\
6.97151575787894	2.26492926498495e-46\\
6.97651325662831	1.77583193975236e-46\\
6.98151075537769	1.39210451412471e-46\\
6.98650825412706	1.09110033287567e-46\\
6.99150575287644	8.5502834161231e-47\\
6.99650325162581	6.69914559154582e-47\\
7.00150075037519	5.24785121265931e-47\\
7.00649824912456	4.11023742283052e-47\\
7.01149574787394	3.21866450432084e-47\\
7.01649324662331	2.52004342720112e-47\\
7.02149074537269	1.97271323730873e-47\\
7.02648824412206	1.54398692673236e-47\\
7.03148574287144	1.20822303425773e-47\\
7.03648324162081	9.45310630905002e-48\\
7.04148074037018	7.39479292785023e-48\\
7.04647823911956	5.78364519115478e-48\\
7.05147573786893	4.52273897072642e-48\\
7.05647323661831	3.53610998578102e-48\\
7.06147073536768	2.76423188285972e-48\\
7.06646823411706	2.16046755946221e-48\\
7.07146573286643	1.68828476846702e-48\\
7.07646323161581	1.31907179629365e-48\\
7.08146073036518	1.03042420167865e-48\\
7.08645822911456	8.04801271575746e-49\\
7.09145572786393	6.28472600660984e-49\\
7.09645322661331	4.90692294498227e-49\\
7.10145072536268	3.83051727986237e-49\\
7.10644822411206	2.98972342829256e-49\\
7.11144572286143	2.33308256208243e-49\\
7.11644322161081	1.82034961990738e-49\\
7.12144072036018	1.42005516717736e-49\\
7.12643821910955	1.10759614871e-49\\
7.13143571785893	8.63741071378921e-50\\
7.1364332166083	6.73459867432663e-50\\
7.14143071535768	5.25008079617999e-50\\
7.14642821410705	4.0921022035733e-50\\
7.15142571285643	3.18899087630072e-50\\
7.1564232116058	2.48477175765573e-50\\
7.16142071035518	1.93573654441758e-50\\
7.16641820910455	1.50776139099771e-50\\
7.17141570785393	1.17420982482538e-50\\
7.1764132066033	9.14293483299941e-51\\
7.18141070535268	7.11790949355699e-51\\
7.18640820410205	5.54046634683648e-51\\
7.19140570285143	4.31188632780824e-51\\
7.1964032016008	3.35517754650795e-51\\
7.20140070035017	2.61030365230549e-51\\
7.20639819909955	2.03045783425549e-51\\
7.21139569784892	1.57915382909237e-51\\
7.2163931965983	1.22795518576292e-51\\
7.22139069534767	9.54703056308602e-52\\
7.22638819409705	7.42133305007395e-52\\
7.23138569284642	5.76797597752182e-52\\
7.2363831915958	4.48221798103171e-52\\
7.24138069034517	3.48249587953549e-52\\
7.24637818909455	2.70530636063321e-52\\
7.25137568784392	2.10121550995551e-52\\
7.2563731865933	1.63174819503828e-52\\
7.26137068534267	1.26696372275148e-52\\
7.26636818409205	9.83566687171847e-53\\
7.27136568284142	7.63435113464154e-53\\
7.2763631815908	5.92473917456978e-53\\
7.28136068034017	4.59721931096475e-53\\
7.28635817908954	3.56656534628963e-53\\
7.29135567783892	2.76652259407617e-53\\
7.29635317658829	2.14559340449545e-53\\
7.30135067533767	1.66375698975666e-53\\
7.30634817408704	1.28991685963511e-53\\
7.31134567283642	9.99914805196425e-54\\
7.31634317158579	7.74985945641486e-54\\
7.32134067033517	6.00557088350829e-54\\
7.32633816908454	4.65312270332893e-54\\
7.33133566783392	3.60466196583521e-54\\
7.33633316658329	2.79199417920303e-54\\
7.34133066533267	2.16219317412184e-54\\
7.34632816408204	1.674189400865e-54\\
7.35132566283142	1.29611903979254e-54\\
7.35632316158079	1.0032646080503e-54\\
7.36132066033017	7.76455348782356e-55\\
7.36631815907954	6.00824958799249e-55\\
7.37131565782891	4.64846989456779e-55\\
7.37631315657829	3.5958597986102e-55\\
7.38131065532766	2.78116170616984e-55\\
7.38630815407704	2.15070372078783e-55\\
7.39130565282641	1.66289902565744e-55\\
7.39630315157579	1.28552998173541e-55\\
7.40130065032516	9.93641384446944e-56\\
7.40629814907454	7.6790651869405e-56\\
7.41129564782391	5.93360115106982e-56\\
7.41629314657329	4.58415981930384e-56\\
7.42129064532266	3.54105477732382e-56\\
7.42628814407204	2.73487275868827e-56\\
7.43128564282141	2.11189966758043e-56\\
7.43628314157078	1.6305765967634e-56\\
7.44128064032016	1.25875434944604e-56\\
7.44627813906954	9.71566899420621e-57\\
7.45127563781891	7.49784525198601e-57\\
7.45627313656828	5.78538627974387e-57\\
7.46127063531766	4.46334508086832e-57\\
7.46626813406703	3.4428719803201e-57\\
7.47126563281641	2.65530049834436e-57\\
7.47626313156578	2.04757096533999e-57\\
7.48126063031516	1.57868986137435e-57\\
7.48625812906453	1.21699091826551e-57\\
7.49125562781391	9.3801677138258e-58\\
7.49625312656328	7.22880827674647e-58\\
7.50125062531266	5.57000691701699e-58\\
7.50624812406203	4.29119030897089e-58\\
7.51124562281141	3.30546769362681e-58\\
7.51624312156078	2.54578220582988e-58\\
7.52124062031016	1.96039168538176e-58\\
7.52623811905953	1.50937731998794e-58\\
7.5312356178089	1.16194678312547e-58\\
7.53623311655828	8.94351403076549e-59\\
7.54123061530765	6.882778142646e-59\\
7.54622811405703	5.29606198101103e-59\\
7.5512256128064	4.0745170903801e-59\\
7.55622311155578	3.13424622227562e-59\\
7.56122061030515	2.4105938657572e-59\\
7.56621810905453	1.85374092374e-59\\
7.5712156078039	1.42530618108071e-59\\
7.57621310655328	1.09572488562976e-59\\
7.58121060530265	8.42227064753301e-60\\
7.58620810405203	6.47278613231292e-60\\
7.5912056028014	4.97379410992336e-60\\
7.59620310155077	3.82136847166059e-60\\
7.60120060030015	2.93551754028697e-60\\
7.60619809904953	2.25468138398527e-60\\
7.6111955977989	1.73149203674057e-60\\
7.61619309654827	1.32950728820152e-60\\
7.62119059529765	1.0206948765367e-60\\
7.62618809404702	7.83494982485885e-61\\
7.6311855927964	6.01328323879491e-61\\
7.63618309154577	4.61447546595527e-61\\
7.64118059029515	3.5405305430324e-61\\
7.64617808904452	2.71612501757018e-61\\
7.6511755877939	2.08337119790076e-61\\
7.65617308654327	1.5977879023234e-61\\
7.66117058529265	1.22520075763992e-61\\
7.66616808404202	9.39357966492926e-62\\
7.6711655827914	7.20096681670243e-62\\
7.67616308154077	5.51933048294661e-62\\
7.68116058029015	4.22978189511425e-62\\
7.68615807903952	3.24104913991041e-62\\
7.6911555777889	2.48307253627035e-62\\
7.69615307653827	1.90208284164909e-62\\
7.70115057528764	1.45681955210021e-62\\
7.70614807403702	1.11562564476263e-62\\
7.71114557278639	8.54215978641468e-63\\
7.71614307153577	6.53963408904973e-63\\
7.72114057028514	5.0058270871265e-63\\
7.72613806903452	3.83120117003203e-63\\
7.73113556778389	2.9317765558616e-63\\
7.73613306653327	2.2431775892884e-63\\
7.74113056528264	1.71606370631963e-63\\
7.74612806403202	1.31262355851267e-63\\
7.75112556278139	1.00388531671071e-63\\
7.75612306153077	7.6765345484068e-64\\
7.76112056028014	5.86926332290485e-64\\
7.76611805902951	4.48682714421721e-64\\
7.77111555777889	3.42951353052994e-64\\
7.77611305652826	2.62097706022407e-64\\
7.78111055527764	2.00277201994582e-64\\
7.78610805402701	1.53016225965236e-64\\
7.79110555277639	1.16891036898043e-64\\
7.79610305152576	8.92817653353434e-65\\
7.80110055027514	6.81839626977411e-65\\
7.80609804902451	5.20642595802232e-65\\
7.81109554777389	3.9749825201156e-65\\
7.81609304652326	3.03437251458348e-65\\
7.82109054527264	2.31601193179977e-65\\
7.82608804402201	1.76746568528614e-65\\
7.83108554277139	1.34865096874173e-65\\
7.83608304152076	1.02893183251849e-65\\
7.84108054027014	7.84896102203906e-66\\
7.84607803901951	5.98654639890256e-66\\
7.85107553776888	4.56540407274648e-66\\
7.85607303651826	3.48113492551432e-66\\
7.86107053526763	2.65400253455302e-66\\
7.86606803401701	2.02311574034846e-66\\
7.87106553276638	1.54198134697388e-66\\
7.87606303151576	1.17510475362375e-66\\
7.88106053026513	8.95391967497551e-67\\
7.88605802901451	6.82164365155973e-67\\
7.89105552776388	5.19641902353079e-67\\
7.89605302651326	3.9578440223932e-67\\
7.90105052526263	3.01406516026345e-67\\
7.90604802401201	2.29501815868683e-67\\
7.91104552276138	1.74726677047947e-67\\
7.91604302151076	1.33006230863177e-67\\
7.92104052026013	1.01233559674618e-67\\
7.9260380190095	7.70401034740249e-68\\
7.93103551775888	5.86204447441787e-68\\
7.93603301650825	4.45986114797583e-68\\
7.94103051525763	3.39260750137694e-68\\
7.946028014007	2.58039400549511e-68\\
7.95102551275638	1.96235976542952e-68\\
7.95602301150575	1.49214666241276e-68\\
7.96102051025513	1.13444838497058e-68\\
7.9660180090045	8.62379437627104e-69\\
7.97101550775388	6.55469578723483e-69\\
7.97601300650325	4.98135229487706e-69\\
7.98101050525263	3.7851458399769e-69\\
7.986008004002	2.87580009438348e-69\\
7.99100550275138	2.18461826013272e-69\\
7.99600300150075	1.65933199638114e-69\\
8.00100050025013	1.26017816769354e-69\\
8.0059979989995	9.56911167794908e-70\\
8.01099549774887	7.26528032340589e-70\\
8.01599299649825	5.51536529129149e-70\\
8.02099049524762	4.18636810928691e-70\\
8.025987993997	3.17718016787347e-70\\
8.03098549274637	2.41094688499273e-70\\
8.03598299149575	1.82925766841641e-70\\
8.04098049024512	1.38772572736669e-70\\
8.0459779889945	1.05262572860485e-70\\
8.05097548774387	7.9833648816585e-71\\
8.05597298649325	6.05396221686086e-71\\
8.06097048524262	4.59023830755969e-71\\
8.065967983992	3.47994701102686e-71\\
8.07096548274137	2.63786138995053e-71\\
8.07596298149075	1.99927863292468e-71\\
8.08096048024012	1.51508417422654e-71\\
8.08595797898949	1.14800123083309e-71\\
8.09095547773887	8.69741455284545e-72\\
8.09595297648824	6.58840492830003e-72\\
8.10095047523762	4.9901403657499e-72\\
8.10594797398699	3.77909384252339e-72\\
8.11094547273637	2.86157476368298e-72\\
8.11594297148574	2.16653192878532e-72\\
8.12094047023512	1.64009020967547e-72\\
8.12593796898449	1.241403867315e-72\\
8.13093546773387	9.39509631786925e-73\\
8.13593296648324	7.10938828153081e-73\\
8.14093046523262	5.37905710509033e-73\\
8.14592796398199	4.06933148399018e-73\\
8.15092546273137	3.07810226187915e-73\\
8.15592296148074	2.32801701571325e-73\\
8.16092046023011	1.76048551489934e-73\\
8.16591795897949	1.33113477759078e-73\\
8.17091545772886	1.00636364814183e-73\\
8.17591295647824	7.60731249491826e-74\\
8.18091045522761	5.74977759150717e-74\\
8.18590795397699	4.3452460841796e-74\\
8.19090545272636	3.283381277392e-74\\
8.19590295147574	2.48068679879902e-74\\
8.20090045022511	1.87398581409436e-74\\
8.20589794897449	1.41548240575351e-74\\
8.21089544772386	1.06902172862309e-74\\
8.21589294647324	8.07258334950484e-75\\
8.22089044522261	6.09512418163622e-75\\
8.22588794397199	4.6014707044164e-75\\
8.23088544272136	3.47340091301443e-75\\
8.23588294147074	2.62154540094398e-75\\
8.24088044022011	1.97835459536778e-75\\
8.24587793896949	1.49277804456961e-75\\
8.25087543771886	1.12623950901322e-75\\
8.25587293646823	8.49592678832878e-76\\
8.26087043521761	6.40818902297702e-76\\
8.26586793396698	4.83286297515047e-76\\
8.27086543271636	3.64433533574132e-76\\
8.27586293146573	2.74774818768123e-76\\
8.28086043021511	2.07147807991424e-76\\
8.28585792896448	1.5614519829655e-76\\
8.29085542771386	1.17685205587721e-76\\
8.29585292646323	8.86870313733671e-77\\
8.30085042521261	6.68256884797067e-77\\
8.30584792396198	5.03468040383336e-77\\
8.31084542271135	3.7926745666787e-77\\
8.31584292146073	2.85669926642246e-77\\
8.3208404202101	2.15143784561855e-77\\
8.32583791895948	1.62008755636507e-77\\
8.33083541770885	1.2198140601946e-77\\
8.33583291645823	9.18320574522027e-78\\
8.3408304152076	6.91258667242227e-78\\
8.34582791395698	5.20274480979236e-78\\
8.35082541270635	3.91534633311554e-78\\
8.35582291145573	2.94614169965047e-78\\
8.3608204102051	2.21657755300161e-78\\
8.36581790895448	1.66747045221226e-78\\
8.37081540770385	1.25423623388021e-78\\
8.37581290645323	9.43292937806596e-79\\
8.3808104052026	7.09348950268495e-79\\
8.38580790395198	5.33358779944125e-79\\
8.39080540270135	4.00982298764401e-79\\
8.39580290145073	3.01423599259787e-79\\
8.4008004002001	2.26556048992887e-79\\
8.40579789894947	1.70263084494132e-79\\
8.41079539769885	1.27941611942208e-79\\
8.41579289644822	9.61279518039918e-80\\
8.4207903951976	7.22161234619953e-80\\
8.42578789394697	5.42457014946895e-80\\
8.43078539269635	4.07420826031463e-80\\
8.43578289144572	3.05962302024317e-80\\
8.4407803901951	2.2974151292504e-80\\
8.44577788894447	1.72487631100641e-80\\
8.45077538769385	1.29486181831912e-80\\
8.45577288644322	9.71932132650021e-81\\
8.4607703851926	7.2945006246426e-81\\
8.46576788394197	5.47396937030014e-81\\
8.47076538269135	4.10729970056749e-81\\
8.47576288144072	3.08146840345911e-81\\
8.48076038019009	2.3115665468331e-81\\
8.48575787893947	1.73381397860252e-81\\
8.49075537768884	1.30030753214354e-81\\
8.49575287643822	9.75073146953893e-82\\
8.50075037518759	7.31098537848579e-82\\
8.50574787393697	5.48103147630732e-82\\
8.51074537268634	4.10862400748119e-82\\
8.51574287143572	3.0794863690525e-82\\
8.52074037018509	2.30785232910569e-82\\
8.52573786893447	1.72936096206767e-82\\
8.53073536768384	1.29572026287325e-82\\
8.53573286643322	9.70699653575694e-83\\
8.54073036518259	7.27120826132011e-83\\
8.54572786393197	5.44598496642898e-83\\
8.55072536268134	4.0784439432136e-83\\
8.55572286143072	3.05394225943474e-83\\
8.56072036018009	2.28652245316226e-83\\
8.56571785892947	1.7117427749004e-83\\
8.57071535767884	1.28129750421798e-83\\
8.57571285642821	9.58980906071815e-84\\
8.58071035517759	7.17659606540699e-84\\
8.58570785392696	5.37001707835365e-84\\
8.59070535267634	4.01773706897269e-84\\
8.59570285142571	3.00563401470958e-84\\
8.60070035017509	2.24822348828039e-84\\
8.60569784892446	1.68148006254844e-84\\
8.61069534767384	1.25745623892457e-84\\
8.61569284642321	9.40249286930925e-85\\
8.62069034517259	7.02978720565019e-85\\
8.62568784392196	5.25521437819843e-85\\
8.63068534267133	3.92814802882698e-85\\
8.63568284142071	2.93585405337362e-85\\
8.64068034017008	2.19396828617311e-85\\
8.64567783891946	1.63936460247792e-85\\
8.65067533766883	1.2248140057634e-85\\
8.65567283641821	9.14985421756417e-86\\
8.66067033516758	6.83451503733818e-86\\
8.66566783391696	5.10447155263438e-86\\
8.67066533266633	3.81191743567698e-86\\
8.67566283141571	2.84633395513808e-86\\
8.68066033016508	2.12509304493177e-86\\
8.68565782891446	1.58642604528789e-86\\
8.69065532766383	1.18416318520883e-86\\
8.69565282641321	8.83798333143479e-87\\
8.70065032516258	6.59545493919657e-87\\
8.70564782391196	4.92137376867068e-87\\
8.71064532266133	3.67179150362323e-87\\
8.71564282141071	2.73917514068629e-87\\
8.72064032016008	2.04320420505941e-87\\
8.72563781890945	1.52389128529028e-87\\
8.73063531765883	1.13643995202914e-87\\
8.7356328164082	8.47401743125268e-88\\
8.74063031515758	6.31804363959507e-88\\
8.74562781390695	4.71005907353539e-88\\
8.75062531265633	3.5109173613055e-88\\
8.7556228114057	2.61676930557464e-88\\
8.76062031015508	1.95011803468738e-88\\
8.76561780890445	1.45313863052953e-88\\
8.77061530765383	1.08268954092009e-88\\
8.7756128064032	8.06587771511227e-89\\
8.78061030515258	6.00828022657088e-89\\
8.78560780390195	4.47506797226108e-89\\
8.79060530265133	3.33272943689619e-89\\
8.7956028014007	2.48171267529849e-89\\
8.80060030015007	1.84779596925225e-89\\
8.80559779889945	1.37564908017886e-89\\
8.81059529764882	1.02402956119492e-89\\
8.8155927963982	7.6219933465484e-90\\
8.82059029514757	5.67251863538065e-90\\
8.82558779389695	4.22118752853011e-90\\
8.83058529264632	3.14083241891927e-90\\
8.8355827913957	2.33671820211762e-90\\
8.84058029014507	1.73827878755868e-90\\
8.84557778889445	1.29295701228271e-90\\
8.85057528764382	9.61613079836375e-91\\
8.8555727863932	7.1510252705205e-91\\
8.86057028514257	5.31726116996628e-91\\
8.86556778389195	3.95329710366492e-91\\
8.87056528264132	2.93888608518882e-91\\
8.8755627813907	2.18452963656077e-91\\
8.88056028014007	1.62362254425409e-91\\
8.88555777888945	1.20660244779382e-91\\
8.89055527763882	8.96593078010168e-92\\
8.8955527763882	6.66160174099487e-92\\
8.90055027513757	4.94896184763676e-92\\
8.90554777388694	3.67622222820542e-92\\
8.91054527263632	2.73049679383781e-92\\
8.91554277138569	2.02784100877367e-92\\
8.92054027013507	1.5058388628781e-92\\
8.92553776888444	1.118086807229e-92\\
8.93053526763382	8.3008968965822e-93\\
8.93553276638319	6.16207590288041e-93\\
8.94053026513257	4.57384715232131e-93\\
8.94552776388194	3.39460216261768e-93\\
8.95052526263132	2.51911970180747e-93\\
8.95552276138069	1.8692244902999e-93\\
8.96052026013007	1.38684175728074e-93\\
8.96551775887944	1.028833739714e-93\\
8.97051525762881	7.6316137178973e-94\\
8.97551275637819	5.66031378163799e-94\\
8.98051025512756	4.1977602566085e-94\\
8.98550775387694	3.112775536425e-94\\
8.99050525262631	2.30797488435736e-94\\
8.99550275137569	1.71106892661984e-94\\
9.00050025012506	1.26840263104953e-94\\
9.00549774887444	9.40156210120104e-95\\
9.01049524762381	6.96780856784321e-95\\
9.01549274637319	5.16351876383458e-95\\
9.02049024512256	3.8260330531718e-95\\
9.02548774387193	2.83468715414779e-95\\
9.03048524262131	2.09997954614293e-95\\
9.03548274137068	1.55553058885071e-95\\
9.04048024012006	1.15211454530157e-95\\
9.04547773886944	8.53230608829581e-96\\
9.05047523761881	6.31816420238174e-96\\
9.05547273636818	4.67809627157945e-96\\
9.06047023511756	3.4633885496063e-96\\
9.06546773386693	2.56381771679509e-96\\
9.07046523261631	1.89769751099142e-96\\
9.07546273136568	1.40449694217433e-96\\
9.08046023011506	1.03936628389839e-96\\
9.08545772886443	7.69078229506696e-97\\
9.09045522761381	5.69018685149776e-97\\
9.09545272636318	4.20956000294223e-97\\
9.10045022511256	3.11387444507106e-97\\
9.10544772386193	2.3031369165903e-97\\
9.11044522261131	1.70330621800019e-97\\
9.11544272136068	1.25956351618269e-97\\
9.12044022011006	9.3132621677359e-98\\
9.12543771885943	6.88554068718932e-98\\
9.1304352176088	5.09012893418778e-98\\
9.13543271635818	3.76247896705039e-98\\
9.14043021510755	2.78082712366678e-98\\
9.14542771385693	2.05507919390727e-98\\
9.1504252126063	1.51858058995008e-98\\
9.15542271135568	1.12202332772015e-98\\
9.16042021010505	8.28935495150923e-99\\
9.16541770885443	6.12342558116639e-99\\
9.1704152076038	4.52296323715676e-99\\
9.17541270635318	3.3404626953635e-99\\
9.18041020510255	2.46686394647452e-99\\
9.18540770385193	1.82154045562898e-99\\
9.1904052026013	1.344892416817e-99\\
9.19540270135067	9.92867779069646e-100\\
9.20040020010005	7.32909727840713e-100\\
9.20539769884943	5.40959559975703e-100\\
9.2103951975988	3.99240331374324e-100\\
9.21539269634818	2.94618053453356e-100\\
9.22039019509755	2.1739006547585e-100\\
9.22538769384692	1.60389328054506e-100\\
9.2303851925963	1.18322333857553e-100\\
9.23538269134567	8.727975516862e-101\\
9.24038019009505	6.43747998140449e-101\\
9.24537768884442	4.74759748958921e-101\\
9.2503751875938	3.50096336985933e-101\\
9.25537268634317	2.58140986165023e-101\\
9.26037018509255	1.90318993788127e-101\\
9.26536768384192	1.40301759789621e-101\\
9.2703651825913	1.03418912908043e-101\\
9.27536268134067	7.62241745550978e-102\\
9.28036018009005	5.61747890723082e-102\\
9.28535767883942	4.13948369650936e-102\\
9.2903551775888	3.05004997354226e-102\\
9.29535267633817	2.24710741679277e-102\\
9.30035017508754	1.65537677370578e-102\\
9.30534767383692	1.21934351953565e-102\\
9.31034517258629	8.98072774953929e-103\\
9.31534267133567	6.61383374164226e-103\\
9.32034017008504	4.87025104624043e-103\\
9.32533766883442	3.58596298184371e-103\\
9.33033516758379	2.64007752989688e-103\\
9.33533266633317	1.94349769946196e-103\\
9.34033016508254	1.43056599821896e-103\\
9.34532766383191	1.05290291894204e-103\\
9.35032516258129	7.74863797142763e-104\\
9.35532266133066	5.70189304638925e-104\\
9.36032016008004	4.1953622340558e-104\\
9.36531765882941	3.08657340140046e-104\\
9.37031515757879	2.2705995483192e-104\\
9.37531265632816	1.67017248037766e-104\\
9.38031015507754	1.22839766994326e-104\\
9.38530765382691	9.03386453952716e-105\\
9.39030515257629	6.64301356654882e-105\\
9.39530265132566	4.88442814478324e-105\\
9.40030015007504	3.5910328374053e-105\\
9.40529764882441	2.63986755757418e-105\\
9.41029514757379	1.94044821557596e-105\\
9.41529264632316	1.42619587806599e-105\\
9.42029014507254	1.04812611696729e-105\\
9.42528764382191	7.70202989056829e-106\\
9.43028514257129	5.65918892656841e-106\\
9.43528264132066	4.15777100625875e-106\\
9.44028014007004	3.05438913126942e-106\\
9.44527763881941	2.2436010524952e-106\\
9.45027513756878	1.64787558487148e-106\\
9.45527263631816	1.21021007092411e-106\\
9.46027013506753	8.88699037447934e-107\\
9.46526763381691	6.52538747477807e-107\\
9.47026513256628	4.79088330551406e-107\\
9.47526263131566	3.51708299554227e-107\\
9.48026013006503	2.5817097914874e-107\\
9.48525762881441	1.89491638824398e-107\\
9.49025512756378	1.3906907008667e-107\\
9.49525262631316	1.02053748769243e-107\\
9.50025012506253	7.48833613902966e-108\\
9.50524762381191	5.49413972509869e-108\\
9.51024512256128	4.03062239449486e-108\\
9.51524262131066	2.95666836842223e-108\\
9.52024012006003	2.16865889700706e-108\\
9.5252376188094	1.59051605273638e-108\\
9.53023511755878	1.1663881099434e-108\\
9.53523261630815	8.55276172670293e-109\\
9.54023011505753	6.27087245769226e-109\\
9.5452276138069	4.59735363193986e-109\\
9.55022511255628	3.37012684167551e-109\\
9.55522261130565	2.47026199792544e-109\\
9.56022011005503	1.81049890330866e-109\\
9.5652176088044	1.32682008179144e-109\\
9.57021510755378	9.72264368878882e-110\\
9.57521260630315	7.12385894020429e-110\\
9.58021010505253	5.21921157397587e-110\\
9.5852076038019	3.82343037532234e-110\\
9.59020510255128	2.80065881564614e-110\\
9.59520260130065	2.05128498877866e-110\\
9.60020010005003	1.502279078898e-110\\
9.6051975987994	1.10010490092964e-110\\
9.61019509754878	8.05520291611514e-111\\
9.61519259629815	5.89763401554196e-111\\
9.62019009504752	4.31755761599359e-111\\
9.6251875937969	3.16051239091447e-111\\
9.63018509254627	2.31332114372616e-111\\
9.63518259129565	1.69306438383404e-111\\
9.64018009004502	1.23899678298489e-111\\
9.6451775887944	9.06621646798754e-112\\
9.65017508754377	6.633477066951e-112\\
9.65517258629315	4.85306003837408e-112\\
9.66017008504252	3.55017222680718e-112\\
9.6651675837919	2.5968241892054e-112\\
9.67016508254127	1.89930662458325e-112\\
9.67516258129064	1.38901542641423e-112\\
9.68016008004002	1.01573062633583e-112\\
9.68515757878939	7.4269339200788e-113\\
9.69015507753877	5.4300039750541e-113\\
9.69515257628814	3.96963294966395e-113\\
9.70015007503752	2.9017514752512e-113\\
9.70514757378689	2.12094679967427e-113\\
9.71014507253627	1.55009771667656e-113\\
9.71514257128564	1.13278674671712e-113\\
9.72014007003502	8.27745949532723e-114\\
9.72513756878439	6.04791714114678e-114\\
9.73013506753377	4.41849639432833e-114\\
9.73513256628314	3.22777402452412e-114\\
9.74013006503252	2.35771727389317e-114\\
9.74512756378189	1.72202857943053e-114\\
9.75012506253127	1.25761888834258e-114\\
9.75512256128064	9.18370353814166e-115\\
9.76012006003002	6.70574150458327e-115\\
9.76511755877939	4.89593844645718e-115\\
9.77011505752876	3.57425323611872e-115\\
9.77511255627814	2.60912543418653e-115\\
9.78011005502751	1.90442953141264e-115\\
9.78510755377689	1.38993728843902e-115\\
9.79010505252626	1.01434547183832e-115\\
9.79510255127564	7.40179433288164e-116\\
9.80010005002501	5.40068195366387e-116\\
9.80509754877439	3.94022208868859e-116\\
9.81009504752376	2.87444067762778e-116\\
9.81509254627314	2.09674969635536e-116\\
9.82009004502251	1.52932735576919e-116\\
9.82508754377189	1.11535981806234e-116\\
9.83008504252126	8.13373916196932e-117\\
9.83508254127064	5.93097694907253e-117\\
9.84008004002001	4.32437172803419e-117\\
9.84507753876938	3.15268536087237e-117\\
9.85007503751876	2.298259733102e-117\\
9.85507253626813	1.67524562447998e-117\\
9.86007003501751	1.22100887952514e-117\\
9.86506753376688	8.89856828042028e-118\\
9.87006503251626	6.48458931442095e-118\\
9.87506253126563	4.72504423554459e-118\\
9.88006003001501	3.44263027311008e-118\\
9.88505752876438	2.50804907200626e-118\\
9.89005502751376	1.82701812585973e-118\\
9.89505252626313	1.33079420696235e-118\\
9.90005002501251	9.69259810397062e-119\\
9.90504752376188	7.05879884595403e-119\\
9.91004502251126	5.14023225119097e-119\\
9.91504252126063	3.74279510283989e-119\\
9.92004002001001	2.72502678731967e-119\\
9.92503751875938	1.98384140585484e-119\\
9.93003501750876	1.44412442998425e-119\\
9.93503251625813	1.0511478534071e-119\\
9.9400300150075	7.65040747792793e-120\\
9.94502751375688	5.56758597044823e-120\\
9.95002501250625	4.05145425467835e-120\\
9.95502251125563	2.94792634898745e-120\\
9.960020010005	2.1447863540165e-120\\
9.96501750875438	1.56031830855936e-120\\
9.97001500750375	1.13502170569617e-120\\
9.97501250625313	8.25575817056427e-121\\
9.9800100050025	6.00442785237415e-121\\
9.98500750375188	4.36664823873903e-121\\
9.99000500250125	3.17531439927238e-121\\
9.99500250125062	2.30880493776676e-121\\
10	1.67860988051508e-121\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
2	0\\
2	0.1\\
2	0.2\\
2	0.3\\
2	0.4\\
2	0.5\\
2	0.6\\
2	0.7\\
2	0.8\\
2	0.9\\
2	1\\
2	1.1\\
2	1.2\\
2	1.3\\
2	1.4\\
2	1.5\\
2	1.6\\
2	1.7\\
2	1.8\\
2	1.9\\
2	2\\
2	2.1\\
2	2.2\\
2	2.3\\
2	2.4\\
2	2.5\\
2	2.6\\
2	2.7\\
2	2.8\\
2	2.9\\
2	3\\
2	3.1\\
2	3.2\\
2	3.3\\
2	3.4\\
2	3.5\\
2	3.6\\
2	3.7\\
2	3.8\\
2	3.9\\
2	4\\
2	4.1\\
2	4.2\\
2	4.3\\
2	4.4\\
2	4.5\\
2	4.6\\
2	4.7\\
2	4.8\\
2	4.9\\
2	5\\
2	5.1\\
2	5.2\\
2	5.3\\
2	5.4\\
2	5.5\\
2	5.6\\
2	5.7\\
2	5.8\\
2	5.9\\
2	6\\
2	6.1\\
2	6.2\\
2	6.3\\
2	6.4\\
2	6.5\\
2	6.6\\
2	6.7\\
2	6.8\\
2	6.9\\
2	7\\
2	7.1\\
2	7.2\\
2	7.3\\
2	7.4\\
2	7.5\\
2	7.6\\
2	7.7\\
2	7.8\\
2	7.9\\
2	8\\
2	8.1\\
2	8.2\\
2	8.3\\
2	8.4\\
2	8.5\\
2	8.6\\
2	8.7\\
2	8.8\\
2	8.9\\
2	9\\
2	9.1\\
2	9.2\\
2	9.3\\
2	9.4\\
2	9.5\\
2	9.6\\
2	9.7\\
2	9.8\\
2	9.9\\
2	10\\
2	10.1\\
2	10.2\\
2	10.3\\
2	10.4\\
2	10.5\\
2	10.6\\
2	10.7\\
2	10.8\\
2	10.9\\
2	11\\
2	11.1\\
2	11.2\\
2	11.3\\
2	11.4\\
2	11.5\\
2	11.6\\
2	11.7\\
2	11.8\\
2	11.9\\
2	12\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=1,
xlabel={$\alpha$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=4,
at=(plot2.left of south west),
anchor=right of south east,
title={Panel (A)},
legend style={draw=white!15!black,legend cell align=left}
]
\addplot [color=black,solid,line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.217884642204453\\
0.0104452226113057	0.220145330258375\\
0.0108904452226113	0.222425524242426\\
0.011335667833917	0.224725345273838\\
0.0117808904452226	0.227044914677438\\
0.0122261130565283	0.229384353978981\\
0.0126713356678339	0.231743784898398\\
0.0131165582791396	0.234123329342981\\
0.0135617808904452	0.236523109400394\\
0.0140070035017509	0.238943247331676\\
0.0144522261130565	0.241383865564112\\
0.0148974487243622	0.243845086684004\\
0.0153426713356678	0.246327033429368\\
0.0157878939469735	0.248829828682517\\
0.0162331165582791	0.251353595462549\\
0.0166783391695848	0.25389845691779\\
0.0171235617808904	0.256464536318038\\
0.0175687843921961	0.259051957046811\\
0.0180140070035018	0.261660842593455\\
0.0184592296148074	0.264291316545153\\
0.0189044522261131	0.266943502578855\\
0.0193496748374187	0.269617524453092\\
0.0197948974487244	0.272313505999709\\
0.02024012006003	0.275031571115484\\
0.0206853426713357	0.277771843753699\\
0.0211305652826413	0.280534447915514\\
0.021575787893947	0.283319507641344\\
0.0220210105052526	0.286127147002088\\
0.0224662331165583	0.288957490090275\\
0.0229114557278639	0.291810661011103\\
0.0233566783391696	0.294686783873375\\
0.0238019009504752	0.297585982780363\\
0.0242471235617809	0.300508381820533\\
0.0246923461730865	0.303454105058239\\
0.0251375687843922	0.306423276524216\\
0.0255827913956979	0.309416020206062\\
0.0260280140070035	0.312432460038591\\
0.0264732366183092	0.315472719894088\\
0.0269184592296148	0.318536923572453\\
0.0273636818409205	0.321625194791273\\
0.0278089044522261	0.324737657175765\\
0.0282541270635318	0.327874434248633\\
0.0286993496748374	0.331035649419874\\
0.0291445722861431	0.334221425976361\\
0.0295897948974487	0.337431887071464\\
0.0300350175087544	0.340667155714486\\
0.03048024012006	0.343927354760045\\
0.0309254627313657	0.347212606897327\\
0.0313706853426713	0.350523034639258\\
0.031815907953977	0.353858760311562\\
0.0322611305652826	0.357219906041776\\
0.0327063531765883	0.360606593748061\\
0.0331515757878939	0.364018945128008\\
0.0335967983991996	0.36745708164731\\
0.0340420210105053	0.370921124528347\\
0.0344872436218109	0.37441119473866\\
0.0349324662331166	0.377927412979331\\
0.0353776888444222	0.381469899673282\\
0.0358229114557279	0.385038774953435\\
0.0362681340670335	0.38863415865088\\
0.0367133566783392	0.392256170282763\\
0.0371585792896448	0.395904929040264\\
0.0376038019009505	0.39958055377638\\
0.0380490245122561	0.403283162993627\\
0.0384942471235618	0.407012874831664\\
0.0389394697348674	0.410769807054805\\
0.0393846923461731	0.41455407703943\\
0.0398299149574787	0.418365801761368\\
0.0402751375687844	0.422205097783061\\
0.04072036018009	0.426072081240744\\
0.0411655827913957	0.429966867831495\\
0.0416108054027014	0.433889572800179\\
0.042056028014007	0.43784031092633\\
0.0425012506253127	0.441819196510899\\
0.0429464732366183	0.445826343362964\\
0.043391695847924	0.449861864786291\\
0.0438369184592296	0.453925873565838\\
0.0442821410705353	0.458018481954233\\
0.0447273636818409	0.462139801657972\\
0.0451725862931466	0.466289943823744\\
0.0456178089044522	0.470469019024547\\
0.0460630315157579	0.474677137245748\\
0.0465082541270635	0.478914407871045\\
0.0469534767383692	0.483180939668361\\
0.0473986993496748	0.487476840775612\\
0.0478439219609805	0.491802218686512\\
0.0482891445722861	0.496157180236071\\
0.0487343671835918	0.500541831586222\\
0.0491795897948975	0.504956278211264\\
0.0496248124062031	0.509400624883245\\
0.0500700350175088	0.513874975657249\\
0.0505152576288144	0.518379433856637\\
0.0509604802401201	0.522914102058153\\
0.0514057028514257	0.527479082076985\\
0.0518509254627314	0.532074474951821\\
0.052296148074037	0.536700380929625\\
0.0527413706853427	0.541356899450553\\
0.0531865932966483	0.546044129132671\\
0.053631815907954	0.550762167756645\\
0.0540770385192596	0.555511112250329\\
0.0545222611305653	0.560291058673309\\
0.0549674837418709	0.565102102201318\\
0.0554127063531766	0.569944337110731\\
0.0558579289644822	0.574817856762726\\
0.0563031515757879	0.579722753587636\\
0.0567483741870936	0.584659119069107\\
0.0571935967983992	0.589627043728184\\
0.0576388194097049	0.594626617107395\\
0.0580840420210105	0.599657927754698\\
0.0585292646323162	0.604721063207409\\
0.0589744872436218	0.609816109976038\\
0.0594197098549275	0.614943153528175\\
0.0598649324662331	0.620102278272074\\
0.0603101550775388	0.625293567540424\\
0.0607553776888444	0.63051710357394\\
0.0612006003001501	0.635772967504921\\
0.0616458229114557	0.641061239340759\\
0.0620910455227614	0.64638199794738\\
0.062536268134067	0.651735321032641\\
0.0629814907453727	0.657121285129648\\
0.0634267133566783	0.662539965580159\\
0.063871935967984	0.667991436517666\\
0.0643171585792896	0.673475770850694\\
0.0647623811905953	0.678993040245939\\
0.065207603801901	0.684543315111357\\
0.0656528264132066	0.690126664579244\\
0.0660980490245123	0.695743156489235\\
0.0665432716358179	0.701392857371298\\
0.0669884942471236	0.707075832428652\\
0.0674337168584292	0.712792145520763\\
0.0678789394697349	0.718541859146055\\
0.0683241620810405	0.724325034424869\\
0.0687693846923462	0.730141731082195\\
0.0692146073036518	0.735992007430482\\
0.0696598299149575	0.741875920352339\\
0.0701050525262631	0.747793525283284\\
0.0705502751375688	0.75374487619436\\
0.0709954977488744	0.759730025574936\\
0.0714407203601801	0.765749024415153\\
0.0718859429714857	0.771801922188669\\
0.0723311655827914	0.777888766835208\\
0.072776388194097	0.784009604743134\\
0.0732216108054027	0.790164480732036\\
0.0736668334167083	0.796353438035237\\
0.074112056028014	0.802576518282353\\
0.0745572786393197	0.808833761481791\\
0.0750025012506253	0.815125206003267\\
0.075447723861931	0.821450888560379\\
0.0758929464732366	0.827810844192977\\
0.0763381690845423	0.834205106249742\\
0.0767833916958479	0.840633706370658\\
0.0772286143071536	0.847096674469531\\
0.0776738369184592	0.853594038716433\\
0.0781190595297649	0.86012582552023\\
0.0785642821410705	0.866692059511165\\
0.0790095047523762	0.873292763523227\\
0.0794547273636818	0.87992795857676\\
0.0798999499749875	0.886597663860986\\
0.0803451725862931	0.893301896716578\\
0.0807903951975988	0.900040672618176\\
0.0812356178089045	0.90681400515705\\
0.0816808404202101	0.913621906023601\\
0.0821260630315158	0.920464384990097\\
0.0825712856428214	0.927341449893255\\
0.0830165082541271	0.934253106616929\\
0.0834617308654327	0.941199359074905\\
0.0839069534767384	0.948180209193509\\
0.084352176088044	0.955195656894457\\
0.0847973986993497	0.962245700077668\\
0.0852426213106553	0.969330334604087\\
0.085687843921961	0.9764495542786\\
0.0861330665332666	0.983603350832887\\
0.0865782891445723	0.9907917139086\\
0.0870235117558779	0.998014631040121\\
0.0874687343671836	1.00527208763782\\
0.0879139569784892	1.01256406697109\\
0.0883591795897949	1.01989055015158\\
0.0888044022011005	1.0272515161164\\
0.0892496248124062	1.03464694161143\\
0.0896948474237119	1.04207680117465\\
0.0901400700350175	1.04954106711959\\
0.0905852926463232	1.05703970951877\\
0.0910305152576288	1.06457269618739\\
0.0914757378689345	1.07213999266677\\
0.0919209604802401	1.07974156220811\\
0.0923661830915458	1.08737736575635\\
0.0928114057028514	1.0950473619339\\
0.0932566283141571	1.10275150702472\\
0.0937018509254627	1.11048975495814\\
0.0941470735367684	1.11826205729313\\
0.094592296148074	1.12606836320255\\
0.0950375187593797	1.13390861945717\\
0.0954827413706853	1.14178277041025\\
0.095927963981991	1.14969075798201\\
0.0963731865932966	1.15763252164412\\
0.0968184092046023	1.16560799840444\\
0.0972636318159079	1.17361712279178\\
0.0977088544272136	1.18165982684079\\
0.0981540770385193	1.18973604007693\\
0.0985992996498249	1.19784568950159\\
0.0990445222611306	1.20598869957744\\
0.0994897448724362	1.21416499221356\\
0.0999349674837419	1.22237448675096\\
0.100380190095048	1.23061709994832\\
0.100825412706353	1.23889274596748\\
0.101270635317659	1.24720133635944\\
0.101715857928964	1.25554278005025\\
0.10216108054027	1.2639169833272\\
0.102606303151576	1.27232384982496\\
0.103051525762881	1.28076328051194\\
0.103496748374187	1.28923517367695\\
0.103941970985493	1.29773942491574\\
0.104387193596798	1.30627592711791\\
0.104832416208104	1.31484457045377\\
0.10527763881941	1.32344524236157\\
0.105722861430715	1.33207782753467\\
0.106168084042021	1.34074220790899\\
0.106613306653327	1.34943826265081\\
0.107058529264632	1.35816586814416\\
0.107503751875938	1.36692489797903\\
0.107948974487244	1.37571522293936\\
0.108394197098549	1.38453671099128\\
0.108839419709855	1.39338922727169\\
0.109284642321161	1.4022726340767\\
0.109729864932466	1.41118679085051\\
0.110175087543772	1.42013155417456\\
0.110620310155078	1.42910677775639\\
0.111065532766383	1.43811231241921\\
0.111510755377689	1.44714800609143\\
0.111955977988995	1.45621370379639\\
0.1124012006003	1.46530924764227\\
0.112846423211606	1.47443447681234\\
0.113291645822911	1.4835892275552\\
0.113736868434217	1.49277333317537\\
0.114182091045523	1.50198662402422\\
0.114627313656828	1.51122892749065\\
0.115072536268134	1.52050006799252\\
0.11551775887944	1.52979986696797\\
0.115962981490745	1.53912814286707\\
0.116408204102051	1.54848471114367\\
0.116853426713357	1.55786938424753\\
0.117298649324662	1.56728197161647\\
0.117743871935968	1.57672227966927\\
0.118189094547274	1.58619011179798\\
0.118634317158579	1.59568526836125\\
0.119079539769885	1.60520754667752\\
0.119524762381191	1.61475674101842\\
0.119969984992496	1.62433264260266\\
0.120415207603802	1.63393503958989\\
0.120860430215108	1.643563717075\\
0.121305652826413	1.6532184570826\\
0.121750875437719	1.66289903856175\\
0.122196098049025	1.67260523738111\\
0.12264132066033	1.68233682632394\\
0.123086543271636	1.69209357508385\\
0.123531765882941	1.70187525026047\\
0.123976988494247	1.71168161535567\\
0.124422211105553	1.7215124307697\\
0.124867433716858	1.73136745379801\\
0.125312656328164	1.7412464386279\\
0.12575787893947	1.75114913633608\\
0.126203101550775	1.76107529488566\\
0.126648324162081	1.77102465912419\\
0.127093546773387	1.78099697078156\\
0.127538769384692	1.7909919684684\\
0.127983991995998	1.80100938767463\\
0.128429214607304	1.81104896076839\\
0.128874437218609	1.82111041699518\\
0.129319659829915	1.8311934824774\\
0.129764882441221	1.8412978802143\\
0.130210105052526	1.8514233300818\\
0.130655327663832	1.86156954883305\\
0.131100550275138	1.87173625009921\\
0.131545772886443	1.88192314439034\\
0.131990995497749	1.89212993909689\\
0.132436218109055	1.90235633849121\\
0.13288144072036	1.91260204372982\\
0.133326663331666	1.92286675285533\\
0.133771885942971	1.93315016079925\\
0.134217108554277	1.943451959385\\
0.134662331165583	1.95377183733108\\
0.135107553776888	1.96410948025476\\
0.135552776388194	1.97446457067591\\
0.1359979989995	1.98483678802141\\
0.136443221610805	1.9952258086296\\
0.136888444222111	2.00563130575533\\
0.137333666833417	2.01605294957532\\
0.137778889444722	2.02649040719359\\
0.138224112056028	2.03694334264746\\
0.138669334667334	2.04741141691403\\
0.139114557278639	2.05789428791673\\
0.139559779889945	2.06839161053226\\
0.140005002501251	2.07890303659801\\
0.140450225112556	2.08942821492\\
0.140895447723862	2.09996679128053\\
0.141340670335168	2.11051840844683\\
0.141785892946473	2.12108270617993\\
0.142231115557779	2.13165932124355\\
0.142676338169085	2.1422478874139\\
0.14312156078039	2.15284803548925\\
0.143566783391696	2.16345939330042\\
0.144012006003002	2.17408158572122\\
0.144457228614307	2.1847142346793\\
0.144902451225613	2.19535695916795\\
0.145347673836918	2.2060093752572\\
0.145792896448224	2.21667109610628\\
0.14623811905953	2.22734173197598\\
0.146683341670835	2.2380208902413\\
0.147128564282141	2.24870817540496\\
0.147573786893447	2.2594031891107\\
0.148019009504752	2.2701055301573\\
0.148464232116058	2.28081479451311\\
0.148909454727364	2.29153057533034\\
0.149354677338669	2.30225246296049\\
0.149799899949975	2.31298004496969\\
0.150245122561281	2.32371290615465\\
0.150690345172586	2.33445062855858\\
0.151135567783892	2.34519279148826\\
0.151580790395198	2.35593897153072\\
0.152026013006503	2.3666887425707\\
0.152471235617809	2.37744167580857\\
0.152916458229115	2.38819733977826\\
0.15336168084042	2.39895530036591\\
0.153806903451726	2.40971512082888\\
0.154252126063032	2.42047636181499\\
0.154697348674337	2.43123858138216\\
0.155142571285643	2.44200133501875\\
0.155587793896948	2.45276417566376\\
0.156033016508254	2.46352665372811\\
0.15647823911956	2.47428831711541\\
0.156923461730865	2.48504871124402\\
0.157368684342171	2.49580737906895\\
0.157813906953477	2.50656386110427\\
0.158259129564782	2.5173176954461\\
0.158704352176088	2.52806841779566\\
0.159149574787394	2.53881556148302\\
0.159594797398699	2.54955865749109\\
0.160040020010005	2.56029723447991\\
0.160485242621311	2.57103081881151\\
0.160930465232616	2.58175893457531\\
0.161375687843922	2.59248110361333\\
0.161820910455228	2.60319684554623\\
0.162266133066533	2.61390567779988\\
0.162711355677839	2.62460711563186\\
0.163156578289145	2.63530067215866\\
0.16360180090045	2.64598585838338\\
0.164047023511756	2.6566621832233\\
0.164492246123062	2.66732915353836\\
0.164937468734367	2.67798627415974\\
0.165382691345673	2.688633047919\\
0.165827913956978	2.69926897567749\\
0.166273136568284	2.70989355635617\\
0.16671835917959	2.72050628696575\\
0.167163581790895	2.7311066626373\\
0.167608804402201	2.74169417665326\\
0.168054027013507	2.75226832047874\\
0.168499249624812	2.76282858379316\\
0.168944472236118	2.77337445452255\\
0.169389694847424	2.7839054188717\\
0.169834917458729	2.79442096135726\\
0.170280140070035	2.80492056484078\\
0.170725362681341	2.81540371056234\\
0.171170585292646	2.82586987817456\\
0.171615807903952	2.83631854577678\\
0.172061030515258	2.84674918994978\\
0.172506253126563	2.85716128579088\\
0.172951475737869	2.86755430694908\\
0.173396698349175	2.87792772566119\\
0.17384192096048	2.88828101278763\\
0.174287143571786	2.8986136378491\\
0.174732366183092	2.90892506906316\\
0.175177588794397	2.91921477338155\\
0.175622811405703	2.92948221652769\\
0.176068034017009	2.93972686303444\\
0.176513256628314	2.94994817628261\\
0.17695847923962	2.9601456185389\\
0.177403701850925	2.97031865099527\\
0.177848924462231	2.98046673380804\\
0.178294147073537	2.99058932613727\\
0.178739369684842	3.00068588618676\\
0.179184592296148	3.01075587124439\\
0.179629814907454	3.02079873772236\\
0.180075037518759	3.030813941198\\
0.180520260130065	3.04080093645528\\
0.180965482741371	3.05075917752602\\
0.181410705352676	3.06068811773163\\
0.181855927963982	3.07058720972549\\
0.182301150575288	3.08045590553493\\
0.182746373186593	3.09029365660435\\
0.183191595797899	3.10009991383787\\
0.183636818409205	3.1098741276428\\
0.18408204102051	3.11961574797345\\
0.184527263631816	3.12932422437442\\
0.184972486243122	3.13899900602528\\
0.185417708854427	3.14863954178474\\
0.185862931465733	3.15824528023542\\
0.186308154077039	3.16781566972889\\
0.186753376688344	3.17735015843082\\
0.18719859929965	3.18684819436684\\
0.187643821910955	3.1963092254677\\
0.188089044522261	3.20573269961585\\
0.188534267133567	3.21511806469146\\
0.188979489744872	3.22446476861916\\
0.189424712356178	3.23377225941448\\
0.189869934967484	3.24303998523131\\
0.190315157578789	3.25226739440882\\
0.190760380190095	3.26145393551907\\
0.191205602801401	3.27059905741488\\
0.191650825412706	3.27970220927745\\
0.192096048024012	3.2887628406647\\
0.192541270635318	3.29778040155969\\
0.192986493246623	3.30675434241911\\
0.193431715857929	3.31568411422192\\
0.193876938469235	3.32456916851867\\
0.19432216108054	3.33340895748036\\
0.194767383691846	3.34220293394787\\
0.195212606303152	3.35095055148182\\
0.195657828914457	3.35965126441168\\
0.196103051525763	3.36830452788607\\
0.196548274137069	3.37690979792285\\
0.196993496748374	3.3854665314591\\
0.19743871935968	3.39397418640162\\
0.197883941970985	3.40243222167752\\
0.198329164582291	3.41084009728487\\
0.198774387193597	3.41919727434328\\
0.199219609804902	3.42750321514511\\
0.199664832416208	3.43575738320676\\
0.200110055027514	3.44395924331928\\
0.200555277638819	3.45210826159994\\
0.201000500250125	3.46020390554398\\
0.201445722861431	3.46824564407565\\
0.201890945472736	3.47623294760008\\
0.202336168084042	3.48416528805532\\
0.202781390695348	3.49204213896348\\
0.203226613306653	3.49986297548318\\
0.203671835917959	3.50762727446127\\
0.204117058529265	3.51533451448492\\
0.20456228114057	3.52298417593384\\
0.205007503751876	3.53057574103232\\
0.205452726363182	3.53810869390156\\
0.205897948974487	3.54558252061179\\
0.206343171585793	3.5529967092346\\
0.206788394197099	3.56035074989548\\
0.207233616808404	3.56764413482582\\
0.20767883941971	3.57487635841589\\
0.208124062031016	3.5820469172664\\
0.208569284642321	3.58915531024158\\
0.209014507253627	3.59620103852125\\
0.209459729864933	3.60318360565327\\
0.209904952476238	3.61010251760615\\
0.210350175087544	3.61695728282103\\
0.210795397698849	3.62374741226415\\
0.211240620310155	3.6304724194794\\
0.211685842921461	3.63713182064001\\
0.212131065532766	3.64372513460146\\
0.212576288144072	3.65025188295307\\
0.213021510755378	3.65671159007046\\
0.213466733366683	3.66310378316725\\
0.213911955977989	3.66942799234722\\
0.214357178589295	3.67568375065623\\
0.2148024012006	3.68187059413371\\
0.215247623811906	3.68798806186493\\
0.215692846423212	3.69403569603171\\
0.216138069034517	3.70001304196461\\
0.216583291645823	3.70591964819395\\
0.217028514257129	3.71175506650117\\
0.217473736868434	3.71751885196964\\
0.21791895947974	3.72321056303627\\
0.218364182091046	3.72882976154151\\
0.218809404702351	3.73437601278055\\
0.219254627313657	3.73984888555349\\
0.219699849924963	3.74524795221599\\
0.220145072536268	3.75057278872909\\
0.220590295147574	3.75582297470947\\
0.221035517758879	3.76099809347893\\
0.221480740370185	3.76609773211428\\
0.221925962981491	3.77112148149643\\
0.222371185592796	3.77606893635966\\
0.222816408204102	3.7809396953409\\
0.223261630815408	3.78573336102783\\
0.223706853426713	3.79044954000776\\
0.224152076038019	3.79508784291574\\
0.224597298649325	3.79964788448263\\
0.22504252126063	3.80412928358284\\
0.225487743871936	3.80853166328163\\
0.225932966483242	3.81285465088286\\
0.226378189094547	3.81709787797505\\
0.226823411705853	3.82126098047869\\
0.227268634317159	3.82534359869242\\
0.227713856928464	3.82934537733902\\
0.22815907953977	3.83326596561114\\
0.228604302151076	3.83710501721677\\
0.229049524762381	3.84086219042439\\
0.229494747373687	3.84453714810775\\
0.229939969984993	3.84812955779008\\
0.230385192596298	3.85163909168872\\
0.230830415207604	3.85506542675821\\
0.231275637818909	3.85840824473411\\
0.231720860430215	3.86166723217598\\
0.232166083041521	3.86484208050971\\
0.232611305652826	3.86793248607034\\
0.233056528264132	3.87093815014346\\
0.233501750875438	3.8738587790069\\
0.233946973486743	3.87669408397213\\
0.234392196098049	3.87944378142413\\
0.234837418709355	3.88210759286249\\
0.23528264132066	3.88468524494085\\
0.235727863931966	3.88717646950632\\
0.236173086543272	3.88958100363856\\
0.236618309154577	3.89189858968835\\
0.237063531765883	3.89412897531561\\
0.237508754377189	3.89627191352695\\
0.237953976988494	3.89832716271294\\
0.2383991995998	3.90029448668507\\
0.238844422211106	3.9021736547114\\
0.239289644822411	3.90396444155277\\
0.239734867433717	3.90566662749773\\
0.240180090045023	3.90727999839762\\
0.240625312656328	3.9088043457005\\
0.241070535267634	3.91023946648504\\
0.241515757878939	3.91158516349399\\
0.241960980490245	3.91284124516642\\
0.242406203101551	3.91400752566997\\
0.242851425712856	3.91508382493293\\
0.243296648324162	3.91606996867477\\
0.243741870935468	3.91696578843704\\
0.244187093546773	3.91777112161332\\
0.244632316158079	3.91848581147847\\
0.245077538769385	3.91910970721766\\
0.24552276138069	3.91964266395469\\
0.245967983991996	3.92008454277947\\
0.246413206603302	3.92043521077574\\
0.246858429214607	3.92069454104668\\
0.247303651825913	3.9208624127417\\
0.247748874437219	3.92093871108137\\
0.248194097048524	3.92092332738224\\
0.24863931965983	3.92081615908108\\
0.249084542271136	3.92061710975825\\
0.249529764882441	3.92032608916058\\
0.249974987493747	3.91994301322376\\
0.250420210105053	3.91946780409396\\
0.250865432716358	3.91890039014854\\
0.251310655327664	3.91824070601681\\
0.251755877938969	3.9174886925995\\
0.252201100550275	3.91664429708789\\
0.252646323161581	3.91570747298194\\
0.253091545772886	3.91467818010842\\
0.253536768384192	3.91355638463772\\
0.253981990995498	3.91234205910026\\
0.254427213606803	3.91103518240221\\
0.254872436218109	3.90963573984062\\
0.255317658829415	3.9081437231176\\
0.25576288144072	3.906559130354\\
0.256208104052026	3.9048819661024\\
0.256653326663332	3.9031122413596\\
0.257098549274637	3.90124997357773\\
0.257543771885943	3.89929518667543\\
0.257988994497249	3.89724791104786\\
0.258434217108554	3.89510818357636\\
0.25887943971986	3.89287604763662\\
0.259324662331166	3.89055155310737\\
0.259769884942471	3.88813475637724\\
0.260215107553777	3.88562572035144\\
0.260660330165083	3.88302451445734\\
0.261105552776388	3.88033121464996\\
0.261550775387694	3.87754590341591\\
0.261995997999	3.87466866977759\\
0.262441220610305	3.87169960929526\\
0.262886443221611	3.86863882406974\\
0.263331665832917	3.86548642274365\\
0.263776888444222	3.86224252050206\\
0.264222111055528	3.85890723907225\\
0.264667333666833	3.85548070672301\\
0.265112556278139	3.85196305826285\\
0.265557778889445	3.84835443503784\\
0.26600300150075	3.84465498492809\\
0.266448224112056	3.84086486234429\\
0.266893446723362	3.83698422822278\\
0.267338669334667	3.83301325002015\\
0.267783891945973	3.82895210170722\\
0.268229114557279	3.82480096376166\\
0.268674337168584	3.82056002316077\\
0.26911955977989	3.81622947337267\\
0.269564782391196	3.81180951434706\\
0.270010005002501	3.80730035250547\\
0.270455227613807	3.80270220072997\\
0.270900450225113	3.79801527835196\\
0.271345672836418	3.79323981113951\\
0.271790895447724	3.78837603128483\\
0.27223611805903	3.78342417738961\\
0.272681340670335	3.7783844944508\\
0.273126563281641	3.77325723384515\\
0.273571785892947	3.76804265331299\\
0.274017008504252	3.76274101694084\\
0.274462231115558	3.75735259514437\\
0.274907453726863	3.75187766464936\\
0.275352676338169	3.74631650847258\\
0.275797898949475	3.74066941590148\\
0.27624312156078	3.7349366824738\\
0.276688344172086	3.7291186099556\\
0.277133566783392	3.72321550631903\\
0.277578789394697	3.71722768571909\\
0.278024012006003	3.71115546846998\\
0.278469234617309	3.70499918102019\\
0.278914457228614	3.69875915592701\\
0.27935967983992	3.69243573183077\\
0.279804902451226	3.68602925342738\\
0.280250125062531	3.67954007144104\\
0.280695347673837	3.67296854259557\\
0.281140570285143	3.66631502958528\\
0.281585792896448	3.65957990104509\\
0.282031015507754	3.65276353151982\\
0.28247623811906	3.6458663014326\\
0.282921460730365	3.63888859705289\\
0.283366683341671	3.63183081046358\\
0.283811905952977	3.62469333952728\\
0.284257128564282	3.61747658785193\\
0.284702351175588	3.6101809647558\\
0.285147573786893	3.60280688523158\\
0.285592796398199	3.59535476990989\\
0.286038019009505	3.58782504502196\\
0.28648324162081	3.58021814236189\\
0.286928464232116	3.57253449924777\\
0.287373686843422	3.56477455848226\\
0.287818909454727	3.55693876831264\\
0.288264132066033	3.54902758239009\\
0.288709354677339	3.54104145972809\\
0.289154577288644	3.53298086466036\\
0.28959979989995	3.52484626679801\\
0.290045022511256	3.51663814098619\\
0.290490245122561	3.50835696725934\\
0.290935467733867	3.50000323079725\\
0.291380690345173	3.49157742187891\\
0.291825912956478	3.48308003583654\\
0.292271135567784	3.47451157300881\\
0.29271635817909	3.46587253869335\\
0.293161580790395	3.45716344309865\\
0.293606803401701	3.44838480129536\\
0.294052026013007	3.43953713316706\\
0.294497248624312	3.43062096336022\\
0.294942471235618	3.42163682123341\\
0.295387693846923	3.41258524080638\\
0.295832916458229	3.40346676070815\\
0.296278139069535	3.39428192412472\\
0.29672336168084	3.38503127874596\\
0.297168584292146	3.37571537671218\\
0.297613806903452	3.36633477455999\\
0.298059029514757	3.35689003316744\\
0.298504252126063	3.34738171769886\\
0.298949474737369	3.33781039754926\\
0.299394697348674	3.32817664628768\\
0.29983991995998	3.31848104160044\\
0.300285142571286	3.30872416523364\\
0.300730365182591	3.29890660293532\\
0.301175587793897	3.28902894439682\\
0.301620810405203	3.27909178319411\\
0.302066033016508	3.26909571672787\\
0.302511255627814	3.25904134616413\\
0.30295647823912	3.24892927637318\\
0.303401700850425	3.2387601158691\\
0.303846923461731	3.22853447674817\\
0.304292146073037	3.2182529746272\\
0.304737368684342	3.20791622858097\\
0.305182591295648	3.19752486107975\\
0.305627813906953	3.18707949792593\\
0.306073036518259	3.17658076819069\\
0.306518259129565	3.16602930414973\\
0.30696348174087	3.1554257412189\\
0.307408704352176	3.14477071788959\\
0.307853926963482	3.13406487566331\\
0.308299149574787	3.12330885898622\\
0.308744372186093	3.11250331518318\\
0.309189594797399	3.10164889439155\\
0.309634817408704	3.09074624949427\\
0.31008004002001	3.07979603605309\\
0.310525262631316	3.06879891224116\\
0.310970485242621	3.05775553877553\\
0.311415707853927	3.04666657884899\\
0.311860930465233	3.03553269806189\\
0.312306153076538	3.02435456435368\\
0.312751375687844	3.01313284793386\\
0.31319659829915	3.00186822121314\\
0.313641820910455	2.99056135873398\\
0.314087043521761	2.9792129371009\\
0.314532266133067	2.96782363491077\\
0.314977488744372	2.95639413268244\\
0.315422711355678	2.9449251127868\\
0.315867933966984	2.933417259376\\
0.316313156578289	2.92187125831296\\
0.316758379189595	2.91028779710021\\
0.3172036018009	2.89866756480889\\
0.317648824412206	2.88701125200758\\
0.318094047023512	2.87531955069084\\
0.318539269634817	2.86359315420754\\
0.318984492246123	2.85183275718948\\
0.319429714857429	2.84003905547914\\
0.319874937468734	2.82821274605808\\
0.32032016008004	2.81635452697462\\
0.320765382691346	2.80446509727202\\
0.321210605302651	2.79254515691601\\
0.321655827913957	2.78059540672263\\
0.322101050525263	2.76861654828581\\
0.322546273136568	2.75660928390504\\
0.322991495747874	2.74457431651273\\
0.32343671835918	2.73251234960198\\
0.323881940970485	2.72042408715414\\
0.324327163581791	2.70831023356601\\
0.324772386193097	2.69617149357754\\
0.325217608804402	2.68400857219935\\
0.325662831415708	2.67182217464028\\
0.326108054027013	2.65961300623495\\
0.326553276638319	2.6473817723714\\
0.326998499249625	2.63512917841882\\
0.327443721860931	2.62285592965527\\
0.327888944472236	2.61056273119557\\
0.328334167083542	2.59825028791918\\
0.328779389694847	2.58591930439833\\
0.329224612306153	2.57357048482612\\
0.329669834917459	2.56120453294475\\
0.330115057528764	2.5488221519741\\
0.33056028014007	2.53642404454007\\
0.331005502751376	2.52401091260352\\
0.331450725362681	2.51158345738899\\
0.331895947973987	2.49914237931388\\
0.332341170585293	2.48668837791764\\
0.332786393196598	2.47422215179129\\
0.333231615807904	2.46174439850699\\
0.33367683841921	2.44925581454807\\
0.334122061030515	2.43675709523903\\
0.334567283641821	2.42424893467593\\
0.335012506253127	2.41173202565725\\
0.335457728864432	2.39920705961427\\
0.335902951475738	2.38667472654271\\
0.336348174087044	2.37413571493396\\
0.336793396698349	2.36159071170689\\
0.337238619309655	2.34904040213983\\
0.33768384192096	2.33648546980297\\
0.338129064532266	2.32392659649116\\
0.338574287143572	2.31136446215666\\
0.339019509754877	2.29879974484277\\
0.339464732366183	2.28623312061761\\
0.339909954977489	2.27366526350796\\
0.340355177588794	2.2610968454339\\
0.3408004002001	2.24852853614362\\
0.341245622811406	2.23596100314875\\
0.341690845422711	2.22339491165995\\
0.342136068034017	2.21083092452305\\
0.342581290645323	2.19826970215553\\
0.343026513256628	2.18571190248347\\
0.343471735867934	2.17315818087882\\
0.34391695847924	2.16060919009745\\
0.344362181090545	2.14806558021736\\
0.344807403701851	2.13552799857738\\
0.345252626313157	2.12299708971653\\
0.345697848924462	2.11047349531377\\
0.346143071535768	2.09795785412802\\
0.346588294147074	2.08545080193926\\
0.347033516758379	2.07295297148955\\
0.347478739369685	2.060464992425\\
0.347923961980991	2.04798749123787\\
0.348369184592296	2.03552109120962\\
0.348814407203602	2.02306641235424\\
0.349259629814907	2.01062407136225\\
0.349704852426213	1.99819468154536\\
0.350150075037519	1.98577885278134\\
0.350595297648824	1.97337719145989\\
0.35104052026013	1.9609903004289\\
0.351485742871436	1.94861877894135\\
0.351930965482741	1.93626322260267\\
0.352376188094047	1.92392422331905\\
0.352821410705353	1.91160236924602\\
0.353266633316658	1.89929824473786\\
0.353711855927964	1.88701243029746\\
0.35415707853927	1.87474550252715\\
0.354602301150575	1.86249803407979\\
0.355047523761881	1.85027059361079\\
0.355492746373187	1.83806374573061\\
0.355937968984492	1.82587805095818\\
0.356383191595798	1.81371406567459\\
0.356828414207104	1.8015723420778\\
0.357273636818409	1.78945342813809\\
0.357718859429715	1.77735786755371\\
0.358164082041021	1.76528619970781\\
0.358609304652326	1.75323895962576\\
0.359054527263632	1.74121667793318\\
0.359499749874937	1.72921988081483\\
0.359944972486243	1.71724908997394\\
0.360390195097549	1.70530482259279\\
0.360835417708854	1.69338759129328\\
0.36128064032016	1.68149790409894\\
0.361725862931466	1.66963626439725\\
0.362171085542771	1.65780317090281\\
0.362616308154077	1.64599911762129\\
0.363061530765383	1.63422459381412\\
0.363506753376688	1.62248008396388\\
0.363951975987994	1.61076606774064\\
0.3643971985993	1.59908301996863\\
0.364842421210605	1.5874314105943\\
0.365287643821911	1.57581170465453\\
0.365732866433217	1.56422436224605\\
0.366178089044522	1.55266983849542\\
0.366623311655828	1.54114858352988\\
0.367068534267134	1.52966104244889\\
0.367513756878439	1.51820765529662\\
0.367958979489745	1.50678885703501\\
0.368404202101051	1.4954050775177\\
0.368849424712356	1.48405674146497\\
0.369294647323662	1.4727442684391\\
0.369739869934967	1.46146807282079\\
0.370185092546273	1.45022856378625\\
0.370630315157579	1.43902614528517\\
0.371075537768884	1.42786121601944\\
0.37152076038019	1.41673416942262\\
0.371965982991496	1.40564539364053\\
0.372411205602801	1.394595271512\\
0.372856428214107	1.38358418055109\\
0.373301650825413	1.37261249292975\\
0.373746873436718	1.36168057546141\\
0.374192096048024	1.35078878958529\\
0.37463731865933	1.33993749135159\\
0.375082541270635	1.32912703140746\\
0.375527763881941	1.31835775498384\\
0.375972986493247	1.30763000188286\\
0.376418209104552	1.29694410646641\\
0.376863431715858	1.28630039764526\\
0.377308654327164	1.27569919886908\\
0.377753876938469	1.2651408281172\\
0.378199099549775	1.25462559789022\\
0.378644322161081	1.24415381520239\\
0.379089544772386	1.23372578157488\\
0.379534767383692	1.22334179302973\\
0.379979989994998	1.21300214008456\\
0.380425212606303	1.20270710774836\\
0.380870435217609	1.19245697551761\\
0.381315657828914	1.18225201737367\\
0.38176088044022	1.17209250178059\\
0.382206103051526	1.16197869168392\\
0.382651325662831	1.15191084451026\\
0.383096548274137	1.14188921216742\\
0.383541770885443	1.13191404104568\\
0.383986993496748	1.12198557201956\\
0.384432216108054	1.11210404045037\\
0.38487743871936	1.10226967618978\\
0.385322661330665	1.09248270358381\\
0.385767883941971	1.08274334147786\\
0.386213106553277	1.07305180322229\\
0.386658329164582	1.06340829667891\\
0.387103551775888	1.0538130242282\\
0.387548774387194	1.04426618277712\\
0.387993996998499	1.03476796376779\\
0.388439219609805	1.02531855318705\\
0.388884442221111	1.01591813157635\\
0.389329664832416	1.00656687404279\\
0.389774887443722	0.997264950270592\\
0.390220110055028	0.988012524533512\\
0.390665332666333	0.978809755707687\\
0.391110555277639	0.969656797285517\\
0.391555777888944	0.960553797389999\\
0.39200100050025	0.951500898789879\\
0.392446223111556	0.942498238915372\\
0.392891445722861	0.933545949874788\\
0.393336668334167	0.924644158471633\\
0.393781890945473	0.915792986222416\\
0.394227113556778	0.906992549375293\\
0.394672336168084	0.898242958929079\\
0.39511755877939	0.889544320653198\\
0.395562781390695	0.880896735108111\\
0.396008004002001	0.872300297666459\\
0.396453226613307	0.863755098534794\\
0.396898449224612	0.855261222776049\\
0.397343671835918	0.846818750332436\\
0.397788894447224	0.838427756049107\\
0.398234117058529	0.830088309698458\\
0.398679339669835	0.821800476004897\\
0.399124562281141	0.81356431467029\\
0.399569784892446	0.805379880399994\\
0.400015007503752	0.797247222929443\\
0.400460230115058	0.789166387051346\\
0.400905452726363	0.781137412643351\\
0.401350675337669	0.773160334696429\\
0.401795897948975	0.765235183343709\\
0.40224112056028	0.757361983889802\\
0.402686343171586	0.74954075684075\\
0.403131565782891	0.7417715179345\\
0.403576788394197	0.734054278171843\\
0.404022011005503	0.726389043847898\\
0.404467233616808	0.718775816584073\\
0.404912456228114	0.711214593360603\\
0.40535767883942	0.703705366549379\\
0.405802901450725	0.696248123947512\\
0.406248124062031	0.688842848811166\\
0.406693346673337	0.681489519889951\\
0.407138569284642	0.674188111461705\\
0.407583791895948	0.666938593367792\\
0.408029014507254	0.659740931048774\\
0.408474237118559	0.65259508558053\\
0.408919459729865	0.645501013710797\\
0.409364682341171	0.638458667896128\\
0.409809904952476	0.631467996339203\\
0.410255127563782	0.6245289430266\\
0.410700350175088	0.617641447766892\\
0.411145572786393	0.610805446229147\\
0.411590795397699	0.604020869981774\\
0.412036018009004	0.597287646531743\\
0.41248124062031	0.590605699364134\\
0.412926463231616	0.583974947982021\\
0.413371685842922	0.577395307946711\\
0.413816908454227	0.570866690918272\\
0.414262131065533	0.564389004696368\\
0.414707353676838	0.557962153261432\\
0.415152576288144	0.551586036816089\\
0.41559779889945	0.54526055182688\\
0.416043021510755	0.538985591066271\\
0.416488244122061	0.532761043654853\\
0.416933466733367	0.526586795103963\\
0.417378689344672	0.520462727358329\\
0.417823911955978	0.514388718839122\\
0.418269134567284	0.508364644487161\\
0.418714357178589	0.502390375806352\\
0.419159579789895	0.496465780907328\\
0.419604802401201	0.490590724551285\\
0.420050025012506	0.484765068194059\\
0.420495247623812	0.478988670030282\\
0.420940470235118	0.473261385037765\\
0.421385692846423	0.467583065022107\\
0.421830915457729	0.461953558661345\\
0.422276138069035	0.456372711550804\\
0.42272136068034	0.45084036624808\\
0.423166583291646	0.445356362318141\\
0.423611805902952	0.43992053637856\\
0.424057028514257	0.434532722144798\\
0.424502251125563	0.429192750475688\\
0.424947473736868	0.423900449418895\\
0.425392696348174	0.41865564425657\\
0.42583791895948	0.413458157550953\\
0.426283141570785	0.408307809190132\\
0.426728364182091	0.403204416433824\\
0.427173586793397	0.398147793959187\\
0.427618809404702	0.393137753906725\\
0.428064032016008	0.388174105926114\\
0.428509254627314	0.383256657222151\\
0.428954477238619	0.37838521260067\\
0.429399699849925	0.37355957451443\\
0.429844922461231	0.368779543109073\\
0.430290145072536	0.364044916268993\\
0.430735367683842	0.359355489663215\\
0.431180590295148	0.35471105679121\\
0.431625812906453	0.350111409028738\\
0.432071035517759	0.345556335673571\\
0.432516258129065	0.341045623991191\\
0.43296148074037	0.3365790592604\\
0.433406703351676	0.33215642481892\\
0.433851925962982	0.327777502108806\\
0.434297148574287	0.323442070721875\\
0.434742371185593	0.319149908444959\\
0.435187593796898	0.31490079130513\\
0.435632816408204	0.310694493614713\\
0.43607803901951	0.30653078801627\\
0.436523261630815	0.302409445527419\\
0.436968484242121	0.298330235585508\\
0.437413706853427	0.294292926092152\\
0.437858929464732	0.29029728345765\\
0.438304152076038	0.286343072645204\\
0.438749374687344	0.282430057214983\\
0.439194597298649	0.278557999368038\\
0.439639819909955	0.27472665999002\\
0.440085042521261	0.270935798694712\\
0.440530265132566	0.26718517386738\\
0.440975487743872	0.263474542707901\\
0.441420710355178	0.259803661273742\\
0.441865932966483	0.256172284522642\\
0.442311155577789	0.252580166355162\\
0.442756378189095	0.249027059656943\\
0.4432016008004	0.245512716340777\\
0.443646823411706	0.242036887388424\\
0.444092046023012	0.238599322892183\\
0.444537268634317	0.235199772096225\\
0.444982491245623	0.231837983437659\\
0.445427713856928	0.228513704587356\\
0.445872936468234	0.225226682490477\\
0.44631815907954	0.221976663406754\\
0.446763381690845	0.218763392950504\\
0.447208604302151	0.215586616130325\\
0.447653826913457	0.21244607738853\\
0.448099049524762	0.209341520640283\\
0.448544272136068	0.206272689312434\\
0.448989494747374	0.20323932638206\\
0.449434717358679	0.200241174414676\\
0.449879939969985	0.197277975602192\\
0.450325162581291	0.194349471800462\\
0.450770385192596	0.191455404566583\\
0.451215607803902	0.18859551519586\\
0.451660830415208	0.185769544758409\\
0.452106053026513	0.182977234135464\\
0.452551275637819	0.180218324055312\\
0.452996498249125	0.177492555128921\\
0.45344172086043	0.174799667885183\\
0.453886943471736	0.172139402805841\\
0.454332166083042	0.169511500360056\\
0.454777388694347	0.166915701038603\\
0.455222611305653	0.164351745387723\\
0.455667833916958	0.161819374042597\\
0.456113056528264	0.159318327760474\\
0.45655827913957	0.15684834745341\\
0.457003501750875	0.154409174220647\\
0.457448724362181	0.152000549380611\\
0.457893946973487	0.149622214502547\\
0.458339169584792	0.147273911437738\\
0.458784392196098	0.144955382350381\\
0.459229614807404	0.142666369748061\\
0.459674837418709	0.140406616511832\\
0.460120060030015	0.138175865925921\\
0.460565282641321	0.135973861707032\\
0.461010505252626	0.13380034803325\\
0.461455727863932	0.131655069572575\\
0.461900950475238	0.129537771511024\\
0.462346173086543	0.127448199580365\\
0.462791395697849	0.125386100085435\\
0.463236618309155	0.123351219931055\\
0.46368184092046	0.12134330664855\\
0.464127063531766	0.11936210842186\\
0.464572286143072	0.117407374113253\\
0.465017508754377	0.115478853288614\\
0.465462731365683	0.113576296242348\\
0.465907953976989	0.111699454021869\\
0.466353176588294	0.109848078451665\\
0.4667983991996	0.108021922156976\\
0.467243621810905	0.106220738587054\\
0.467688844422211	0.104444282038007\\
0.468134067033517	0.102692307675241\\
0.468579289644822	0.100964571555487\\
0.469024512256128	0.0992608306484186\\
0.469469734867434	0.0975808428578672\\
0.469914957478739	0.0959243670426129\\
0.470360180090045	0.0942911630367685\\
0.470805402701351	0.092680991669769\\
0.471250625312656	0.0910936147859322\\
0.471695847923962	0.0895287952636217\\
0.472141070535268	0.0879862970340025\\
0.472586293146573	0.0864658850993772\\
0.473031515757879	0.0849673255511297\\
0.473476738369185	0.0834903855872589\\
0.47392196098049	0.0820348335295015\\
0.474367183591796	0.0806004388400617\\
0.474812406203102	0.0791869721379256\\
0.475257628814407	0.0777942052147863\\
0.475702851425713	0.0764219110505578\\
0.476148074037019	0.0750698638285023\\
0.476593296648324	0.0737378389499499\\
0.47703851925963	0.0724256130486278\\
0.477483741870935	0.0711329640045925\\
0.477928964482241	0.0698596709577747\\
0.478374187093547	0.0686055143211228\\
0.478819409704852	0.0673702757933742\\
0.479264632316158	0.0661537383714229\\
0.479709854927464	0.0649556863623183\\
0.480155077538769	0.0637759053948623\\
0.480600300150075	0.0626141824308447\\
0.481045522761381	0.0614703057758878\\
0.481490745372686	0.0603440650899205\\
0.481935967983992	0.0592352513972765\\
0.482381190595298	0.0581436570964258\\
0.482826413206603	0.0570690759693271\\
0.483271635817909	0.0560113031904217\\
0.483716858429215	0.054970135335267\\
0.48416208104052	0.0539453703887991\\
0.484607303651826	0.0529368077532453\\
0.485052526263132	0.0519442482556758\\
0.485497748874437	0.0509674941552058\\
0.485942971485743	0.0500063491498486\\
0.486388194097049	0.0490606183830138\\
0.486833416708354	0.0481301084496792\\
0.48727863931966	0.0472146274021986\\
0.487723861930966	0.0463139847557913\\
0.488169084542271	0.0454279914936874\\
0.488614307153577	0.0445564600719436\\
0.489059529764882	0.0436992044239307\\
0.489504752376188	0.0428560399644991\\
0.489949974987494	0.0420267835938172\\
0.490395197598799	0.0412112537008957\\
0.490840420210105	0.040409270166798\\
0.491285642821411	0.0396206543675328\\
0.491730865432716	0.0388452291766481\\
0.492176088044022	0.0380828189675124\\
0.492621310655328	0.0373332496152999\\
0.493066533266633	0.0365963484986767\\
0.493511755877939	0.0358719445011942\\
0.493956978489245	0.0351598680123921\\
0.49440220110055	0.0344599509286114\\
0.494847423711856	0.0337720266535348\\
0.495292646323162	0.033095930098435\\
0.495737868934467	0.0324314976821569\\
0.496183091545773	0.0317785673308254\\
0.496628314157079	0.0311369784772859\\
0.497073536768384	0.0305065720602793\\
0.49751875937969	0.0298871905233594\\
0.497963981990996	0.0292786778135537\\
0.498409204602301	0.0286808793797691\\
0.498854427213607	0.0280936421709505\\
0.499299649824912	0.0275168146339973\\
0.499744872436218	0.0269502467114366\\
0.500190095047524	0.0263937898388592\\
0.500635317658829	0.0258472969421228\\
0.501080540270135	0.025310622434329\\
0.501525762881441	0.0247836222125712\\
0.501970985492746	0.0242661536544634\\
0.502416208104052	0.023758075614452\\
0.502861430715358	0.0232592484199144\\
0.503306653326663	0.0227695338670468\\
0.503751875937969	0.0222887952165478\\
0.504197098549275	0.0218168971891009\\
0.50464232116058	0.0213537059606587\\
0.505087543771886	0.0208990891575336\\
0.505532766383192	0.0204529158512995\\
0.505977988994497	0.0200150565535073\\
0.506423211605803	0.0195853832102192\\
0.506868434217109	0.0191637691963644\\
0.507313656828414	0.0187500893099216\\
0.50775887943972	0.0183442197659309\\
0.508204102051026	0.0179460381903404\\
0.508649324662331	0.0175554236136899\\
0.509094547273637	0.0171722564646362\\
0.509539769884942	0.0167964185633246\\
0.509984992496248	0.0164277931146091\\
0.510430215107554	0.016066264701126\\
0.510875437718859	0.0157117192762247\\
0.511320660330165	0.0153640441567586\\
0.511765882941471	0.0150231280157416\\
0.512211105552776	0.014688860874872\\
0.512656328164082	0.0143611340969291\\
0.513101550775388	0.0140398403780454\\
0.513546773386693	0.0137248737398577\\
0.513991995997999	0.0134161295215424\\
0.514437218609305	0.0131135043717368\\
0.51488244122061	0.0128168962403513\\
0.515327663831916	0.0125262043702755\\
0.515772886443222	0.0122413292889813\\
0.516218109054527	0.0119621728000287\\
0.516663331665833	0.0116886379744746\\
0.517108554277139	0.0114206291421908\\
0.517553776888444	0.0111580518830936\\
0.51799899949975	0.0109008130182879\\
0.518444222111056	0.0106488206011305\\
0.518889444722361	0.0104019839082151\\
0.519334667333667	0.0101602134302822\\
0.519779889944972	0.0099234208630581\\
0.520225112556278	0.00969151909802543\\
0.520670335167584	0.00946442221312891\\
0.52111555777889	0.00924204546341925\\
0.521560780390195	0.00902430527163893\\
0.522006003001501	0.00881111921875206\\
0.522451225612806	0.00860240603442291\\
0.522896448224112	0.00839808558744442\\
0.523341670835418	0.00819807887612125\\
0.523786893446723	0.00800230801860939\\
0.524232116058029	0.0078106962432162\\
0.524677338669335	0.00762316787866239\\
0.52512256128064	0.00743964834431086\\
0.525567783891946	0.00726006414036336\\
0.526013006503252	0.00708434283802897\\
0.526458229114557	0.00691241306966668\\
0.526903451725863	0.00674420451890514\\
0.527348674337169	0.00657964791074183\\
0.527793896948474	0.006418675001625\\
0.52823911955978	0.00626121856952029\\
0.528684342171086	0.00610721240396507\\
0.529129564782391	0.00595659129611305\\
0.529574787393697	0.00580929102877168\\
0.530020010005003	0.00566524836643428\\
0.530465232616308	0.00552440104531004\\
0.530910455227614	0.00538668776335438\\
0.531355677838919	0.0052520481703009\\
0.531800900450225	0.00512042285769868\\
0.532246123061531	0.00499175334895621\\
0.532691345672836	0.00486598208939446\\
0.533136568284142	0.00474305243631162\\
0.533581790895448	0.00462290864906104\\
0.534027013506753	0.00450549587914491\\
0.534472236118059	0.00439076016032583\\
0.534917458729365	0.00427864839875789\\
0.53536268134067	0.00416910836313962\\
0.535807903951976	0.00406208867489056\\
0.536253126563282	0.00395753879835349\\
0.536698349174587	0.00385540903102397\\
0.537143571785893	0.00375565049380953\\
0.537588794397199	0.00365821512131927\\
0.538034017008504	0.00356305565218702\\
0.53847923961981	0.00347012561942861\\
0.538924462231116	0.00337937934083527\\
0.539369684842421	0.00329077190940518\\
0.539814907453727	0.00320425918381408\\
0.540260130065032	0.00311979777892708\\
0.540705352676338	0.0030373450563527\\
0.541150575287644	0.00295685911504108\\
0.54159579789895	0.00287829878192731\\
0.542041020510255	0.00280162360262157\\
0.542486243121561	0.00272679383214752\\
0.542931465732866	0.00265377042572977\\
0.543376688344172	0.00258251502963233\\
0.543821910955478	0.0025129899720487\\
0.544267133566783	0.00244515825404537\\
0.544712356178089	0.00237898354055922\\
0.545157578789395	0.00231443015145057\\
0.5456028014007	0.00225146305261265\\
0.546048024012006	0.00219004784713849\\
0.546493246623312	0.00213015076654642\\
0.546938469234617	0.00207173866206503\\
0.547383691845923	0.0020147789959787\\
0.547828914457229	0.00195923983303422\\
0.548274137068534	0.00190508983190999\\
0.54871935967984	0.00185229823674783\\
0.549164582291146	0.00180083486874918\\
0.549609804902451	0.00175067011783532\\
0.550055027513757	0.00170177493437355\\
0.550500250125063	0.00165412082096894\\
0.550945472736368	0.00160767982432304\\
0.551390695347674	0.00156242452715991\\
0.55183591795898	0.00151832804022012\\
0.552281140570285	0.0014753639943232\\
0.552726363181591	0.00143350653249921\\
0.553171585792896	0.00139273030218995\\
0.553616808404202	0.00135301044752002\\
0.554062031015508	0.00131432260163867\\
0.554507253626813	0.00127664287913228\\
0.554952476238119	0.00123994786850834\\
0.555397698849425	0.001204214624751\\
0.55584292146073	0.0011694206619486\\
0.556288144072036	0.00113554394599365\\
0.556733366683342	0.0011025628873551\\
0.557178589294647	0.0010704563339238\\
0.557623811905953	0.00103920356393061\\
0.558069034517259	0.0010087842789381\\
0.558514257128564	0.000979178596905388\\
0.55895947973987	0.000950367045326683\\
0.559404702351176	0.000922330554443508\\
0.559849924962481	0.000895050450530522\\
0.560295147573787	0.000868508449255431\\
0.560740370185093	0.000842686649112521\\
0.561185592796398	0.000817567524930349\\
0.561630815407704	0.00079313392145311\\
0.56207603801901	0.000769369046996093\\
0.562521260630315	0.000746256467174843\\
0.562966483241621	0.000723780098708192\\
0.563411705852926	0.000701924203294942\\
0.563856928464232	0.000680673381564149\\
0.564302151075538	0.000660012567098913\\
0.564747373686843	0.000639927020533432\\
0.565192596298149	0.000620402323723285\\
0.565637818909455	0.000601424373988616\\
0.566083041520761	0.000582979378430185\\
0.566528264132066	0.000565053848317921\\
0.566973486743372	0.000547634593551791\\
0.567418709354677	0.000530708717194836\\
0.567863931965983	0.000514263610077867\\
0.568309154577289	0.000498286945475843\\
0.568754377188594	0.000482766673855336\\
0.5691995997999	0.000467691017693005\\
0.569644822411206	0.000453048466364578\\
0.570090045022511	0.000438827771104118\\
0.570535267633817	0.000425017940033154\\
0.570980490245123	0.000411608233259277\\
0.571425712856428	0.000398588158043952\\
0.571870935467734	0.000385947464038952\\
0.572316158079039	0.000373676138591208\\
0.572761380690345	0.000361764402115474\\
0.573206603301651	0.000350202703534541\\
0.573651825912956	0.000338981715786389\\
0.574097048524262	0.000328092331398013\\
0.574542271135568	0.000317525658125276\\
0.574987493746874	0.000307273014658425\\
0.575432716358179	0.000297325926392804\\
0.575877938969485	0.000287676121264164\\
0.57632316158079	0.000278315525648202\\
0.576768384192096	0.000269236260323708\\
0.577213606803402	0.0002604306364989\\
0.577658829414707	0.000251891151900342\\
0.578104052026013	0.00024361048692397\\
0.578549274637319	0.000235581500847682\\
0.578994497248624	0.0002277972281049\\
0.57943971985993	0.000220250874618645\\
0.579884942471236	0.000212935814195459\\
0.580330165082541	0.000205845584978734\\
0.580775387693847	0.000198973885960757\\
0.581220610305153	0.000192314573553018\\
0.581665832916458	0.000185861658214115\\
0.582111055527764	0.000179609301134725\\
0.58255627813907	0.000173551810979062\\
0.583001500750375	0.000167683640682183\\
0.583446723361681	0.000161999384302641\\
0.583891945972987	0.000156493773929784\\
0.584337168584292	0.000151161676645216\\
0.584782391195598	0.00014599809153772\\
0.585227613806903	0.000140998146771139\\
0.585672836418209	0.00013615709670452\\
0.586118059029515	0.000131470319063994\\
0.58656328164082	0.000126933312165756\\
0.587008504252126	0.000122541692189518\\
0.587453726863432	0.000118291190501884\\
0.587898949474737	0.000114177651028981\\
0.588344172086043	0.000110197027677783\\
0.588789394697349	0.000106345381805498\\
0.589234617308654	0.00010261887973641\\
0.58967983991996	9.90137903255907e-05\\
0.590125062531266	9.55264825688482e-05\\
0.590570285142571	9.21534232583259e-05\\
0.591015507753877	8.88911746831327e-05\\
0.591460730365183	8.57363923744243e-05\\
0.591905952976488	8.26858228942977e-05\\
0.592351175587794	7.97363016679458e-05\\
0.5927963981991	7.68847508584232e-05\\
0.593241620810405	7.41281772834688e-05\\
0.593686843421711	7.14636703737672e-05\\
0.594132066033017	6.88884001720629e-05\\
0.594577288644322	6.63996153725442e-05\\
0.595022511255628	6.39946413998909e-05\\
0.595467733866933	6.16708785274356e-05\\
0.595912956478239	5.94258000338138e-05\\
0.596358179089545	5.72569503975674e-05\\
0.59680340170085	5.51619435290924e-05\\
0.597248624312156	5.31384610393822e-05\\
0.597693846923462	5.11842505449859e-05\\
0.598139069534767	4.92971240086228e-05\\
0.598584292146073	4.74749561148901e-05\\
0.599029514757379	4.57156826805058e-05\\
0.599474737368684	4.40172990985395e-05\\
0.59991995997999	4.23778588160724e-05\\
0.600365182591296	4.07954718447514e-05\\
0.600810405202601	3.92683033036911e-05\\
0.601255627813907	3.779457199419e-05\\
0.601700850425213	3.63725490057271e-05\\
0.602146073036518	3.50005563527131e-05\\
0.602591295647824	3.36769656414737e-05\\
0.60303651825913	3.24001967669476e-05\\
0.603481740870435	3.11687166385834e-05\\
0.603926963481741	2.99810379349292e-05\\
0.604372186093047	2.88357178864119e-05\\
0.604817408704352	2.77313570858069e-05\\
0.605262631315658	2.66665983259034e-05\\
0.605707853926963	2.56401254638797e-05\\
0.606153076538269	2.46506623119028e-05\\
0.606598299149575	2.36969715534753e-05\\
0.607043521760881	2.2777853685056e-05\\
0.607488744372186	2.18921459824884e-05\\
0.607933966983492	2.10387214917705e-05\\
0.608379189594797	2.02164880437149e-05\\
0.608824412206103	1.94243872920409e-05\\
0.609269634817409	1.86613937744575e-05\\
0.609714857428714	1.79265139962941e-05\\
0.61016008004002	1.72187855362416e-05\\
0.610605302651326	1.65372761737776e-05\\
0.611050525262631	1.58810830378493e-05\\
0.611495747873937	1.52493317763917e-05\\
0.611940970485243	1.46411757462734e-05\\
0.612386193096548	1.40557952232571e-05\\
0.612831415707854	1.34923966315733e-05\\
0.61327663831916	1.29502117927107e-05\\
0.613721860930465	1.242849719303e-05\\
0.614167083541771	1.19265332698157e-05\\
0.614612306153077	1.1443623715385e-05\\
0.615057528764382	1.0979094798878e-05\\
0.615502751375688	1.05322947053582e-05\\
0.615947973986994	1.01025928918621e-05\\
0.616393196598299	9.68937946003329e-06\\
0.616838419209605	9.29206454499372e-06\\
0.61728364182091	8.91007772009766e-06\\
0.617728864432216	8.54286741722992e-06\\
0.618174087043522	8.18990036230812e-06\\
0.618619309654827	7.85066102565744e-06\\
0.619064532266133	7.52465108693124e-06\\
0.619509754877439	7.21138891425458e-06\\
0.619954977488744	6.91040905727542e-06\\
0.62040020010005	6.62126175381089e-06\\
0.620845422711356	6.34351244978346e-06\\
0.621290645322661	6.07674133214544e-06\\
0.621735867933967	5.82054287449528e-06\\
0.622181090545273	5.57452539509646e-06\\
0.622626313156578	5.33831062701058e-06\\
0.623071535767884	5.11153330006673e-06\\
0.62351675837919	4.89384073438807e-06\\
0.623961980990495	4.68489244520725e-06\\
0.624407203601801	4.4843597587026e-06\\
0.624852426213107	4.29192543859475e-06\\
0.625297648824412	4.10728332324683e-06\\
0.625742871435718	3.93013797301576e-06\\
0.626188094047023	3.76020432760882e-06\\
0.626633316658329	3.59720737320095e-06\\
0.627078539269635	3.44088181907715e-06\\
0.627523761880941	3.29097178356422e-06\\
0.627968984492246	3.14723048902464e-06\\
0.628414207103552	3.00941996568717e-06\\
0.628859429714857	2.87731076409425e-06\\
0.629304652326163	2.75068167595056e-06\\
0.629749874937469	2.62931946316107e-06\\
0.630195097548774	2.51301859485147e-06\\
0.63064032016008	2.40158099216735e-06\\
0.631085542771386	2.29481578065455e-06\\
0.631530765382691	2.19253905002389e-06\\
0.631975987993997	2.09457362111118e-06\\
0.632421210605303	2.00074881984449e-06\\
0.632866433216608	1.91090025803635e-06\\
0.633311655827914	1.82486962082169e-06\\
0.63375687843922	1.74250446056566e-06\\
0.634202101050525	1.66365799707108e-06\\
0.634647323661831	1.58818892391612e-06\\
0.635092546273137	1.5159612207596e-06\\
0.635537768884442	1.44684397145207e-06\\
0.635982991495748	1.38071118779654e-06\\
0.636428214107054	1.31744163880483e-06\\
0.636873436718359	1.25691868529969e-06\\
0.637318659329665	1.1990301197159e-06\\
0.637763881940971	1.1436680109568e-06\\
0.638209104552276	1.09072855416665e-06\\
0.638654327163582	1.04011192528118e-06\\
0.639099549774887	9.91722140223417e-07\\
0.639544772386193	9.45466918613368e-07\\
0.639989994997499	9.01257551864881e-07\\
0.640435217608804	8.59008775544373e-07\\
0.64088044022011	8.18638645870331e-07\\
0.641325662831416	7.80068420234863e-07\\
0.641770885442721	7.4322244163119e-07\\
0.642216108054027	7.08028026874641e-07\\
0.642661330665333	6.74415358506182e-07\\
0.643106553276638	6.42317380271704e-07\\
0.643551775887944	6.11669696071483e-07\\
0.64399699849925	5.82410472278068e-07\\
0.644442221110555	5.54480343322547e-07\\
0.644887443721861	5.27822320452017e-07\\
0.645332666333167	5.02381703563729e-07\\
0.645777888944472	4.78105996023132e-07\\
0.646223111555778	4.54944822376319e-07\\
0.646668334167084	4.32849848868718e-07\\
0.647113556778389	4.11774706685085e-07\\
0.647558779389695	3.91674917827198e-07\\
0.648004002001001	3.72507823548645e-07\\
0.648449224612306	3.54232515267549e-07\\
0.648894447223612	3.36809767880569e-07\\
0.649339669834917	3.20201975403549e-07\\
0.649784892446223	3.04373088865882e-07\\
0.650230115057529	2.89288556388078e-07\\
0.650675337668834	2.74915265373433e-07\\
0.65112056028014	2.61221486747109e-07\\
0.651565782891446	2.48176821177223e-07\\
0.652011005502751	2.35752147214885e-07\\
0.652456228114057	2.23919571291384e-07\\
0.652901450725363	2.12652379512774e-07\\
0.653346673336668	2.01924991193721e-07\\
0.653791895947974	1.91712914073922e-07\\
0.65423711855928	1.81992701162344e-07\\
0.654682341170585	1.7274190915573e-07\\
0.655127563781891	1.63939058379691e-07\\
0.655572786393197	1.55563594201886e-07\\
0.656018009004502	1.47595849868524e-07\\
0.656463231615808	1.40017010716622e-07\\
0.656908454227114	1.32809079715986e-07\\
0.657353676838419	1.25954844296189e-07\\
0.657798899449725	1.19437844415102e-07\\
0.65824412206103	1.13242341826922e-07\\
0.658689344672336	1.07353290508776e-07\\
0.659134567283642	1.01756308206333e-07\\
0.659579789894947	9.64376490599316e-08\\
0.660025012506253	9.13841772739958e-08\\
0.660470235117559	8.65833417935933e-08\\
0.660915457728865	8.20231519530896e-08\\
0.66136068034017	7.76921540629979e-08\\
0.661805902951476	7.35794089020606e-08\\
0.662251125562781	6.96744700827647e-08\\
0.662696348174087	6.59673632593351e-08\\
0.663141570785393	6.24485661483693e-08\\
0.663586793396698	5.910898933309e-08\\
0.664032016008004	5.59399578232072e-08\\
0.66447723861931	5.29331933432263e-08\\
0.664922461230615	5.00807973229077e-08\\
0.665367683841921	4.73752345644683e-08\\
0.665812906453227	4.48093175618768e-08\\
0.666258129064532	4.23761914484641e-08\\
0.666703351675838	4.00693195497772e-08\\
0.667148574287144	3.78824695194216e-08\\
0.667593796898449	3.58097000363334e-08\\
0.668039019509755	3.38453480426472e-08\\
0.668484242121061	3.19840165020262e-08\\
0.668929464732366	3.02205626589754e-08\\
0.669374687343672	2.85500867803446e-08\\
0.669819909954978	2.69679213608149e-08\\
0.670265132566283	2.54696207748384e-08\\
0.670710355177589	2.40509513580363e-08\\
0.671155577788894	2.27078819016959e-08\\
0.6716008004002	2.1436574544531e-08\\
0.672046023011506	2.02333760464373e-08\\
0.672491245622811	1.9094809429499e-08\\
0.672936468234117	1.80175659720102e-08\\
0.673381690845423	1.69984975417878e-08\\
0.673826913456728	1.60346092555146e-08\\
0.674272136068034	1.51230524513436e-08\\
0.67471735867934	1.4261117962423e-08\\
0.675162581290645	1.34462296794618e-08\\
0.675607803901951	1.26759383908697e-08\\
0.676053026513257	1.19479158894185e-08\\
0.676498249124562	1.12599493347782e-08\\
0.676943471735868	1.0609935861654e-08\\
0.677388694347174	9.99587742364459e-09\\
0.677833916958479	9.41587586328027e-09\\
0.678279139569785	8.86812819907031e-09\\
0.678724362181091	8.35092212071671e-09\\
0.679169584792396	7.86263168398107e-09\\
0.679614807403702	7.40171319701191e-09\\
0.680060030015008	6.96670129024116e-09\\
0.680505252626313	6.55620516226056e-09\\
0.680950475237619	6.16890499436873e-09\\
0.681395697848925	5.80354852676446e-09\\
0.68184092046023	5.45894778962023e-09\\
0.682286143071536	5.13397598253699e-09\\
0.682731365682841	4.82756449612452e-09\\
0.683176588294147	4.53870006969643e-09\\
0.683621810905453	4.26642207929975e-09\\
0.684067033516758	4.00981995052477e-09\\
0.684512256128064	3.76803069075741e-09\\
0.68495747873937	3.54023653574476e-09\\
0.685402701350675	3.32566270554889e-09\\
0.685847923961981	3.12357526515499e-09\\
0.686293146573287	2.93327908519195e-09\\
0.686738369184592	2.7541158984013e-09\\
0.687183591795898	2.58546244766719e-09\\
0.687628814407204	2.42672872158758e-09\\
0.688074037018509	2.27735627372905e-09\\
0.688519259629815	2.13681662186491e-09\\
0.688964482241121	2.00460972364535e-09\\
0.689409704852426	1.88026252529549e-09\\
0.689854927463732	1.76332758007522e-09\\
0.690300150075038	1.65338173337014e-09\\
0.690745372686343	1.5500248714127e-09\\
0.691190595297649	1.45287873075651e-09\\
0.691635817908954	1.36158576574762e-09\\
0.69208104052026	1.2758080713517e-09\\
0.692526263131566	1.19522635880695e-09\\
0.692971485742871	1.11953898168003e-09\\
0.693416708354177	1.04846101000421e-09\\
0.693861930965483	9.81723350278624e-10\\
0.694307153576788	9.19071909201722e-10\\
0.694752376188094	8.60266799103814e-10\\
0.6951975987994	8.05081583131012e-10\\
0.695642821410705	7.53302558317295e-10\\
0.696088044022011	7.04728074762264e-10\\
0.696533266633317	6.59167889209966e-10\\
0.696978489244622	6.16442551398811e-10\\
0.697423711855928	5.76382821624122e-10\\
0.697868934467234	5.38829118023903e-10\\
0.698314157078539	5.03630992164116e-10\\
0.698759379689845	4.70646631563351e-10\\
0.699204602301151	4.3974238785731e-10\\
0.699649824912456	4.10792329361949e-10\\
0.700095047523762	3.83677816849944e-10\\
0.700540270135068	3.58287101408592e-10\\
0.700985492746373	3.34514943298977e-10\\
0.701430715357679	3.12262250784856e-10\\
0.701875937968985	2.9143573794748e-10\\
0.70232116058029	2.71947600547322e-10\\
0.702766383191596	2.53715209037124e-10\\
0.703211605802901	2.3666081787207e-10\\
0.703656828414207	2.2071129030259e-10\\
0.704102051025513	2.05797837873234e-10\\
0.704547273636818	1.91855773887374e-10\\
0.704992496248124	1.7882428013244e-10\\
0.70543771885943	1.66646186193379e-10\\
0.705882941470735	1.55267760714133e-10\\
0.706328164082041	1.44638513997192e-10\\
0.706773386693347	1.34711011360437e-10\\
0.707218609304652	1.25440696698302e-10\\
0.707663831915958	1.16785725720852e-10\\
0.708109054527264	1.08706808369833e-10\\
0.708554277138569	1.011670599349e-10\\
0.708999499749875	9.41318604165944e-11\\
0.709444722361181	8.75687217045937e-11\\
0.709889944972486	8.14471621610245e-11\\
0.710335167583792	7.57385882187611e-11\\
0.710780390195098	7.04161826238877e-11\\
0.711225612806403	6.5454798969904e-11\\
0.711670835417709	6.0830862188741e-11\\
0.712116058029014	5.65222746804704e-11\\
0.71256128064032	5.25083277793988e-11\\
0.713006503251626	4.87696182696056e-11\\
0.713451725862931	4.52879696773309e-11\\
0.713896948474237	4.20463580815479e-11\\
0.714342171085543	3.90288421971486e-11\\
0.714787393696849	3.62204974977471e-11\\
0.715232616308154	3.36073541570386e-11\\
0.71567783891946	3.11763385990166e-11\\
0.716123061530765	2.89152184582213e-11\\
0.716568284142071	2.68125507614326e-11\\
0.717013506753377	2.48576331521133e-11\\
0.717458729364682	2.30404579881678e-11\\
0.717903951975988	2.13516691525203e-11\\
0.718349174587294	1.97825214244239e-11\\
0.718794397198599	1.83248422674667e-11\\
0.719239619809905	1.69709958978631e-11\\
0.719684842421211	1.57138495038791e-11\\
0.720130065032516	1.45467414941481e-11\\
0.720575287643822	1.34634516591594e-11\\
0.721020510255128	1.24581731364639e-11\\
0.721465732866433	1.15254860760108e-11\\
0.721910955477739	1.06603329076786e-11\\
0.722356178089045	9.85799511836531e-12\\
0.72280140070035	9.1140714510711e-12\\
0.723246623311656	8.42445744320736e-12\\
0.723691845922962	7.78532622590369e-12\\
0.724137068534267	7.19311051042177e-12\\
0.724582291145573	6.64448569185711e-12\\
0.725027513756878	6.13635400421167e-12\\
0.725472736368184	5.66582966458002e-12\\
0.72591795897949	5.23022494769384e-12\\
0.726363181590795	4.82703713536205e-12\\
0.726808404202101	4.45393628847502e-12\\
0.727253626813407	4.1087537922089e-12\\
0.727698849424712	3.78947162786226e-12\\
0.728144072036018	3.49421232742291e-12\\
0.728589294647324	3.22122956946595e-12\\
0.729034517258629	2.96889937737112e-12\\
0.729479739869935	2.73571188308868e-12\\
0.729924962481241	2.52026362181691e-12\\
0.730370185092546	2.32125032496155e-12\\
0.730815407703852	2.13746018065071e-12\\
0.731260630315158	1.96776753287671e-12\\
0.731705852926463	1.81112699203181e-12\\
0.732151075537769	1.66656793121285e-12\\
0.732596298149075	1.53318934418038e-12\\
0.73304152076038	1.41015504229367e-12\\
0.733486743371686	1.29668916908873e-12\\
0.733931965982992	1.19207201244457e-12\\
0.734377188594297	1.09563609548526e-12\\
0.734822411205603	1.00676252849812e-12\\
0.735267633816908	9.24877605221954e-13\\
0.735712856428214	8.49449627865274e-13\\
0.73615807903952	7.79985946168678e-13\\
0.736603301650825	7.1603019671994e-13\\
0.737048524262131	6.57159729577546e-13\\
0.737493746873437	6.029832100527e-13\\
0.737938969484742	5.53138384250624e-13\\
0.738384192096048	5.07289997678123e-13\\
0.738829414707354	4.65127856887905e-13\\
0.739274637318659	4.26365024757334e-13\\
0.739719859929965	3.90736140586272e-13\\
0.740165082541271	3.5799585675395e-13\\
0.740610305152576	3.27917384194173e-13\\
0.741055527763882	3.00291139439172e-13\\
0.741500750375188	2.74923486441672e-13\\
0.741945972986493	2.51635566818206e-13\\
0.742391195597799	2.30262212562724e-13\\
0.742836418209105	2.10650935661566e-13\\
0.74328164082041	1.92660989399704e-13\\
0.743726863431716	1.76162496484403e-13\\
0.744172086043022	1.61035639429131e-13\\
0.744617308654327	1.47169908936584e-13\\
0.745062531265633	1.34463406298463e-13\\
0.745507753876938	1.22822196090381e-13\\
0.745952976488244	1.12159705685191e-13\\
0.74639819909955	1.0239616833752e-13\\
0.746843421710855	9.3458106807321e-14\\
0.747288644322161	8.52778546919842e-14\\
0.747733866933467	7.77931128251139e-14\\
0.748179089544772	7.09465382772455e-14\\
0.748624312156078	6.46853636590582e-14\\
0.749069534767384	5.8961044582911e-14\\
0.749514757378689	5.37289332834198e-14\\
0.749959979989995	4.89479765336236e-14\\
0.750405202601301	4.45804361202088e-14\\
0.750850425212606	4.05916302599831e-14\\
0.751295647823912	3.69496944508382e-14\\
0.751740870435218	3.36253603540945e-14\\
0.752186093046523	3.05917514021728e-14\\
0.752631315657829	2.78241939159915e-14\\
0.753076538269135	2.53000426011491e-14\\
0.75352176088044	2.29985193708678e-14\\
0.753966983491746	2.09005645174033e-14\\
0.754412206103051	1.8988699322418e-14\\
0.754857428714357	1.72468992609688e-14\\
0.755302651325663	1.56604770136493e-14\\
0.755747873936969	1.42159745571941e-14\\
0.756193096548274	1.29010636559227e-14\\
0.75663831915958	1.17044541248575e-14\\
0.757083541770885	1.06158092805387e-14\\
0.757528764382191	9.62566803763469e-15\\
0.757973986993497	8.72537314862518e-15\\
0.758419209604802	7.90700512031727e-15\\
0.758864432216108	7.16332137489227e-15\\
0.759309654827414	6.48770025478286e-15\\
0.759754877438719	5.87408950004011e-15\\
0.760200100050025	5.31695885419114e-15\\
0.760645322661331	4.81125647997366e-15\\
0.761090545272636	4.35236888994598e-15\\
0.761535767883942	3.93608411890368e-15\\
0.761980990495248	3.55855788540613e-15\\
0.762426213106553	3.21628250863735e-15\\
0.762871435717859	2.90605836438645e-15\\
0.763316658329165	2.62496768023847e-15\\
0.76376188094047	2.37035048518456e-15\\
0.764207103551776	2.13978254289522e-15\\
0.764652326163082	1.93105511090561e-15\\
0.765097548774387	1.74215638002303e-15\\
0.765542771385693	1.57125445944338e-15\\
0.765987993996999	1.41668178341824e-15\\
0.766433216608304	1.27692082490578e-15\\
0.76687843921961	1.15059101051946e-15\\
0.767323661830915	1.03643673931052e-15\\
0.767768884442221	9.33316415527589e-16\\
0.768214107053527	8.40192412535684e-16\\
0.768659329664832	7.56121891586964e-16\\
0.769104552276138	6.80248405154341e-16\\
0.769549774887444	6.11794220102776e-16\\
0.769994997498749	5.50053301114116e-16\\
0.770440220110055	4.9438489953056e-16\\
0.770885442721361	4.44207697167374e-16\\
0.771330665332666	3.98994458695103e-16\\
0.771775887943972	3.58267149928091e-16\\
0.772221110555278	3.2159248280444e-16\\
0.772666333166583	2.88577851022863e-16\\
0.773111555777889	2.58867623234561e-16\\
0.773556778389195	2.32139763391522e-16\\
0.7740020010005	2.08102750343964e-16\\
0.774447223611806	1.86492771074493e-16\\
0.774892446223112	1.67071164070331e-16\\
0.775337668834417	1.49622091280778e-16\\
0.775782891445723	1.33950418898101e-16\\
0.776228114057029	1.19879788847969e-16\\
0.776673336668334	1.0725086439125e-16\\
0.77711855927964	9.59197346327412e-17\\
0.777563781890946	8.57564640135379e-17\\
0.778009004502251	7.6643774041061e-17\\
0.778454227113557	6.847584559218e-17\\
0.778899449724862	6.11572311181598e-17\\
0.779344672336168	5.46018669918159e-17\\
0.779789894947474	4.87321770741037e-17\\
0.780235117558779	4.34782593450517e-17\\
0.780680340170085	3.87771481480313e-17\\
0.781125562781391	3.45721452418967e-17\\
0.781570785392696	3.08122134472097e-17\\
0.782016008004002	2.74514272148613e-17\\
0.782461230615308	2.4448474941939e-17\\
0.782906453226613	2.17662083143731e-17\\
0.783351675837919	1.93712343719879e-17\\
0.783796898449225	1.72335463724363e-17\\
0.78424212106053	1.53261898787652e-17\\
0.784687343671836	1.36249608138767e-17\\
0.785132566283142	1.21081325162884e-17\\
0.785577788894447	1.07562090976183e-17\\
0.786023011505753	9.55170264526513e-18\\
0.786468234117059	8.47893203562664e-18\\
0.786913456728364	7.5238413258148e-18\\
0.78735867933967	6.67383587663569e-18\\
0.787803901950975	5.91763452825768e-18\\
0.788249124562281	5.24513630373753e-18\\
0.788694347173587	4.64730025575005e-18\\
0.789139569784892	4.11603719959618e-18\\
0.789584792396198	3.6441121919102e-18\\
0.790030015007504	3.22505672044824e-18\\
0.790475237618809	2.85308966677083e-18\\
0.790920460230115	2.52304619140829e-18\\
0.791365682841421	2.23031377091422e-18\\
0.791810905452726	1.97077468881196e-18\\
0.792256128064032	1.74075434841475e-18\\
0.792701350675338	1.53697483545706e-18\\
0.793146573286643	1.35651321293123e-18\\
0.793591795897949	1.19676407996801e-18\\
0.794037018509255	1.05540597148211e-18\\
0.79448224112056	9.30371216018482e-19\\
0.794927463731866	8.1981890617187e-19\\
0.795372686343172	7.22110669430722e-19\\
0.795817908954477	6.35788957645927e-19\\
0.796263131565783	5.59557600814996e-19\\
0.796708354177089	4.92264395769726e-19\\
0.797153576788394	4.32885522895174e-19\\
0.7975987993997	3.80511604401773e-19\\
0.798044022011005	3.34335236124345e-19\\
0.798489244622311	2.93639841502577e-19\\
0.798934467233617	2.57789711478846e-19\\
0.799379689844922	2.26221107672546e-19\\
0.799824912456228	1.98434318496976e-19\\
0.800270135067534	1.73986568994247e-19\\
0.80071535767884	1.52485695190419e-19\\
0.801160580290145	1.33584502818507e-19\\
0.801605802901451	1.16975738413233e-19\\
0.802051025512756	1.02387608134518e-19\\
0.802496248124062	8.9579786301055e-20\\
0.802941470735368	7.83398615829793e-20\\
0.803386693346673	6.84801741744112e-20\\
0.803831915957979	5.98350021019592e-20\\
0.804277138569285	5.22580591744394e-20\\
0.80472236118059	4.56202709903219e-20\\
0.805167583791896	3.9807798935089e-20\\
0.805612806403202	3.47202852592577e-20\\
0.806058029014507	3.02692951649695e-20\\
0.806503251625813	2.63769343757231e-20\\
0.806948474237119	2.29746229494898e-20\\
0.807393696848424	2.00020081454096e-20\\
0.80783891945973	1.74060009925115e-20\\
0.808284142071035	1.51399228563344e-20\\
0.808729364682341	1.31627497751577e-20\\
0.809174587293647	1.14384436592685e-20\\
0.809619809904953	9.93536062959993e-21\\
0.810065032516258	8.62572783058976e-21\\
0.810510255127564	7.48518099864158e-21\\
0.81095547773887	6.49235591382227e-21\\
0.811400700350175	5.62852761850918e-21\\
0.811845922961481	4.87729196206573e-21\\
0.812291145572786	4.22428463353562e-21\\
0.812736368184092	3.65693338236385e-21\\
0.813181590795398	3.16423960708052e-21\\
0.813626813406703	2.73658591973796e-21\\
0.814072036018009	2.36556667522524e-21\\
0.814517258629315	2.0438387942322e-21\\
0.81496248124062	1.76499051108007e-21\\
0.815407703851926	1.52342594677692e-21\\
0.815852926463232	1.31426364709306e-21\\
0.816298149074537	1.1332474383392e-21\\
0.816743371685843	9.76668142731946e-22\\
0.817188594297149	8.41294863314284e-22\\
0.817633816908454	7.24314697631724e-22\\
0.81807903951976	6.2327987182133e-22\\
0.818524262131066	5.36061404261626e-22\\
0.818969484742371	4.60808512115165e-22\\
0.819414707353677	3.95913066422843e-22\\
0.819859929964983	3.39978483197707e-22\\
0.820305152576288	2.91792510382305e-22\\
0.820750375187594	2.50303434618185e-22\\
0.821195597798899	2.14599288465345e-22\\
0.821640820410205	1.83889688826272e-22\\
0.822086043021511	1.57489981619839e-22\\
0.822531265632816	1.34807406867768e-22\\
0.822976488244122	1.15329032892062e-22\\
0.823421710855428	9.86112387941276e-23\\
0.823866933466733	8.42705512618487e-23\\
0.824312156078039	7.19756654417688e-23\\
0.824757378689345	6.14405004861012e-23\\
0.82520260130065	5.24181587657469e-23\\
0.825647823911956	4.46956739184545e-23\\
0.826093046523262	3.8089447134051e-23\\
0.826538269134567	3.24412835924582e-23\\
0.826983491745873	2.76149519680363e-23\\
0.827428714357179	2.34931995734653e-23\\
0.827873936968484	1.99751641968048e-23\\
0.82831915957979	1.69741311264674e-23\\
0.828764382191096	1.44155903844082e-23\\
0.829209604802401	1.22355549078077e-23\\
0.829654827413707	1.03791054303298e-23\\
0.830100050025013	8.79913220158084e-24\\
0.830545272636318	7.45524752289129e-24\\
0.830990495247624	6.31284643579278e-24\\
0.831435717858929	5.34229583521908e-24\\
0.831880940470235	4.51823484431709e-24\\
0.832326163081541	3.81897152744776e-24\\
0.832771385692846	3.22596297257265e-24\\
0.833216608304152	2.72336747918459e-24\\
0.833661830915458	2.2976590742211e-24\\
0.834107053526763	1.93729587340026e-24\\
0.834552276138069	1.63243493306404e-24\\
0.834997498749375	1.37468721901278e-24\\
0.83544272136068	1.15690717243121e-24\\
0.835887943971986	9.73012095060612e-25\\
0.836333166583292	8.17827220472654e-25\\
0.836778389194597	6.86952898095533e-25\\
0.837223611805903	5.76650802436686e-25\\
0.837668834417209	4.83746501266769e-25\\
0.838114057028514	4.05546081730291e-25\\
0.83855927963982	3.39764849706936e-25\\
0.839004502251126	2.84466391641579e-25\\
0.839449724862431	2.38010525045102e-25\\
0.839894947473737	1.99008868794572e-25\\
0.840340170085043	1.66286941460103e-25\\
0.840785392696348	1.38851848842148e-25\\
0.841230615307654	1.15864753928799e-25\\
0.84167583791896	9.66174363709594e-26\\
0.842121060530265	8.05123467563694e-26\\
0.842566283141571	6.70456455540115e-26\\
0.843011505752876	5.57927894350372e-26\\
0.843456728364182	4.63962903495883e-26\\
0.843901950975488	3.85553266342764e-26\\
0.844347173586793	3.20169317428567e-26\\
0.844792396198099	2.65685259726651e-26\\
0.845237618809405	2.20315907028292e-26\\
0.84568284142071	1.82563139466567e-26\\
0.846128064032016	1.51170611248467e-26\\
0.846573286643322	1.2508546471335e-26\\
0.847018509254627	1.03425988936274e-26\\
0.847463731865933	8.54543185949345e-27\\
0.847908954477239	7.05534034727944e-27\\
0.848354177088544	5.82075940160176e-27\\
0.84879939969985	4.79862865875081e-27\\
0.849244622311156	3.95301558703599e-27\\
0.849689844922461	3.25395733325454e-27\\
0.850135067533767	2.67648715531657e-27\\
0.850580290145073	2.1998166056101e-27\\
0.851025512756378	1.80664904120791e-27\\
0.851470735367684	1.48260378815896e-27\\
0.85191595797899	1.21573347450071e-27\\
0.852361180590295	9.96119753095694e-28\\
0.852806403201601	8.15534931882305e-28\\
0.853251625812906	6.6715897634884e-28\\
0.853696848424212	5.45342998939755e-28\\
0.854142071035518	4.45411747069977e-28\\
0.854587293646823	3.6349878338032e-28\\
0.855032516258129	2.96409051178452e-28\\
0.855477738869435	2.41504362281512e-28\\
0.85592296148074	1.96608057237322e-28\\
0.856368184092046	1.59925689190155e-28\\
0.856813406703352	1.29979089530923e-28\\
0.857258629314657	1.05551600433903e-28\\
0.857703851925963	8.56426187612615e-29\\
0.858149074537269	6.94298980800007e-29\\
0.858594297148574	5.62383095670187e-29\\
0.85903951975988	4.55139759091887e-29\\
0.859484742371186	3.68028713189643e-29\\
0.859929964982491	2.9733130885729e-29\\
0.860375187593797	2.40004382404678e-29\\
0.860820410205103	1.93559657912251e-29\\
0.861265632816408	1.55964298535878e-29\\
0.861710855427714	1.25558966098673e-29\\
0.86215607803902	1.00990363066166e-29\\
0.862601300650325	8.11557440122603e-30\\
0.863046523261631	6.51573114383247e-30\\
0.863491745872937	5.22647671831508e-30\\
0.863936968484242	4.18845873246002e-30\\
0.864382191095548	3.35348352241606e-30\\
0.864827413706853	2.68245324310226e-30\\
0.865272636318159	2.1436777440727e-30\\
0.865717858929465	1.71149435774119e-30\\
0.86616308154077	1.36514043787349e-30\\
0.866608304152076	1.08783318587729e-30\\
0.867053526763382	8.66019329200558e-31\\
0.867498749374687	6.88763852831577e-31\\
0.867943971985993	5.47252467439434e-31\\
0.868389194597299	4.34387022819401e-31\\
0.868834417208604	3.44456806921667e-31\\
0.86927963981991	2.72871745238678e-31\\
0.869724862431216	2.15946046161357e-31\\
0.870170085042521	1.70722919339193e-31\\
0.870615307653827	1.34832704344402e-31\\
0.871060530265133	1.06378150946505e-31\\
0.871505752876438	8.38417438316953e-32\\
0.871950975487744	6.60109081795904e-32\\
0.87239619809905	5.19177049681902e-32\\
0.872841420710355	4.07902566572809e-32\\
0.873286643321661	3.20136601307118e-32\\
0.873731865932967	2.50985651919164e-32\\
0.874177088544272	1.96559405893037e-32\\
0.874622311155578	1.53768295661362e-32\\
0.875067533766883	1.20161248549184e-32\\
0.875512756378189	9.37957837809824e-33\\
0.875957978989495	7.31341148287195e-33\\
0.8764032016008	5.69601373120468e-33\\
0.876848424212106	4.43131733462461e-33\\
0.877293646823412	3.4435145620882e-33\\
0.877738869434717	2.67285037149815e-33\\
0.878184092046023	2.07227499117675e-33\\
0.878629314657329	1.60478354941111e-33\\
0.879074537268634	1.24130402807222e-33\\
0.87951975987994	9.59022356039667e-34\\
0.879964982491246	7.40055625744483e-34\\
0.880410205102551	5.70402240578348e-34\\
0.880855427713857	4.39112117890187e-34\\
0.881300650325163	3.37631559608173e-34\\
0.881745872936468	2.5928660950144e-34\\
0.882191095547774	1.98876087339746e-34\\
0.88263631815908	1.52351385267472e-34\\
0.883081540770385	1.16564820987495e-34\\
0.883526763381691	8.90721001731714e-35\\
0.883971985992996	6.79774357610414e-35\\
0.884417208604302	5.18122564722431e-35\\
0.884862431215608	3.9440333357394e-35\\
0.885307653826913	2.99836595877407e-35\\
0.885752876438219	2.27646139527497e-35\\
0.886198099049525	1.7260885748044e-35\\
0.88664332166083	1.30703885294088e-35\\
0.887088544272136	9.88398301717551e-36\\
0.887533766883442	7.46429756829577e-36\\
0.887978989494747	5.62930386789053e-36\\
0.888424212106053	4.23959636807532e-36\\
0.888869434717359	3.18855286909363e-36\\
0.889314657328664	2.39473349330874e-36\\
0.88975987993997	1.79601646710507e-36\\
0.890205102551276	1.34507978389568e-36\\
0.890650325162581	1.0059244565281e-36\\
0.891095547773887	7.51202808508012e-37\\
0.891540770385193	5.60168153275699e-37\\
0.891985992996498	4.17103467566364e-37\\
0.892431215607804	3.10118799333961e-37\\
0.89287643821911	2.30232147074752e-37\\
0.893321660830415	1.70667965516416e-37\\
0.893766883441721	1.26322517292878e-37\\
0.894212106053026	9.33569617200824e-38\\
0.894657328664332	6.88881021468471e-38\\
0.895102551275638	5.0753690694071e-38\\
0.895547773886944	3.73345728306097e-38\\
0.895992996498249	2.74201024184165e-38\\
0.896438219109555	2.0106449627214e-38\\
0.896883441720861	1.47198765169465e-38\\
0.897328664332166	1.07589367031476e-38\\
0.897773886943472	7.85099712875615e-39\\
0.898219109554777	5.71958285954563e-39\\
0.898664332166083	4.15988834924816e-39\\
0.899109554777389	3.02044130171271e-39\\
0.899554777388694	2.18939476581162e-39\\
0.9	1.58429538182682e-39\\
};
\addlegendentry{Exact}

\addplot [color=red,dashed,line width=1.5pt]
  table[row sep=crcr]{%
0.0188012679707198	0.198344568011783\\
0.0201961865469614	0.204350584529853\\
0.021591105123203	0.210471385773485\\
0.0229860236994446	0.216718076082005\\
0.0243809422756863	0.223115814578621\\
0.0257758608519279	0.229622288500699\\
0.0271707794281695	0.23626001542417\\
0.0285656980044111	0.243030663219586\\
0.0299606165806527	0.249935867978928\\
0.0313555351568944	0.25699137057289\\
0.032750453733136	0.264184070269423\\
0.0341453723093776	0.271505777404278\\
0.0355402908856192	0.279010240743331\\
0.0369352094618608	0.286631658079682\\
0.0383301280381024	0.294387633251443\\
0.0397250466143441	0.302289294555753\\
0.0411199651905857	0.310350168425404\\
0.0425148837668273	0.318548153286794\\
0.0439098023430689	0.326924028819972\\
0.0453047209193105	0.335437963805784\\
0.0466996394955521	0.344119932936041\\
0.0480945580717938	0.352952617384703\\
0.0494894766480354	0.361916741863589\\
0.050884395224277	0.371034179109196\\
0.0522793138005186	0.380305149689426\\
0.0536742323767602	0.389755549897615\\
0.0550691509530019	0.39933683886648\\
0.0564640695292435	0.409071710292471\\
0.0578589881054851	0.419014059632613\\
0.0592539066817267	0.42906147814693\\
0.0606488252579683	0.439261506139391\\
0.0620437438342099	0.449626507301417\\
0.0634386624104516	0.460141155953332\\
0.0648335809866932	0.470796407646658\\
0.0662284995629348	0.481600230774333\\
0.0676234181391764	0.492560165164298\\
0.069018336715418	0.503657736259032\\
0.0704132552916596	0.514899170250874\\
0.0718081738679013	0.526282583245294\\
0.0732030924441429	0.53781474653043\\
0.0745980110203845	0.54947709348791\\
0.0759929295966261	0.561275170383332\\
0.0773878481728677	0.573206650432864\\
0.0787827667491094	0.585280588920978\\
0.080177685325351	0.597473005895816\\
0.0815726039015926	0.609819843120064\\
0.0829675224778342	0.622306553701064\\
0.0843624410540758	0.634878574443626\\
0.0857573596303175	0.647582775480038\\
0.0871522782065591	0.660404875919308\\
0.0885471967828007	0.673330423773844\\
0.0899421153590423	0.686410472158074\\
0.0913370339352839	0.6995758843928\\
0.0927319525115255	0.7128657137943\\
0.0941268710877672	0.726250345178123\\
0.0955217896640088	0.739736863588799\\
0.0969167082402504	0.753316655036602\\
0.098311626816492	0.766996654166241\\
0.0997065453927336	0.780785913077735\\
0.101101463968975	0.794662401111131\\
0.102496382545217	0.808634206515614\\
0.103891301121458	0.822774680022004\\
0.1052862196977	0.836956186405112\\
0.106681138273942	0.851231966794727\\
0.108076056850183	0.865615871806077\\
0.109470975426425	0.880080708804501\\
0.110865894002667	0.894652970836379\\
0.112260812578908	0.909305488860743\\
0.11365573115515	0.924051503333203\\
0.115050649731391	0.938921803318659\\
0.116445568307633	0.953856785573222\\
0.117840486883875	0.968875285919542\\
0.119235405460116	0.984016265751509\\
0.120630324036358	0.999252978567273\\
0.1220252426126	1.01456395979404\\
0.123420161188841	1.02997284475698\\
0.124815079765083	1.04548088786113\\
0.126209998341324	1.06110345335813\\
0.127604916917566	1.07685862407986\\
0.128999835493808	1.09269111886121\\
0.130394754070049	1.10861969730182\\
0.131789672646291	1.12466665755825\\
0.133184591222532	1.1408137871556\\
0.134579509798774	1.15707228654598\\
0.135974428375016	1.17345343192992\\
0.137369346951257	1.18994112784958\\
0.138764265527499	1.2065455081908\\
0.140159184103741	1.22326821322402\\
0.141554102679982	1.24012143339502\\
0.142949021256224	1.25708672875529\\
0.144343939832465	1.27417488622812\\
0.145738858408707	1.29139735325767\\
0.147133776984949	1.30873609785342\\
0.14852869556119	1.32620110866406\\
0.149923614137432	1.34380641555046\\
0.151318532713673	1.36155615214861\\
0.152713451289915	1.3794161369689\\
0.154108369866157	1.39739879456259\\
0.155503288442398	1.41551027942623\\
0.15689820701864	1.43375034863001\\
0.158293125594882	1.45211851504818\\
0.159688044171123	1.47061403897004\\
0.161082962747365	1.48926439018714\\
0.162477881323606	1.50804226323833\\
0.163872799899848	1.52692018024135\\
0.16526771847609	1.54593252772802\\
0.166662637052331	1.56505513122622\\
0.168057555628573	1.58430956730837\\
0.169452474204815	1.60368235252356\\
0.170847392781056	1.62319635277987\\
0.172242311357298	1.64278575903604\\
0.173637229933539	1.66248297464938\\
0.175032148509781	1.68231311763749\\
0.176427067086023	1.70223084912533\\
0.177821985662264	1.72223502906951\\
0.179216904238506	1.74235743415009\\
0.180611822814747	1.76254631815797\\
0.182006741390989	1.78281949181446\\
0.183401659967231	1.8031800341656\\
0.184796578543472	1.82360812935929\\
0.186191497119714	1.84410553459293\\
0.187586415695956	1.8646668168961\\
0.188981334272197	1.88528634718437\\
0.190376252848439	1.90597086515607\\
0.19177117142468	1.92669082377302\\
0.193166090000922	1.94749440341123\\
0.194561008577164	1.96830441920483\\
0.195955927153405	1.98913369800052\\
0.197350845729647	2.0099846491568\\
0.198745764305889	2.03086117225373\\
0.20014068288213	2.05173629061618\\
0.201535601458372	2.07261237104535\\
0.202930520034613	2.09349581730296\\
0.204325438610855	2.11436671858004\\
0.205720357187097	2.13523244754385\\
0.207115275763338	2.15605711170601\\
0.20851019433958	2.17682191467534\\
0.209905112915821	2.19757085208391\\
0.211300031492063	2.2182827564772\\
0.212694950068305	2.23892373613906\\
0.214089868644546	2.25954215047019\\
0.215484787220788	2.28004499361255\\
0.21687970579703	2.30046418473088\\
0.218274624373271	2.32079052734786\\
0.219669542949513	2.34101554372118\\
0.221064461525754	2.36112728590314\\
0.222459380101996	2.38110662354253\\
0.223854298678238	2.4009681845615\\
0.225249217254479	2.42070289074667\\
0.226644135830721	2.44026182767718\\
0.228039054406962	2.45967003202733\\
0.229433972983204	2.4788958885522\\
0.230828891559446	2.49795178214282\\
0.232223810135687	2.51679709166003\\
0.233618728711929	2.53544431001331\\
0.235013647288171	2.55387476789625\\
0.236408565864412	2.57207688471299\\
0.237803484440654	2.59003890048231\\
0.239198403016895	2.60775860827693\\
0.240593321593137	2.62519248574135\\
0.241988240169379	2.64236493137534\\
0.24338315874562	2.65924874132519\\
0.244778077321862	2.67584276289781\\
0.246172995898103	2.69211350595312\\
0.247567914474345	2.70807096503305\\
0.248962833050587	2.72367921049343\\
0.250357751626828	2.73897894639568\\
0.25175267020307	2.7538789497903\\
0.253147588779312	2.76841463395296\\
0.254542507355553	2.78255461807695\\
0.255937425931795	2.7962961313318\\
0.257332344508036	2.80963949601784\\
0.258727263084278	2.82255081787725\\
0.26012218166052	2.83504370771617\\
0.261517100236761	2.84709053260591\\
0.262912018813003	2.85867580231722\\
0.264306937389244	2.86979803855693\\
0.265701855965486	2.88044790577988\\
0.267096774541728	2.89062839507915\\
0.268491693117969	2.90030924367592\\
0.269886611694211	2.90950657043776\\
0.271281530270453	2.91819859930319\\
0.272676448846694	2.92637254061499\\
0.274071367422936	2.93401866048183\\
0.275466285999177	2.94116018158393\\
0.276861204575419	2.94778561400863\\
0.278256123151661	2.95387924971347\\
0.279651041727902	2.95944537016359\\
0.281045960304144	2.96448307544785\\
0.282440878880386	2.96899242776465\\
0.283835797456627	2.97297447056695\\
0.285230716032869	2.97644485500897\\
0.28662563460911	2.97938421976499\\
0.288020553185352	2.98184688792384\\
0.289415471761594	2.98374701378062\\
0.290810390337835	2.98517029614383\\
0.292205308914077	2.98611008886104\\
0.293600227490319	2.98652130817763\\
0.29499514606656	2.98646610413818\\
0.296390064642802	2.98595422951933\\
0.297784983219043	2.9849731974671\\
0.299179901795285	2.98354455886946\\
0.300574820371527	2.98169413116604\\
0.301969738947768	2.97940168744523\\
0.30336465752401	2.97671734247719\\
0.304759576100251	2.97365501951524\\
0.306154494676493	2.97021639090632\\
0.307549413252735	2.9664099474678\\
0.308944331828976	2.96226206020502\\
0.310339250405218	2.95778888970756\\
0.31173416898146	2.95301403676525\\
0.313129087557701	2.94795995899127\\
0.314524006133943	2.94262886665708\\
0.315918924710184	2.93703317714074\\
0.317313843286426	2.93122086059319\\
0.318708761862668	2.92519501350549\\
0.320103680438909	2.91897710036349\\
0.321498599015151	2.9125802574756\\
0.322893517591392	2.90601240541273\\
0.324288436167634	2.8993046644662\\
0.325683354743876	2.89247622883114\\
0.327078273320117	2.88555615905793\\
0.328473191896359	2.87853340036024\\
0.329868110472601	2.87145109843918\\
0.331263029048842	2.86429599788438\\
0.332657947625084	2.85711205673918\\
0.334052866201325	2.8498972568997\\
0.335447784777567	2.84266442226897\\
0.336842703353809	2.83542546491079\\
0.33823762193005	2.82819873360065\\
0.339632540506292	2.82098036739122\\
0.341027459082534	2.8137858471097\\
0.342422377658775	2.80662306388265\\
0.343817296235017	2.79949883248292\\
0.345212214811258	2.79241887531231\\
0.3466071333875	2.7853883091066\\
0.348002051963742	2.77842109313728\\
0.349396970539983	2.77150156481359\\
0.350791889116225	2.76463837182221\\
0.352186807692466	2.7578185502226\\
0.353581726268708	2.7510692912224\\
0.35497664484495	2.74437674137589\\
0.356371563421191	2.73773277513579\\
0.357766481997433	2.73112212105769\\
0.359161400573675	2.72455600955528\\
0.360556319149916	2.71804189157023\\
0.361951237726158	2.71154508114896\\
0.363346156302399	2.70507297392205\\
0.364741074878641	2.69861661974432\\
0.366135993454883	2.69218150437713\\
0.367530912031124	2.68571712985776\\
0.368925830607366	2.67926912713427\\
0.370320749183608	2.67279785888903\\
0.371715667759849	2.66629275482437\\
0.373110586336091	2.65971903961318\\
0.374505504912332	2.65311663056585\\
0.375900423488574	2.6464465927364\\
0.377295342064816	2.63969741418781\\
0.378690260641057	2.6328575077897\\
0.380085179217299	2.62591527828675\\
0.38148009779354	2.61885918766143\\
0.382875016369782	2.61166513735404\\
0.384269934946024	2.60432183724204\\
0.385664853522265	2.59686072716476\\
0.387059772098507	2.58922812768228\\
0.388454690674749	2.58142783146064\\
0.38984960925099	2.57346291440013\\
0.391244527827232	2.56530974665433\\
0.392639446403473	2.55695854559375\\
0.394034364979715	2.54838844680016\\
0.395429283555957	2.53960578129364\\
0.396824202132198	2.53058873781146\\
0.39821912070844	2.52137312673821\\
0.399614039284681	2.51192255264736\\
0.401008957860923	2.50223152660561\\
0.402403876437165	2.49226862858435\\
0.403798795013406	2.48208572180682\\
0.405193713589648	2.47164935331568\\
0.40658863216589	2.46095658397999\\
0.407983550742131	2.44999103750094\\
0.409378469318373	2.43876664669562\\
0.410773387894614	2.42729614214061\\
0.412168306470856	2.41556322059302\\
0.413563225047098	2.4035270845529\\
0.414958143623339	2.39126100957876\\
0.416353062199581	2.37874875451326\\
0.417747980775822	2.36596261201734\\
0.419142899352064	2.35293434123487\\
0.420537817928306	2.33965056325995\\
0.421932736504547	2.32608859725666\\
0.423327655080789	2.31229229901092\\
0.424722573657031	2.2982378135672\\
0.426117492233272	2.28394353488959\\
0.427512410809514	2.26943954541113\\
0.428907329385755	2.25470033909601\\
0.430302247961997	2.23971624924041\\
0.431697166538239	2.22450846744395\\
0.43309208511448	2.20909329993666\\
0.434487003690722	2.1934607839837\\
0.435881922266964	2.17756166578062\\
0.437276840843205	2.16151466783534\\
0.438671759419447	2.14526382281395\\
0.440066677995688	2.12880069226468\\
0.44146159657193	2.11214437578175\\
0.442856515148172	2.0953128375849\\
0.444251433724413	2.07829556134399\\
0.445646352300655	2.06108367432719\\
0.447041270876896	2.0437094683746\\
0.448436189453138	2.02616218205931\\
0.44983110802938	2.00844585535991\\
0.451226026605621	1.99055074353634\\
0.452620945181863	1.97250948253422\\
0.454015863758105	1.95431039387557\\
0.455410782334346	1.93595705547635\\
0.456805700910588	1.91743894666109\\
0.458200619486829	1.89878901658782\\
0.459595538063071	1.87995314314581\\
0.460990456639313	1.8609959897585\\
0.462385375215554	1.84193029327259\\
0.463780293791796	1.8227155464727\\
0.465175212368037	1.80337042084658\\
0.466570130944279	1.78389747049436\\
0.467965049520521	1.76428784204324\\
0.469359968096762	1.74457160850409\\
0.470754886673004	1.72472391698308\\
0.472149805249246	1.70477833382471\\
0.473544723825487	1.6847216518148\\
0.474939642401729	1.66457070570547\\
0.47633456097797	1.64431510078686\\
0.477729479554212	1.62394524158721\\
0.479124398130454	1.60349491769235\\
0.480519316706695	1.58295321285355\\
0.481914235282937	1.56226014437597\\
0.483309153859179	1.54154516283656\\
0.48470407243542	1.52075500731208\\
0.486098991011662	1.49988137776422\\
0.487493909587903	1.47894523342265\\
0.488888828164145	1.45795173264371\\
0.490283746740387	1.43693635638088\\
0.491678665316628	1.41586178224884\\
0.49307358389287	1.39472376503022\\
0.494468502469112	1.37358378064271\\
0.495863421045353	1.35243328014668\\
0.497258339621595	1.33123820907132\\
0.498653258197836	1.31003994946066\\
0.500048176774078	1.28886940063967\\
0.50144309535032	1.26770673368582\\
0.502838013926561	1.24656085454538\\
0.504232932502803	1.22542819823577\\
0.505627851079044	1.20430532839293\\
0.507022769655286	1.1832571738998\\
0.508417688231528	1.16227711955498\\
0.509812606807769	1.14134581732314\\
0.511207525384011	1.12050241742476\\
0.512602443960253	1.09974092798687\\
0.513997362536494	1.07905801960932\\
0.515392281112736	1.0584909417569\\
0.516787199688977	1.03803467228047\\
0.518182118265219	1.01769879666797\\
0.519577036841461	0.997479863653643\\
0.520971955417702	0.977414553961195\\
0.522366873993944	0.957497528536488\\
0.523761792570186	0.937724757939683\\
0.525156711146427	0.918132695280503\\
0.526551629722669	0.898715259138983\\
0.52794654829891	0.879467234582495\\
0.529341466875152	0.860398853599248\\
0.530736385451394	0.841545788425151\\
0.532131304027635	0.822913244881398\\
0.533526222603877	0.804493782312545\\
0.534921141180118	0.786294308293569\\
0.53631605975636	0.768321370732167\\
0.537710978332602	0.750581145908042\\
0.539105896908843	0.733037719572015\\
0.540500815485085	0.715771557841421\\
0.541895734061326	0.69876830433737\\
0.543290652637568	0.682005027471677\\
0.54468557121381	0.665513320738476\\
0.546080489790051	0.649269240267861\\
0.547475408366293	0.633276813724947\\
0.548870326942535	0.617554671818321\\
0.550265245518776	0.6021323828093\\
0.551660164095018	0.586967354033008\\
0.553055082671259	0.572077828692569\\
0.554450001247501	0.557465245401284\\
0.555844919823743	0.543142304321667\\
0.557239838399984	0.529068783564233\\
0.558634756976226	0.515301457086384\\
0.560029675552468	0.501810322314423\\
0.561424594128709	0.488582178663794\\
0.562819512704951	0.475643616708489\\
0.564214431281192	0.462979168268035\\
0.565609349857434	0.450587568288379\\
0.567004268433676	0.438467256666519\\
0.568399187009917	0.426602615739012\\
0.569794105586159	0.414992514043187\\
0.5711890241624	0.403664770786797\\
0.572583942738642	0.392600617047895\\
0.573978861314884	0.381810690464587\\
0.575373779891125	0.371276722215304\\
0.576768698467367	0.360982000420613\\
0.578163617043609	0.350952035151241\\
0.57955853561985	0.341168107229615\\
0.580953454196092	0.331613689568137\\
0.582348372772333	0.322299696244214\\
0.583743291348575	0.313208033176363\\
0.585138209924817	0.304363672708395\\
0.586533128501058	0.295761267514417\\
0.5879280470773	0.287368254610984\\
0.589322965653541	0.279181845858626\\
0.590717884229783	0.271226505082514\\
0.592112802806025	0.263444036100192\\
0.593507721382266	0.255912772216881\\
0.594902639958508	0.248584282414805\\
0.59629755853475	0.241455046837293\\
0.597692477110991	0.234520615636209\\
0.599087395687233	0.227777523039553\\
0.600482314263474	0.221233891350544\\
0.601877232839716	0.214844236536004\\
0.603272151415958	0.208649558642818\\
0.604667069992199	0.202629384464038\\
0.606061988568441	0.196794965773016\\
0.607456907144683	0.191126878420497\\
0.608851825720924	0.185607707596582\\
0.610246744297166	0.180250270459088\\
0.611641662873407	0.175063625668311\\
0.613036581449649	0.170029591979115\\
0.614431500025891	0.16514501482339\\
0.615826418602132	0.160406808741385\\
0.617221337178374	0.155798671236563\\
0.618616255754615	0.151345724489609\\
0.620011174330857	0.147030159079416\\
0.621406092907099	0.142849188716651\\
0.62280101148334	0.138787418004672\\
0.624195930059582	0.134868976660749\\
0.625590848635824	0.131063085933804\\
0.626985767212065	0.127382572146466\\
0.628380685788307	0.123812520084547\\
0.629775604364548	0.120390839697608\\
0.63117052294079	0.117072401635251\\
0.632565441517032	0.113882312375285\\
0.633960360093273	0.110803820305448\\
0.635355278669515	0.10782129508505\\
0.636750197245756	0.104961094378202\\
0.638145115821998	0.10217878457111\\
0.63954003439824	0.0995297281938076\\
0.640934952974481	0.0969813291885533\\
0.642329871550723	0.094531590181037\\
0.643724790126965	0.0921785181040972\\
0.645119708703206	0.0899070715492304\\
0.646514627279448	0.0877428177000137\\
0.647909545855689	0.0856557876441043\\
0.649304464431931	0.0836587094555915\\
0.650699383008173	0.0817628328483382\\
0.652094301584414	0.0799511273072499\\
0.653489220160656	0.0782074582622392\\
0.654884138736898	0.0765595701048146\\
0.656279057313139	0.0749895272249863\\
0.657673975889381	0.0734952332426883\\
0.659068894465622	0.0720745575763138\\
0.660463813041864	0.0707253343843732\\
0.661858731618106	0.0694453618648278\\
0.663253650194347	0.068204549861605\\
0.664648568770589	0.0670452971717593\\
0.66604348734683	0.0659373708442036\\
0.667438405923072	0.0649185398408959\\
0.668833324499314	0.0639286452239707\\
0.670228243075555	0.0630116729635655\\
0.671623161651797	0.0621609585863946\\
0.673018080228039	0.0613470301462662\\
0.67441299880428	0.0605801792110116\\
0.675807917380522	0.059873285874414\\
0.677202835956763	0.0592082260544628\\
0.678597754533005	0.0585563685689967\\
0.679992673109247	0.0579705766631861\\
0.681387591685488	0.0574048385539541\\
0.68278251026173	0.0568864676087963\\
0.684177428837971	0.0563838168138185\\
0.685572347414213	0.0559226566364908\\
0.686967265990455	0.0554855432078416\\
0.688362184566696	0.0550568885531847\\
0.689757103142938	0.0546621566367274\\
0.69115202171918	0.0542714702755885\\
0.692546940295421	0.0539093322000472\\
0.693941858871663	0.053559190294757\\
0.695336777447904	0.0532188252966375\\
0.696731696024146	0.0528860662953135\\
0.698126614600388	0.052546212661698\\
0.699521533176629	0.0522237952057733\\
0.700916451752871	0.0519026740744018\\
0.702311370329113	0.0515809493873666\\
0.703706288905354	0.0512567982656521\\
0.705101207481596	0.0509284800745352\\
0.706496126057837	0.0505943413026636\\
0.707891044634079	0.0502528200529719\\
0.709285963210321	0.0499024501234261\\
0.710680881786562	0.0495418646578977\\
0.712075800362804	0.0491697993499388\\
0.713470718939045	0.0487850951848399\\
0.714865637515287	0.0483867007080714\\
};
\addlegendentry{ABC}

\addplot [color=red,solid,line width=1.5pt]
  table[row sep=crcr]{%
0.4	0\\
0.4	0.1\\
0.4	0.2\\
0.4	0.3\\
0.4	0.4\\
0.4	0.5\\
0.4	0.6\\
0.4	0.7\\
0.4	0.8\\
0.4	0.9\\
0.4	1\\
0.4	1.1\\
0.4	1.2\\
0.4	1.3\\
0.4	1.4\\
0.4	1.5\\
0.4	1.6\\
0.4	1.7\\
0.4	1.8\\
0.4	1.9\\
0.4	2\\
0.4	2.1\\
0.4	2.2\\
0.4	2.3\\
0.4	2.4\\
0.4	2.5\\
0.4	2.6\\
0.4	2.7\\
0.4	2.8\\
0.4	2.9\\
0.4	3\\
0.4	3.1\\
0.4	3.2\\
0.4	3.3\\
0.4	3.4\\
0.4	3.5\\
0.4	3.6\\
0.4	3.7\\
0.4	3.8\\
0.4	3.9\\
0.4	4\\
};
\addlegendentry{Truth}
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=10,
xlabel={${y}_{{T+1}}$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=0.25,
at=(plot2.right of south east),
anchor=left of south west,
title={Panel (C)}
]
%\addplot [color=red,solid,forget plot]
%  table[row sep=crcr]{%
%0	0.0139487028753048\\
%1	0.0630899378362965\\
%2	0.140192787888258\\
%3	0.202111744431634\\
%4	0.210880541096999\\
%5	0.168886451368896\\
%6	0.108061495343206\\
%7	0.0571313548181255\\
%8	0.0256694836810934\\
%9	0.010027500660188\\
%};
\addplot [color=red,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0.0223079439235978\\
1	0.0833433745809404\\
2	0.157682931169647\\
3	0.200925130088634\\
4	0.193377033789874\\
5	0.149478878960086\\
6	0.0964232876440096\\
7	0.0532939059668596\\
8	0.0257386622179589\\
9	0.0110301461327738\\
};
\addplot [color=black,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0.0139487028753048\\
1	0.0630899378362965\\
2	0.140192787888258\\
3	0.202111744431634\\
4	0.210880541096999\\
5	0.168886451368896\\
6	0.108061495343206\\
7	0.0571313548181255\\
8	0.0256694836810934\\
9	0.010027500660188\\
};
%\addplot [color=red,solid,line width=1.5pt,forget plot]
 % table[row sep=crcr]{%
%7	0\\
%7	0.01\\
%7	0.02\\
%7	0.03\\
%7	0.04\\
%7	0.05\\
%7	0.06\\
%7	0.07\\
%7	0.08\\
%7	0.09\\
%7	0.1\\
%7	0.11\\
%7	0.12\\
%7	0.13\\
%7	0.14\\
%7	0.15\\
%7	0.16\\
%7	0.17\\
%7	0.18\\
%7	0.19\\
%7	0.2\\
%7	0.21\\
%7	0.22\\
%7	0.23\\
%7	0.24\\
%7	0.25\\
%};
\end{axis}
\end{tikzpicture}%

==> fig0_inarma_bar.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3.5cm,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=6,
xlabel={$\lambda$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=12,
name=plot2,
title={Panel (B)}
]
\addplot [color=red,dashed,line width=1.5pt]
  table[row sep=crcr]{%
1.0597967093194	0.0158168209885699\\
1.08452857382316	0.0164898841988231\\
1.10926043832693	0.0171708579502286\\
1.1339923028307	0.0187161469013137\\
1.15872416733447	0.0216320876479325\\
1.18345603183824	0.0256591235303892\\
1.20818789634201	0.0308077805492272\\
1.23291976084577	0.0373505522629232\\
1.25765162534954	0.0441390117766444\\
1.28238348985331	0.0531972004314731\\
1.30711535435708	0.0616482127803222\\
1.33184721886085	0.0699899792009916\\
1.35657908336461	0.0776839517392499\\
1.38131094786838	0.0866782866305753\\
1.40604281237215	0.0945578874767933\\
1.43077467687592	0.102956368061291\\
1.45550654137969	0.111563178094016\\
1.48023840588346	0.122539989949545\\
1.50497027038722	0.136543044595527\\
1.52970213489099	0.152823842606128\\
1.55443399939476	0.171369878213558\\
1.57916586389853	0.189700397482222\\
1.6038977284023	0.207536367356861\\
1.62862959290607	0.228451798240677\\
1.65336145740983	0.250062993101788\\
1.6780933219136	0.272917938737281\\
1.70282518641737	0.296908793869027\\
1.72755705092114	0.322328289295946\\
1.75228891542491	0.34771171162265\\
1.77702077992867	0.370360130433597\\
1.80175264443244	0.390988558110545\\
1.82648450893621	0.408483556930575\\
1.85121637343998	0.424783577746344\\
1.87594823794375	0.43908605189795\\
1.90068010244752	0.455291052115903\\
1.92541196695128	0.470752096592097\\
1.95014383145505	0.487114149976399\\
1.97487569595882	0.506707974404485\\
1.99960756046259	0.529378030628881\\
2.02433942496636	0.551667483506647\\
2.04907128947013	0.576587026304141\\
2.07380315397389	0.604677266334004\\
2.09853501847766	0.632849613923242\\
2.12326688298143	0.659363141719381\\
2.1479987474852	0.685795478070852\\
2.17273061198897	0.712198088313332\\
2.19746247649273	0.738089735070583\\
2.2221943409965	0.759281911466263\\
2.24692620550027	0.774009790646294\\
2.27165807000404	0.785937147758091\\
2.29638993450781	0.798952344569836\\
2.32112179901158	0.811646834166685\\
2.34585366351534	0.821888754188648\\
2.37058552801911	0.829032309162181\\
2.39531739252288	0.836108326515478\\
2.42004925702665	0.842689045627695\\
2.44478112153042	0.847816190976834\\
2.46951298603418	0.851016697614267\\
2.49424485053795	0.852538287434112\\
2.51897671504172	0.851123787335342\\
2.54370857954549	0.846560917940698\\
2.56844044404926	0.835519561615144\\
2.59317230855303	0.819397362490869\\
2.61790417305679	0.798951965453271\\
2.64263603756056	0.773529499135533\\
2.66736790206433	0.748109160676312\\
2.6920997665681	0.722754317081411\\
2.71683163107187	0.691334641510718\\
2.74156349557564	0.660414257295637\\
2.7662953600794	0.630503317075434\\
2.79102722458317	0.60017243707135\\
2.81575908908694	0.568306998931156\\
2.84049095359071	0.536942725375383\\
2.86522281809448	0.508438177472301\\
2.88995468259825	0.478969085307931\\
2.91468654710201	0.454149068286785\\
2.93941841160578	0.430962287496389\\
2.96415027610955	0.411982391308894\\
2.98888214061332	0.392886275987194\\
3.01361400511709	0.370471678215509\\
3.03834586962085	0.344949829441512\\
3.06307773412462	0.320844212172075\\
3.08780959862839	0.29924396567172\\
3.11254146313216	0.277534756033719\\
3.13727332763593	0.258780491405264\\
3.1620051921397	0.241208893302158\\
3.18673705664346	0.224914433618878\\
3.21146892114723	0.210102984745931\\
3.236200785651	0.195470971179097\\
3.26093265015477	0.182217984243209\\
3.28566451465854	0.168417599660564\\
3.3103963791623	0.156309290779919\\
3.33512824366607	0.143814728748897\\
3.35986010816984	0.130886254797122\\
3.38459197267361	0.118868476734604\\
3.40932383717738	0.106698656094408\\
3.43405570168115	0.0961442861666137\\
3.45878756618491	0.0884840027638588\\
3.48351943068868	0.0811782606904018\\
3.50825129519245	0.0737217068604919\\
};
\addplot [color=black,solid,line width=1.5pt]
  table[row sep=crcr]{%
0.01	3.11636891209535e-163\\
0.0149974987493747	4.93899093867775e-148\\
0.0199949974987494	2.79646555565585e-137\\
0.0249924962481241	5.78686387739699e-129\\
0.0299899949974987	3.44037515281792e-122\\
0.0349874937468734	1.7653550917397e-116\\
0.0399849924962481	1.50769492387307e-111\\
0.0449824912456228	3.27353038957148e-107\\
0.0499799899949975	2.41300353542453e-103\\
0.0549774887443722	7.42231358560051e-100\\
0.0599749874937469	1.10948282694551e-96\\
0.0649724862431216	9.04786007704814e-94\\
0.0699699849924963	4.40424544692032e-91\\
0.0749674837418709	1.37422982207891e-88\\
0.0799649824912456	2.91118502080501e-86\\
0.0849624812406203	4.3885300662169e-84\\
0.089959979989995	4.89462598897322e-82\\
0.0949574787393697	4.1729014839538e-80\\
0.0999549774887444	2.79550616535838e-78\\
0.104952476238119	1.50666465283375e-76\\
0.109949974987494	6.66665816528291e-75\\
0.114947473736868	2.46469118253394e-73\\
0.119944972486243	7.73094500069355e-72\\
0.124942471235618	2.08524127493212e-70\\
0.129939969984992	4.89423082929962e-69\\
0.134937468734367	1.01014650673195e-67\\
0.139934967483742	1.85065289047244e-66\\
0.144932466233117	3.0349160842275e-65\\
0.149929964982491	4.48868984394404e-64\\
0.154927463731866	6.02826067810581e-63\\
0.159924962481241	7.39658762301276e-62\\
0.164922461230615	8.33794233158341e-61\\
0.16991995997999	8.67918067292193e-60\\
0.174917458729365	8.38114724604346e-59\\
0.179914957478739	7.54007272655187e-58\\
0.184912456228114	6.34433164453888e-57\\
0.189909954977489	5.01060477752535e-56\\
0.194907453726863	3.72668558126555e-55\\
0.199904952476238	2.61823807525368e-54\\
0.204902451225613	1.74251503783709e-53\\
0.209899949974988	1.10144664844905e-52\\
0.214897448724362	6.62869534829093e-52\\
0.219894947473737	3.80675968907377e-51\\
0.224892446223112	2.09056845960511e-50\\
0.229889944972486	1.10005143826147e-49\\
0.234887443721861	5.55653462989525e-49\\
0.239884942471236	2.69891711954095e-48\\
0.24488244122061	1.26262706376128e-47\\
0.249879939969985	5.69801292840296e-47\\
0.25487743871936	2.48403635180112e-46\\
0.259874937468734	1.04752818224715e-45\\
0.264872436218109	4.27858591397724e-45\\
0.269869934967484	1.69466573622841e-44\\
0.274867433716858	6.51644606763294e-44\\
0.279864932466233	2.43527242081159e-43\\
0.284862431215608	8.85393863159382e-43\\
0.289859929964983	3.13470606425971e-42\\
0.294857428714357	1.08174812368636e-41\\
0.299854927463732	3.64168255100641e-41\\
0.304852426213107	1.1969706457139e-40\\
0.309849924962481	3.84425119894933e-40\\
0.314847423711856	1.20729064876867e-39\\
0.319844922461231	3.7101661216557e-39\\
0.324842421210605	1.1164815025018e-38\\
0.32983991995998	3.29206242013926e-38\\
0.334837418709355	9.51725983953082e-38\\
0.339834917458729	2.69923163787459e-37\\
0.344832416208104	7.51447280942679e-37\\
0.349829914957479	2.0545758058827e-36\\
0.354827413706853	5.51996421486049e-36\\
0.359824912456228	1.45799654875787e-35\\
0.364822411205603	3.78782271570367e-35\\
0.369819909954977	9.68353750313636e-35\\
0.374817408704352	2.43713745112907e-34\\
0.379814907453727	6.04102143068263e-34\\
0.384812406203102	1.47536917818206e-33\\
0.389809904952476	3.55156545140944e-33\\
0.394807403701851	8.43004865371078e-33\\
0.399804902451226	1.97372985070841e-32\\
0.4048024012006	4.55977182860642e-32\\
0.409799899949975	1.0397792621469e-31\\
0.41479739869935	2.34110787645254e-31\\
0.419794897448724	5.2061720176361e-31\\
0.424792396198099	1.14383192127275e-30\\
0.429789894947474	2.48357777535543e-30\\
0.434787393696848	5.330722409488e-30\\
0.439784892446223	1.13136794839874e-29\\
0.444782391195598	2.37489254875653e-29\\
0.449779889944972	4.93191243331706e-29\\
0.454777388694347	1.01349926883324e-28\\
0.459774887443722	2.06143738414399e-28\\
0.464772386193097	4.15101313722198e-28\\
0.469769884942471	8.2769585534564e-28\\
0.474767383691846	1.63460413621616e-27\\
0.479764882441221	3.19793085538248e-27\\
0.484762381190595	6.19907577783587e-27\\
0.48975987993997	1.190886268374e-26\\
0.494757378689345	2.2676738946615e-26\\
0.499754877438719	4.28091819091942e-26\\
0.504752376188094	8.01338399777678e-26\\
0.509749874937469	1.48762028875168e-25\\
0.514747373686843	2.7392872615554e-25\\
0.519744872436218	5.00406045977893e-25\\
0.524742371185593	9.07016372800592e-25\\
0.529739869934967	1.63147903307646e-24\\
0.534737368684342	2.91263440889661e-24\\
0.539734867433717	5.16168008287003e-24\\
0.544732366183092	9.08150047672225e-24\\
0.549729864932466	1.58651680398914e-23\\
0.554727363681841	2.75238889670791e-23\\
0.559724862431216	4.74251744758421e-23\\
0.56472236118059	8.11701908280904e-23\\
0.569719859929965	1.38014817190344e-22\\
0.57471735867934	2.33156762694305e-22\\
0.579714857428714	3.91393642246839e-22\\
0.584712356178089	6.52938024365329e-22\\
0.589709854927464	1.08260578070883e-21\\
0.594707353676838	1.78424891534776e-21\\
0.599704852426213	2.9232948498925e-21\\
0.604702351175588	4.76174475213749e-21\\
0.609699849924963	7.71221357868067e-21\\
0.614697348674337	1.2420912650979e-20\\
0.619694847423712	1.98943861251035e-20\\
0.624692346173087	3.16920414198503e-20\\
0.629689844922461	5.02170995607142e-20\\
0.634687343671836	7.91540143544968e-20\\
0.639684842421211	1.24122766502735e-19\\
0.644682341170585	1.93652687434092e-19\\
0.64967983991996	3.00624757499678e-19\\
0.654677338669335	4.64397449329146e-19\\
0.659674837418709	7.13925204250833e-19\\
0.664672336168084	1.09231168092255e-18\\
0.669669834917459	1.66342734608135e-18\\
0.674667333666834	2.52148382453706e-18\\
0.679664832416208	3.80482440051372e-18\\
0.684662331165583	5.71570017896279e-18\\
0.689659829914958	8.54850745791279e-18\\
0.694657328664332	1.27299349432358e-17\\
0.699654827413707	1.88758049571294e-17\\
0.704652326163082	2.78712182106723e-17\\
0.709649824912456	4.09830966253091e-17\\
0.714647323661831	6.00175878550147e-17\\
0.719644822411206	8.7539345259259e-17\\
0.72464232116058	1.27175818193722e-16\\
0.729639819909955	1.84037890549107e-16\\
0.73463731865933	2.65299157138709e-16\\
0.739634817408704	3.80990694411286e-16\\
0.744632316158079	5.45087486379542e-16\\
0.749629814907454	7.76988156831555e-16\\
0.754627313656828	1.1035231968455e-15\\
0.759624812406203	1.56167084786475e-15\\
0.764622311155578	2.20221725055718e-15\\
0.769619809904952	3.09467227283886e-15\\
0.774617308654327	4.33384949905049e-15\\
0.779614807403702	6.04864440329615e-15\\
0.784612306153077	8.41370656007206e-15\\
0.789609804902451	1.16649096758847e-14\\
0.794607303651826	1.61197895314167e-14\\
0.799604802401201	2.22044599122671e-14\\
0.804602301150575	3.04889493054749e-14\\
0.80959979989995	4.1733450127688e-14\\
0.814597298649325	5.69486666556331e-14\\
0.819594797398699	7.74743235195389e-14\\
0.824592296148074	1.05080997632925e-13\\
0.829589794897449	1.42101816671034e-13\\
0.834587293646823	1.91602292457631e-13\\
0.839584792396198	2.57598707918504e-13\\
0.844582291145573	3.45338148719236e-13\\
0.849579789894947	4.61656582799669e-13\\
0.854577288644322	6.15435484451781e-13\\
0.859574787393697	8.18182544808969e-13\\
0.864572286143072	1.0847682120658e-12\\
0.869569784892446	1.43435740696853e-12\\
0.874567283641821	1.89158505380353e-12\\
0.879564782391196	2.48803540125264e-12\\
0.88456228114057	3.26409889274332e-12\\
0.889559779889945	4.27129706935409e-12\\
0.89455727863932	5.57518622469846e-12\\
0.899554777388694	7.25897495693312e-12\\
0.904552276138069	9.42802017215668e-12\\
0.909549774887444	1.22154014156274e-11\\
0.914547273636818	1.57888157280772e-11\\
0.919544772386193	2.03590858084752e-11\\
0.924542271135568	2.61906345811347e-11\\
0.929539769884942	3.36143510167531e-11\\
0.934537268634317	4.30433572122272e-11\\
0.939534767383692	5.49922875626964e-11\\
0.944532266133067	7.01008099722831e-11\\
0.949529764882441	8.91622594433789e-11\\
0.954527263631816	1.13158419487672e-10\\
0.959524762381191	1.43301680531441e-10\\
0.964522261130565	1.81086031303932e-10\\
0.96951975987994	2.28348604170308e-10\\
0.974517258629315	2.87343804246523e-10\\
0.979514757378689	3.60832411412228e-10\\
0.984512256128064	4.52188461352453e-10\\
0.989509754877439	5.65527194763568e-10\\
0.994507253626813	7.05857922122489e-10\\
0.999504752376188	8.79266295323595e-10\\
1.00450225112556	1.09313121863986e-09\\
1.00949974987494	1.35638248280293e-09\\
1.01449724862431	1.6798061819127e-09\\
1.01949474737369	2.07640608935445e-09\\
1.02449224612306	2.5618304436015e-09\\
1.02948974487244	3.15487504724712e-09\\
1.03448724362181	3.87807523436e-09\\
1.03948474237119	4.75840113594991e-09\\
1.04448224112056	5.82807279691159e-09\\
1.04947973986993	7.12551409866063e-09\\
1.05447723861931	8.69646715077188e-09\\
1.05947473736868	1.05952918659932e-08\\
1.06447223611806	1.28864788626725e-08\\
1.06946973486743	1.56464076865871e-08\\
1.07446723361681	1.89653866532692e-08\\
1.07946473236618	2.29500154284548e-08\\
1.08446223111556	2.77259168378881e-08\\
1.08945972986493	3.34408903817798e-08\\
1.09445722861431	4.02685465806899e-08\\
1.09945472736368	4.84124886593874e-08\\
1.10445222611306	5.81111162479968e-08\\
1.10944972486243	6.96431348141736e-08\\
1.11444722361181	8.33338645087747e-08\\
1.11944472236118	9.95624530871117e-08\\
1.12444222111056	1.18770109639063e-07\\
1.12943971985993	1.41469489108346e-07\\
1.1344372186093	1.68255372092684e-07\\
1.13943471735868	1.9981680028407e-07\\
1.14443221610805	2.36950845227524e-07\\
1.14942971485743	2.80578206946095e-07\\
1.1544272136068	3.3176085950139e-07\\
1.15942471235618	3.91721982836318e-07\\
1.16442221110555	4.61868444387306e-07\\
1.16941970985493	5.43816120064733e-07\\
1.1744172086043	6.39418372392442e-07\\
1.17941470735368	7.50798033980707e-07\\
1.18441220610305	8.80383277191535e-07\\
1.18940970485243	1.03094778595111e-06\\
1.1944072036018	1.20565568327913e-06\\
1.19940470235118	1.40811170834517e-06\\
1.20440220110055	1.64241717983011e-06\\
1.20939969984993	1.91323232816504e-06\\
1.2143971985993	2.22584562793267e-06\\
1.21939469734867	2.58625081343633e-06\\
1.22439219609805	3.00123231524309e-06\\
1.22938969484742	3.47845991346545e-06\\
1.2343871935968	4.02659346471675e-06\\
1.23938469234617	4.65539862410585e-06\\
1.24438219109555	5.37587455136315e-06\\
1.24937968984492	6.20039466123224e-06\\
1.2543771885943	7.14286155262022e-06\\
1.25937468734367	8.21887732866268e-06\\
1.26437218609305	9.44593060079556e-06\\
1.26936968484242	1.0843601554067e-05\\
1.2743671835918	1.2433786538219e-05\\
1.27936468234117	1.42409437393776e-05\\
1.28436218109055	1.62923615804283e-05\\
1.28935967983992	1.86184515941291e-05\\
1.29435717858929	2.12530676115727e-05\\
1.29935467733867	2.42338532094996e-05\\
1.30435217608804	2.76026194630012e-05\\
1.30934967483742	3.14057551549726e-05\\
1.31434717358679	3.56946717000616e-05\\
1.31934467233617	4.05262851483741e-05\\
1.32434217108554	4.59635377425232e-05\\
1.32933966983492	5.20759616102981e-05\\
1.33433716858429	5.8940287283815e-05\\
1.33933466733367	6.6641099843996e-05\\
1.34433216608304	7.52715455961584e-05\\
1.34932966483242	8.49340922876003e-05\\
1.35432716358179	9.57413459810315e-05\\
1.35932466233117	0.000107816927797581\\
1.36432216108054	0.000121296413839433\\
1.36931965982992	0.000136328341694079\\
1.37431715857929	0.000153075287009055\\
1.37931465732866	0.000171715013706917\\
1.38431215607804	0.000192441701484575\\
1.38930965482741	0.000215467254307659\\
1.39430715357679	0.000241022693669022\\
1.39930465232616	0.000269359640429379\\
1.40430215107554	0.00030075188909678\\
1.40929964982491	0.000335497078429343\\
1.41429714857429	0.00037391846226097\\
1.41929464732366	0.000416366784452383\\
1.42429214607304	0.00046322226185803\\
1.42928964482241	0.000514896679173055\\
1.43428714357179	0.000571835599481841\\
1.43928464232116	0.000634520694270406\\
1.44428214107054	0.00070347219658773\\
1.44927963981991	0.000779251480945069\\
1.45427713856928	0.000862463773427162\\
1.45927463731866	0.000953760995352806\\
1.46427213606803	0.00105384474366565\\
1.46926963481741	0.00116346941105618\\
1.47426713356678	0.0012834454486145\\
1.47926463231616	0.00141464277358752\\
1.48426213106553	0.001557994324565\\
1.48925962981491	0.00171449976614495\\
1.49425712856428	0.00188522934482929\\
1.49925462731366	0.00207132789757707\\
1.50425212606303	0.00227401901409157\\
1.50924962481241	0.00249460935354168\\
1.51424712356178	0.00273449311601662\\
1.51924462231116	0.00299515666858386\\
1.52424212106053	0.00327818332536696\\
1.52923961980991	0.00358525828058005\\
1.53423711855928	0.00391817369295079\\
1.53923461730865	0.00427883391943383\\
1.54423211605803	0.00466926089556287\\
1.5492296148074	0.00509159965921064\\
1.55422711355678	0.0055481240139279\\
1.55922461230615	0.00604124232740847\\
1.56422211105553	0.00657350345998398\\
1.5692196098049	0.00714760281739306\\
1.57421710855428	0.00776638852138671\\
1.57921460730365	0.00843286769103386\\
1.58421210605303	0.0091502128268846\\
1.5892096048024	0.00992176828941788\\
1.59420710355178	0.0107510568624693\\
1.59920460230115	0.011641786391588\\
1.60420210105053	0.0125978564865186\\
1.6091995997999	0.0136233652762509\\
1.61419709854927	0.0147226162043189\\
1.61919459729865	0.0159001248512712\\
1.62419209604802	0.0171606257704822\\
1.6291895947974	0.0185090793227226\\
1.63418709354677	0.0199506784941611\\
1.63918459229615	0.0214908556817464\\
1.64418209104552	0.0231352894291947\\
1.6491795897949	0.0248899110961095\\
1.65417708854427	0.0267609114420869\\
1.65917458729365	0.0287547471069932\\
1.66417208604302	0.0308781469679789\\
1.6691695847924	0.0331381183531856\\
1.67416708354177	0.0355419530915434\\
1.67916458229115	0.0380972333775051\\
1.68416208104052	0.0408118374290969\\
1.68915957978989	0.0436939449171741\\
1.69415707853927	0.0467520421434029\\
1.69915457728864	0.0499949269440904\\
1.70415207603802	0.0534317132967066\\
1.70914957478739	0.0570718356056536\\
1.71414707353677	0.0609250526436615\\
1.71914457228614	0.0650014511250271\\
1.72414207103552	0.0693114488868445\\
1.72913956978489	0.0738657976543333\\
1.73413706853427	0.0786755853664417\\
1.73913456728364	0.083752238037992\\
1.74413206603302	0.0891075211348278\\
1.74912956478239	0.094753540438667\\
1.75412706353177	0.100702742378684\\
1.75912456228114	0.106967913807251\\
1.76412206103052	0.113562181197721\\
1.76911955977989	0.120499009242702\\
1.77411705852926	0.127792198831851\\
1.77911455727864	0.135455884388953\\
1.78411205602801	0.143504530548804\\
1.78910955477739	0.151952928155227\\
1.79410705352676	0.160816189562557\\
1.79910455227614	0.170109743223793\\
1.80410205102551	0.179849327549812\\
1.80909954977489	0.190050984025112\\
1.81409704852426	0.200731049566738\\
1.81909454727364	0.211906148114374\\
1.82409204602301	0.223593181440895\\
1.82908954477239	0.235809319174112\\
1.83408704352176	0.248571988021827\\
1.83908454227114	0.26189886019398\\
1.84408204102051	0.275807841017125\\
1.84907953976988	0.290317055738155\\
1.85407703851926	0.305444835515938\\
1.85907453726863	0.321209702601105\\
1.86407203601801	0.337630354706255\\
1.86906953476738	0.354725648570295\\
1.87406703351676	0.37251458272287\\
1.87906453226613	0.391016279456394\\
1.88406203101551	0.410249966015249\\
1.88905952976488	0.430234955013578\\
1.89405702851426	0.450990624095129\\
1.89905452726363	0.472536394850292\\
1.90405202601301	0.494891711007728\\
1.90904952476238	0.518076015919758\\
1.91404702351176	0.542108729362577\\
1.91904452226113	0.567009223674436\\
1.92404202101051	0.592796799256602\\
1.92903951975988	0.619490659464263\\
1.93403701850925	0.647109884915639\\
1.93903451725863	0.675673407250169\\
1.944032016008	0.705199982368019\\
1.94902951475738	0.735708163184922\\
1.95402701350675	0.767216271938022\\
1.95902451225613	0.799742372080378\\
1.9640220110055	0.833304239802817\\
1.96901950975488	0.867919335223877\\
1.97401700850425	0.903604773289647\\
1.97901450725363	0.940377294426795\\
1.984012006003	0.978253234993625\\
1.98900950475238	1.01724849757473\\
1.99400700350175	1.05737852116654\\
1.99900450225113	1.09865825130135\\
2.0040020010005	1.14110211015937\\
2.00899949974988	1.18472396671805\\
2.01399699849925	1.22953710698974\\
2.01899449724862	1.27555420439858\\
2.023991995998	1.32278729034859\\
2.02898949474737	1.37124772503515\\
2.03398699349675	1.42094616855225\\
2.03898449224612	1.47189255234869\\
2.0439819909955	1.52409605108565\\
2.04897948974487	1.57756505494859\\
2.05397698849425	1.63230714246667\\
2.05897448724362	1.68832905389147\\
2.063971985993	1.7456366651879\\
2.06896948474237	1.80423496268817\\
2.07396698349175	1.86412801846091\\
2.07896448224112	1.92531896644483\\
2.0839619809905	1.98780997939725\\
2.08895947973987	2.05160224670584\\
2.09395697848924	2.11669595311125\\
2.09895447723862	2.18309025838686\\
2.10395197598799	2.25078327802166\\
2.10894947473737	2.31977206494913\\
2.11394697348674	2.39005259236514\\
2.11894447223612	2.46161973767584\\
2.12394197098549	2.53446726761418\\
2.12893946973487	2.60858782456324\\
2.13393696848424	2.68397291412146\\
2.13893446723362	2.76061289394367\\
2.14393196598299	2.83849696388992\\
2.14892946473237	2.91761315751145\\
2.15392696348174	2.99794833490144\\
2.15892446223112	3.07948817693586\\
2.16392196098049	3.16221718092781\\
2.16891945972986	3.24611865771527\\
2.17391695847924	3.33117473020174\\
2.17891445722861	3.41736633336479\\
2.18391195597799	3.50467321574644\\
2.18890945472736	3.5930739424364\\
2.19390695347674	3.68254589955651\\
2.19890445222611	3.77306530025232\\
2.20390195097549	3.86460719219527\\
2.20889944972486	3.95714546659627\\
2.21389694847424	4.05065286872866\\
2.21889444722361	4.14510100995666\\
2.22389194597299	4.24046038126173\\
2.22888944472236	4.33670036825786\\
2.23388694347174	4.43378926768347\\
2.23888444222111	4.53169430535534\\
2.24388194097049	4.63038165556745\\
2.24887943971986	4.72981646191515\\
2.25387693846923	4.82996285952306\\
2.25887443721861	4.93078399865116\\
2.26387193596798	5.03224206965379\\
2.26886943471736	5.1342983292617\\
2.27386693346673	5.23691312815523\\
2.27886443221611	5.34004593979718\\
2.28386193096548	5.44365539048729\\
2.28885942971486	5.54769929060302\\
2.29385692846423	5.65213466698522\\
2.29885442721361	5.75691779642861\\
2.30385192596298	5.86200424023269\\
2.30884942471236	5.96734887976956\\
2.31384692346173	6.07290595302\\
2.31884442221111	6.17862909203182\\
2.32384192096048	6.28447136124902\\
2.32883941970985	6.39038529666228\\
2.33383691845923	6.49632294572744\\
2.3388344172086	6.60223590799929\\
2.34383191595798	6.70807537642563\\
2.34882941470735	6.81379217924753\\
2.35382691345673	6.91933682244721\\
2.3588244122061	7.0246595326886\\
2.36382191095548	7.12971030069316\\
2.36881940970485	7.23443892499008\\
2.37381690845423	7.33879505598561\\
2.3788144072036	7.44272824029061\\
2.38381190595298	7.54618796524736\\
2.38880940470235	7.64912370359753\\
2.39380690345173	7.75148495823001\\
2.3988044022011	7.85322130695255\\
2.40380190095048	7.9542824472245\\
2.40879939969985	8.05461824079474\\
2.41379689844922	8.15417875818664\\
2.4187943971986	8.2529143229694\\
2.42379189594797	8.35077555576284\\
2.42878939469735	8.44771341791499\\
2.43378689344672	8.5436792548012\\
2.4387843921961	8.63862483868433\\
2.44378189094547	8.73250241108875\\
2.44877938969485	8.82526472462978\\
2.45377688844422	8.91686508425028\\
2.4587743871936	9.00725738781229\\
2.46377188594297	9.09639616599521\\
2.46876938469235	9.18423662145227\\
2.47376688344172	9.27073466717879\\
2.4787643821911	9.35584696404911\\
2.48376188094047	9.43953095747424\\
2.48875937968984	9.52174491314474\\
2.49375687843922	9.60244795181267\\
2.49875437718859	9.68160008307731\\
2.50375187593797	9.7591622381395\\
2.50874937468734	9.83509630148358\\
2.51374687343672	9.90936514146177\\
2.51874437218609	9.98193263974308\\
2.52374187093547	10.0527637196016\\
2.52873936968484	10.1218243730141\\
2.53373686843422	10.1890816865439\\
2.53873436718359	10.2545038659849\\
2.54373186593297	10.3180602597471\\
2.54872936468234	10.3797213809609\\
2.55372686343172	10.4394589282853\\
2.55872436218109	10.4972458054029\\
2.56372186093047	10.5530561391893\\
2.56871935967984	10.6068652965437\\
2.57371685842921	10.658649899874\\
2.57871435717859	10.708387841224\\
2.58371185592796	10.7560582950434\\
2.58870935467734	10.801641729591\\
2.59370685342671	10.8451199169748\\
2.59870435217609	10.8864759418222\\
2.60370185092546	10.9256942085914\\
2.60869934967484	10.9627604475198\\
2.61369684842421	10.9976617192192\\
2.61869434717359	11.0303864179249\\
2.62369184592296	11.060924273407\\
2.62868934467234	11.0892663515569\\
2.63368684342171	11.1154050536569\\
2.63868434217109	11.1393341143553\\
2.64368184092046	11.1610485983525\\
2.64867933966983	11.1805448958257\\
2.65367683841921	11.1978207166029\\
2.65867433716858	11.2128750831112\\
2.66367183591796	11.2257083221195\\
2.66866933466733	11.2363220552987\\
2.67366683341671	11.2447191886222\\
2.67866433216608	11.2509039006356\\
2.68366183091546	11.2548816296174\\
2.68865932966483	11.2566590596633\\
2.69365682841421	11.2562441057179\\
2.69865432716358	11.2536458975873\\
2.70365182591296	11.248874762961\\
2.70864932466233	11.241942209474\\
2.71364682341171	11.232860905844\\
2.71864432216108	11.2216446621132\\
2.72364182091045	11.2083084090291\\
2.72863931965983	11.1928681766007\\
2.7336368184092	11.1753410718612\\
2.73863431715858	11.1557452558733\\
2.74363181590795	11.1340999200159\\
2.74862931465733	11.110425261581\\
2.7536268134067	11.0847424587243\\
2.75862431215608	11.0570736448006\\
2.76362181090545	11.0274418821233\\
2.76861930965483	10.9958711351816\\
2.7736168084042	10.9623862433568\\
2.77861430715358	10.9270128931682\\
2.78361180590295	10.8897775900903\\
2.78860930465233	10.8507076299746\\
2.7936068034017	10.8098310701138\\
2.79860430215108	10.7671766999833\\
2.80360180090045	10.7227740116966\\
2.80859929964983	10.6766531702097\\
2.8135967983992	10.6288449833096\\
2.81859429714857	10.5793808714211\\
2.82359179589795	10.5282928372677\\
2.82858929464732	10.4756134354178\\
2.8335867933967	10.4213757417525\\
2.83858429214607	10.3656133228844\\
2.84358179089545	10.3083602055634\\
2.84857928964482	10.2496508460965\\
2.8535767883942	10.1895200998166\\
2.85857428714357	10.128003190628\\
2.86357178589295	10.0651356806585\\
2.86856928464232	10.0009534400483\\
2.8735667833917	9.93549261690178\\
2.87856428214107	9.86878960743086\\
2.88356178089045	9.8008810263155\\
2.88855927963982	9.73180367730894\\
2.89355677838919	9.66159452411054\\
2.89855427713857	9.59029066153147\\
2.90355177588794	9.51792928697727\\
2.90854927463732	9.4445476722688\\
2.91354677338669	9.37018313582441\\
2.91854427213607	9.29487301522378\\
2.92354177088544	9.21865464017363\\
2.92853926963482	9.14156530589611\\
2.93353676838419	9.06364224695676\\
2.93853426713357	8.98492261155156\\
2.94353176588294	8.90544343626908\\
2.94852926463232	8.82524162134516\\
2.95352676338169	8.74435390642575\\
2.95852426213107	8.66281684685208\\
2.96352176088044	8.5806667904843\\
2.96851925962981	8.49793985507487\\
2.97351675837919	8.4146719062071\\
2.97851425712856	8.33089853580916\\
2.98351175587794	8.24665504125793\\
2.98850925462731	8.16197640507962\\
2.99350675337669	8.07689727526271\\
2.99850425212606	7.99145194618923\\
3.00350175087544	7.90567434019588\\
3.00849924962481	7.81959798977296\\
3.01349674837419	7.73325602040964\\
3.01849424712356	7.64668113409371\\
3.02349174587294	7.55990559347239\\
3.02848924462231	7.47296120668129\\
3.03348674337169	7.38587931284884\\
3.03848424212106	7.29869076827944\\
3.04348174087044	7.21142593332388\\
3.04847923961981	7.12411465993869\\
3.05347673836918	7.03678627994151\\
3.05847423711856	6.94946959396413\\
3.06347173586793	6.86219286110826\\
3.06846923461731	6.7749837893052\\
3.07346673336668	6.68786952638351\\
3.07846423211606	6.60087665184453\\
3.08346173086543	6.51403116934916\\
3.08845922961481	6.42735849991416\\
3.09345672836418	6.34088347581994\\
3.09845422711356	6.2546303352278\\
3.10345172586293	6.16862271750716\\
3.10844922461231	6.08288365926864\\
3.11344672336168	5.99743559110216\\
3.11844422211106	5.91230033501572\\
3.12344172086043	5.82749910257087\\
3.1284392196098	5.74305249371081\\
3.13343671835918	5.65898049627339\\
3.13843421710855	5.57530248618435\\
3.14343171585793	5.49203722832204\\
3.1484292146073	5.40920287804479\\
3.15342671335668	5.32681698337299\\
3.15842421210605	5.24489648781297\\
3.16342171085543	5.16345773381361\\
3.1684192096048	5.08251646684073\\
3.17341670835418	5.00208784005684\\
3.17841420710355	4.92218641959161\\
3.18341170585293	4.84282619038549\\
3.1884092046023	4.76402056259122\\
3.19340670335168	4.68578237851359\\
3.19840420210105	4.60812392006882\\
3.20340170085043	4.53105691674221\\
3.2083991995998	4.45459255402334\\
3.21339669834917	4.37874148229522\\
3.21839419709855	4.30351382615344\\
3.22339169584792	4.22891919413133\\
3.2283891945973	4.15496668880386\\
3.23338669334667	4.08166491724388\\
3.23838419209605	4.00902200180346\\
3.24338169084542	3.93704559118971\\
3.2483791895948	3.86574287180806\\
3.25337668834417	3.79512057934038\\
3.25837418709355	3.72518501052846\\
3.26337168584292	3.65594203513048\\
3.2683691845923	3.5873971080192\\
3.27336668334167	3.5195552813893\\
3.27836418209105	3.45242121704055\\
3.28336168084042	3.38599919870575\\
3.28835917958979	3.32029314438877\\
3.29335667833917	3.25530661868127\\
3.29835417708854	3.1910428450254\\
3.30335167583792	3.12750471788981\\
3.30834917458729	3.06469481482829\\
3.31334667333667	3.00261540838885\\
3.31834417208604	2.94126847784411\\
3.32334167083542	2.88065572071208\\
3.32833916958479	2.82077856404063\\
3.33333666833417	2.76163817542654\\
3.33833416708354	2.70323547374419\\
3.34333166583292	2.64557113955874\\
3.34832916458229	2.5886456252002\\
3.35332666333167	2.53245916447709\\
3.35832416208104	2.47701178200984\\
3.36332166083041	2.42230330216476\\
3.36831915957979	2.36833335757321\\
3.37331665832916	2.31510139722134\\
3.37831415707854	2.26260669409732\\
3.38331165582791	2.21084835238671\\
3.38830915457729	2.1598253142072\\
3.39330665332666	2.10953636587672\\
3.39830415207604	2.05998014371158\\
3.40330165082541	2.01115513935251\\
3.40829914957479	1.96305970461963\\
3.41329664832416	1.91569205589898\\
3.41829414707354	1.86905027806588\\
3.42329164582291	1.82313232795215\\
3.42828914457229	1.77793603736667\\
3.43328664332166	1.73345911568059\\
3.43828414207104	1.6896991519908\\
3.44328164082041	1.64665361687671\\
3.44827913956978	1.60431986376781\\
3.45327663831916	1.56269512994065\\
3.45827413706853	1.5217765371659\\
3.46327163581791	1.48156109202765\\
3.46826913456728	1.44204568593798\\
3.47326663331666	1.40322709487194\\
3.47826413206603	1.36510197884827\\
3.48326163081541	1.32766688118289\\
3.48825912956478	1.29091822754255\\
3.49325662831416	1.25485232482684\\
3.49825412706353	1.21946535990722\\
3.50325162581291	1.18475339825212\\
3.50824912456228	1.15071238246734\\
3.51324662331166	1.11733813078075\\
3.51824412206103	1.08462633550072\\
3.5232416208104	1.05257256147646\\
3.52823911955978	1.02117224458925\\
3.53323661830915	0.990420690301559\\
3.53823411705853	0.960313072291579\\
3.5432316158079	0.930844431198704\\
3.54822911455728	0.902009673505405\\
3.55322661330665	0.873803570578998\\
3.55822411205603	0.846220757896059\\
3.5632216108054	0.819255734470856\\
3.56821910955478	0.792902862507139\\
3.57321660830415	0.76715636729184\\
3.57821410705353	0.742010337347069\\
3.5832116058029	0.717458724855142\\
3.58820910455228	0.693495346369862\\
3.59320660330165	0.670113883825144\\
3.59820410205103	0.647307885850409\\
3.6032016008004	0.625070769400416\\
3.60819909954977	0.603395821704791\\
3.61319659829915	0.582276202541408\\
3.61819409704852	0.561704946835235\\
3.6231915957979	0.541674967582623\\
3.62818909454727	0.522179059099433\\
3.63318659329665	0.503209900589152\\
3.63818409204602	0.484760060025788\\
3.6431815907954	0.466821998344454\\
3.64817908954477	0.449388073931067\\
3.65317658829415	0.432450547400916\\
3.65817408704352	0.416001586654561\\
3.6631715857929	0.400033272197962\\
3.66816908454227	0.38453760271268\\
3.67316658329165	0.369506500860679\\
3.67816408204102	0.354931819307251\\
3.6831615807904	0.340805346944554\\
3.68815907953977	0.327118815297547\\
3.69315657828914	0.31386390509323\\
3.69815407703852	0.301032252973525\\
3.70315157578789	0.288615458331692\\
3.70814907453727	0.276605090251625\\
3.71314657328664	0.264992694529273\\
3.71814407203602	0.253769800755146\\
3.72314157078539	0.242927929436833\\
3.72813906953477	0.23245859914056\\
3.73313656828414	0.222353333630854\\
3.73813406703352	0.212603668987783\\
3.74313156578289	0.203201160681495\\
3.74812906453227	0.194137390584198\\
3.75312656328164	0.185403973900367\\
3.75812406203102	0.176992565996431\\
3.76312156078039	0.168894869112012\\
3.76811905952977	0.161102638935392\\
3.77311655827914	0.153607691026891\\
3.77811405702851	0.146401907074458\\
3.78311155577789	0.13947724096698\\
3.78810905452726	0.132825724671546\\
3.79310655327664	0.126439473902015\\
3.79810405202601	0.120310693567288\\
3.80310155077539	0.114431682988637\\
3.80809904952476	0.108794840876644\\
3.81309654827414	0.103392670059287\\
3.81809404702351	0.09821778195383\\
3.82309154577289	0.0932629007763086\\
3.82808904452226	0.088520867483409\\
3.83308654327164	0.0839846434426624\\
3.83808404202101	0.0796473138279113\\
3.84308154077039	0.0755020907380478\\
3.84807903951976	0.0715423160380083\\
3.85307653826913	0.0677614639220332\\
3.85807403701851	0.0641531432000874\\
3.86307153576788	0.0607110993092728\\
3.86806903451726	0.0574292160529495\\
3.87306653326663	0.0543015170710729\\
3.87806403201601	0.0513221670460467\\
3.88306153076538	0.0484854726491206\\
3.88805902951476	0.04578588323307\\
3.89305652826413	0.0432179912774709\\
3.89805402701351	0.0407765325935433\\
3.90305152576288	0.0384563862959962\\
3.90804902451226	0.0362525745498253\\
3.91304652326163	0.0341602621004484\\
3.91804402201101	0.0321747555959081\\
3.92304152076038	0.0302915027102227\\
3.92803901950975	0.0285060910772361\\
3.93303651825913	0.0268142470445385\\
3.9380340170085	0.0252118342572124\\
3.94303151575788	0.0236948520812879\\
3.94802901450725	0.0222594338768836\\
3.95302651325663	0.0209018451310497\\
3.958024012006	0.0196184814603308\\
3.96302151075538	0.0184058664930383\\
3.96801900950475	0.0172606496411416\\
3.97301650825413	0.0161796037715858\\
3.9780140070035	0.0151596227866988\\
3.98301150575288	0.0141977191231856\\
3.98800900450225	0.0132910211790082\\
3.99300650325163	0.0124367706772235\\
3.998004002001	0.0116323199756107\\
4.00300150075038	0.0108751293306511\\
4.00799899949975	0.0101627641241361\\
4.01299649824912	0.00949289206037989\\
4.0179939969985	0.00886328034169962\\
4.02299149574787	0.00827179282949898\\
4.02798899449725	0.00771638719794885\\
4.03298649324662	0.00719511208692763\\
4.037983991996	0.00670610426052174\\
4.04298149074537	0.006247585777042\\
4.04797898949475	0.00581786117615411\\
4.05297648824412	0.00541531468836647\\
4.0579739869935	0.00503840747176398\\
4.06297148574287	0.00468567488052801\\
4.06796898449225	0.00435572376943237\\
4.07296648324162	0.00404722983816556\\
4.077963981991	0.00375893501899512\\
4.08296148074037	0.0034896449109588\\
4.08795897948974	0.00323822626345187\\
4.09295647823912	0.0030036045117683\\
4.09795397698849	0.00278476136685303\\
4.10295147573787	0.00258073246123406\\
4.10794897448724	0.00239060505282504\\
4.11294647323662	0.0022135157880217\\
4.11794397198599	0.00204864852526181\\
4.12294147073537	0.00189523221997505\\
4.12793896948474	0.00175253887162009\\
4.13293646823412	0.00161988153328873\\
4.13793396698349	0.00149661238415135\\
4.14293146573287	0.00138212086482713\\
4.14792896448224	0.00127583187558193\\
4.15292646323162	0.00117720403708989\\
4.15792396198099	0.00108572801334009\\
4.16292146073036	0.00100092489612605\\
4.16791895947974	0.000922344650425499\\
4.17291645822911	0.000849564619857475\\
4.17791395697849	0.000782188091295415\\
4.18291145572786	0.00071984291761727\\
4.18790895447724	0.000662180197485676\\
4.19290645322661	0.000608873010974417\\
4.19790395197599	0.000559615209788765\\
4.20290145072536	0.000514120260769001\\
4.20789894947474	0.000472120141315896\\
4.21289644822411	0.000433364285335229\\
4.21789394697349	0.00039761857826419\\
4.22289144572286	0.000364664399715578\\
4.22788894447224	0.000334297712255996\\
4.23288644322161	0.000306328194820393\\
4.23788394197099	0.000280578419257999\\
4.24288144072036	0.00025688306850252\\
4.24787893946973	0.000235088194862583\\
4.25287643821911	0.000215050516936306\\
4.25787393696848	0.000196636753665841\\
4.26287143571786	0.000179722994063817\\
4.26786893446723	0.000164194101163171\\
4.27286643321661	0.000149943148764514\\
4.27786393196598	0.00013687088958078\\
4.28286143071536	0.000124885253406937\\
4.28785892946473	0.000113900873972748\\
4.29285642821411	0.00010383864316874\\
4.29785392696348	9.46252913692497e-05\\
4.30285142571286	8.6192992611473e-05\\
4.30784892446223	7.84789934256684e-05\\
4.31284642321161	7.14252641486717e-05\\
4.31784392196098	6.49781715905882e-05\\
4.32284142071035	5.90881719627141e-05\\
4.32783891945973	5.37095230130699e-05\\
4.3328364182091	4.8800014354586e-05\\
4.33783391695848	4.43207150093039e-05\\
4.34283141570785	4.023573723033e-05\\
4.34782891445723	3.65120157011886e-05\\
4.3528264132066	3.31191012497285e-05\\
4.35782391195598	3.00289682507289e-05\\
4.36282141070535	2.72158349276752e-05\\
4.36781890945473	2.465599579981e-05\\
4.3728164082041	2.23276655554235e-05\\
4.37781390695348	2.02108336663468e-05\\
4.38281140570285	1.82871290917337e-05\\
4.38780890445223	1.65396944514038e-05\\
4.3928064032016	1.49530690802413e-05\\
4.39780390195097	1.35130804053557e-05\\
4.40280140070035	1.22067431169355e-05\\
4.40779889944973	1.10221656318929e-05\\
4.4127963981991	9.94846337654374e-06\\
4.41779389694847	8.97567844068203e-06\\
4.42279139569785	8.09470518045248e-06\\
4.42778889444722	7.29722137147679e-06\\
4.4327863931966	6.57562453668872e-06\\
4.43778389194597	5.92297309533813e-06\\
4.44278139069535	5.33293200063159e-06\\
4.44777888944472	4.79972255351119e-06\\
4.4527763881941	4.31807609915068e-06\\
4.45777388694347	3.88319133090345e-06\\
4.46277138569285	3.49069494367507e-06\\
4.46776888444222	3.13660539506276e-06\\
4.4727663831916	2.81729954811346e-06\\
4.47776388194097	2.529481984241e-06\\
4.48276138069035	2.27015678873441e-06\\
4.48775887943972	2.03660162441578e-06\\
4.49275637818909	1.82634392139051e-06\\
4.49775387693847	1.63713902251657e-06\\
4.50275137568784	1.46695013521726e-06\\
4.50774887443722	1.31392995061417e-06\\
4.51274637318659	1.17640380068861e-06\\
4.51774387193597	1.05285423331812e-06\\
4.52274137068534	9.41906893608911e-07\\
4.52773886943472	8.42317607983768e-07\\
4.53273636818409	7.52960575012265e-07\\
4.53773386693347	6.72817574014136e-07\\
4.54273136568284	6.00968109052715e-07\\
4.54772886443222	5.3658041208537e-07\\
4.55272636318159	4.78903234779821e-07\\
4.55772386193097	4.27258363857758e-07\\
4.56272136068034	3.81033799815175e-07\\
4.56771885942972	3.39677543511922e-07\\
4.57271635817909	3.02691939442477e-07\\
4.57771385692846	2.69628528513789e-07\\
4.58271135567784	2.40083366884874e-07\\
4.58770885442721	2.13692770882204e-07\\
4.59270635317659	1.9012945121308e-07\\
4.59770385192596	1.69099002671781e-07\\
4.60270135067534	1.50336718285348e-07\\
4.60769884942471	1.33604699391904e-07\\
4.61269634817409	1.18689235498392e-07\\
4.61769384692346	1.05398429939051e-07\\
4.62269134567284	9.35600493633335e-08\\
4.62768884442221	8.3019576933677e-08\\
4.63268634317159	7.36384508204842e-08\\
4.63768384192096	6.52924711540674e-08\\
4.64268134067034	5.78703600407277e-08\\
4.64767883941971	5.12724605815662e-08\\
4.65267633816909	4.54095620566328e-08\\
4.65767383691846	4.02018395613317e-08\\
4.66267133566783	3.55778974142003e-08\\
4.66766883441721	3.14739066021466e-08\\
4.67266633316658	2.78328273973068e-08\\
4.67766383191596	2.46037090751163e-08\\
4.68266133066533	2.17410593914301e-08\\
4.68765882941471	1.92042771428717e-08\\
4.69265632816408	1.69571417439498e-08\\
4.69765382691346	1.4967354311279e-08\\
4.70265132566283	1.32061252537985e-08\\
4.70764882441221	1.16478038320081e-08\\
4.71264632316158	1.02695455725863e-08\\
4.71764382191096	9.05101381066232e-09\\
4.72264132066033	7.97411198357979e-09\\
4.7276388194097	7.02274362006191e-09\\
4.73263631815908	6.18259725993196e-09\\
4.73763381690845	5.44095380437943e-09\\
4.74263131565783	4.78651403744614e-09\\
4.7476288144072	4.20924427802258e-09\\
4.75262631315658	3.70023832007829e-09\\
4.75762381190595	3.25159399887728e-09\\
4.76262131065533	2.85630288415805e-09\\
4.7676188094047	2.50815174915796e-09\\
4.77261630815408	2.20163459832011e-09\\
4.77761380690345	1.9318741577539e-09\\
4.78261130565283	1.69455184220096e-09\\
4.7876088044022	1.48584531141095e-09\\
4.79260630315158	1.30237281843064e-09\\
4.79760380190095	1.14114363322249e-09\\
4.80260130065033	9.99513898060081e-10\\
4.8075987993997	8.75147337028743e-10\\
4.81259629814907	7.65980301357832e-10\\
4.81759379689845	6.70190685833449e-10\\
4.82259129564782	5.86170299745904e-10\\
4.8275887943972	5.12500319214623e-10\\
4.83258629314657	4.47929486769924e-10\\
4.83758379189595	3.91354759170184e-10\\
4.84258129064532	3.41804135976324e-10\\
4.8475787893947	2.98421429739198e-10\\
4.85257628814407	2.60452764090827e-10\\
4.85757378689345	2.27234608853665e-10\\
4.86257128564282	1.98183181750013e-10\\
4.8675687843922	1.72785064639858e-10\\
4.87256628314157	1.50588898651925e-10\\
4.87756378189095	1.31198037289936e-10\\
4.88256128064032	1.14264049767895e-10\\
4.88755877938969	9.94809786104209e-11\\
4.89255627813907	8.6580266088376e-11\\
4.89755377688844	7.532627347343e-11\\
4.90255127563782	6.55123255030881e-11\\
4.90754877438719	5.69572199535647e-11\\
4.91254627313657	4.95021489152249e-11\\
4.91754377188594	4.3007984338363e-11\\
4.92254127063532	3.73528857413742e-11\\
4.92753876938469	3.24301927172419e-11\\
4.93253626813407	2.81465690987922e-11\\
4.93753376688344	2.44203694034513e-11\\
4.94253126563282	2.11802015236586e-11\\
4.94752876438219	1.83636626040072e-11\\
4.95252626313157	1.59162276903113e-11\\
4.95752376188094	1.37902730848997e-11\\
4.96252126063032	1.19442184283157e-11\\
4.96751875937969	1.03417733789781e-11\\
4.97251625812906	8.95127640477688e-12\\
4.97751375687844	7.74511465693761e-12\\
4.98251125562781	6.69921518728694e-12\\
4.98750875437719	5.79259891355995e-12\\
4.99250625312656	5.00698974994729e-12\\
4.99750375187594	4.32647221628832e-12\\
5.00250125062531	3.7371916321457e-12\\
5.00749874937469	3.22709170309083e-12\\
5.01249624812406	2.78568492618433e-12\\
5.01749374687344	2.40385178908982e-12\\
5.02249124562281	2.07366522069039e-12\\
5.02748874437219	1.78823717778498e-12\\
5.03248624312156	1.54158462891674e-12\\
5.03748374187094	1.3285125283845e-12\\
5.04248124062031	1.14451166614416e-12\\
5.04747873936968	9.85669537159668e-13\\
5.05247623811906	8.48592600856303e-13\\
5.05747373686843	7.30338501241296e-13\\
5.06247123561781	6.28356994165553e-13\\
5.06746873436718	5.40438482918307e-13\\
5.07246623311656	4.64669199369437e-13\\
5.07746373186593	3.99392187406545e-13\\
5.08246123061531	3.43173350412278e-13\\
5.08745872936468	2.94771916715924e-13\\
5.09245622811406	2.53114757863299e-13\\
5.09745372686343	2.17274065527275e-13\\
5.10245122561281	1.86447955122079e-13\\
5.10744872436218	1.59943618739222e-13\\
5.11244622311156	1.37162697820989e-13\\
5.11744372186093	1.17588587847652e-13\\
5.12244122061031	1.00775423959366e-13\\
5.12743871935968	8.63385284992993e-14\\
5.13243621810905	7.39461295114201e-14\\
5.13743371685843	6.33121837480878e-14\\
5.1424312156078	5.41901591730953e-14\\
5.14742871435718	4.63676506673151e-14\\
5.15242621310655	3.96617189919714e-14\\
5.15742371185593	3.39148573341524e-14\\
5.1624212106053	2.89915022094276e-14\\
5.16741870935468	2.4775016354913e-14\\
5.17241620810405	2.11650807124834e-14\\
5.17741370685343	1.80754408512017e-14\\
5.1824112056028	1.54319603639445e-14\\
5.18740870435218	1.31709400302363e-14\\
5.19240620310155	1.12376669833326e-14\\
5.19740370185093	9.58516285783076e-15\\
5.2024012006003	8.17310401488565e-15\\
5.20739869934967	6.96689052448792e-15\\
5.21239619809905	5.93684369733138e-15\\
5.21739369684842	5.05751466298125e-15\\
5.2223911955978	4.30708883911863e-15\\
5.22738869434717	3.66687317467945e-15\\
5.23238619309655	3.12085481796642e-15\\
5.23738369184592	2.65532139440777e-15\\
5.2423811905953	2.25853440817526e-15\\
5.24737868934467	1.92044843407889e-15\\
5.25237618809405	1.63246976427515e-15\\
5.25737368684342	1.38724903864054e-15\\
5.2623711855928	1.17850313582038e-15\\
5.26736868434217	1.00086224932256e-15\\
5.27236618309155	8.49738632956702e-16\\
5.27736368184092	7.21213984040945e-16\\
5.2823611805903	6.11942851217686e-16\\
5.28735867933967	5.19069815212993e-16\\
5.29235617808904	4.40158503072162e-16\\
5.29735367683842	3.73130765921878e-16\\
5.30235117558779	3.16214582898867e-16\\
5.30734867433717	2.67899454527519e-16\\
5.31234617308654	2.26898221849008e-16\\
5.31734367183592	1.92114396748772e-16\\
5.32234117058529	1.62614217444847e-16\\
5.32733866933467	1.37602753798015e-16\\
5.33233616808404	1.16403482421829e-16\\
5.33733366683342	9.84408336120739e-17\\
5.34233116558279	8.3225282705062e-17\\
5.34732866433217	7.03406191880061e-17\\
5.35232616308154	5.94330790851457e-17\\
5.35732366183092	5.0202071008064e-17\\
5.36232116058029	4.23922648040258e-17\\
5.36731865932966	3.57868448407705e-17\\
5.37231615807904	3.02017583873267e-17\\
5.37731365682841	2.54808139420299e-17\\
5.38231115557779	2.14915052847588e-17\\
5.38730865432716	1.81214549763928e-17\\
5.39230615307654	1.52753864135253e-17\\
5.39730365182591	1.28725467312423e-17\\
5.40230115057529	1.08445141419227e-17\\
5.40729864932466	9.13333297096317e-18\\
5.41229614807404	7.68992793105011e-18\\
5.41729364682341	6.47275626303792e-18\\
5.42229114557279	5.446662433695e-18\\
5.42728864432216	4.5819052647941e-18\\
5.43228614307154	3.85333179984452e-18\\
5.43728364182091	3.23967600205351e-18\\
5.44228114057029	2.72296361247778e-18\\
5.44727863931966	2.28800726025011e-18\\
5.45227613806903	1.92197827540027e-18\\
5.45727363681841	1.61404366761453e-18\\
5.46227113556778	1.35505845137658e-18\\
5.46726863431716	1.13730496227133e-18\\
5.47226613306653	9.54272057572e-19\\
5.47726363181591	8.00468158075561e-19\\
5.48226113056528	6.71262994456506e-19\\
5.48725862931466	5.62753693238244e-19\\
5.49225612806403	4.71651494566393e-19\\
5.49725362681341	3.95185953177905e-19\\
5.50225112556278	3.31023949709421e-19\\
5.50724862431216	2.77201244099858e-19\\
5.51224612306153	2.32064646835227e-19\\
5.5172436218109	1.94223176142676e-19\\
5.52224112056028	1.62506817631435e-19\\
5.52723861930965	1.35931713844522e-19\\
5.53223611805903	1.13670790303686e-19\\
5.5372336168084	9.50289766593588e-20\\
5.54223111555778	7.94223105512908e-20\\
5.54722861430715	6.6360321197525e-20\\
5.55222611305653	5.54311825021802e-20\\
5.5572236118059	4.62892041100055e-20\\
5.56222111055528	3.86442954700996e-20\\
5.56721860930465	3.22530944158774e-20\\
5.57221610805403	2.69114995660645e-20\\
5.5772136068034	2.24483863134709e-20\\
5.58221110555278	1.87203204094675e-20\\
5.58720860430215	1.56071121191918e-20\\
5.59220610305153	1.30080784201726e-20\\
5.5972036018009	1.08389014280472e-20\\
5.60220110055027	9.02898873709865e-21\\
5.60719859929965	7.519256152214e-21\\
5.61219609804902	6.26026577976871e-21\\
5.6171935967984	5.2106629915119e-21\\
5.62219109554777	4.33586467762531e-21\\
5.62718859429715	3.606958716724e-21\\
5.63218609304652	2.9997809268733e-21\\
5.6371835917959	2.4941411048888e-21\\
5.64218109054527	2.07317426549827e-21\\
5.64717858929465	1.72279698787882e-21\\
5.65217608804402	1.43125197503489e-21\\
5.6571735867934	1.18872662480877e-21\\
5.66217108554277	9.87033678927918e-22\\
5.66716858429215	8.19343925089323e-22\\
5.67216608304152	6.79962532993304e-22\\
5.67716358179089	5.64141956054324e-22\\
5.68216108054027	4.67925466399908e-22\\
5.68715857928964	3.88016345623101e-22\\
5.69215607803902	3.21668556182905e-22\\
5.69715357678839	2.66595392473317e-22\\
5.70215107553777	2.20893176744948e-22\\
5.70714857428714	1.82977540409851e-22\\
5.71214607303652	1.51530230232718e-22\\
5.71714357178589	1.25454713680792e-22\\
5.72214107053527	1.03839138515463e-22\\
5.72713856928464	8.59254371860492e-23\\
5.73213606803402	7.10835639893834e-23\\
5.73713356678339	5.87900183933233e-23\\
5.74213106553277	4.86099465233861e-23\\
5.74712856428214	4.01822288969452e-23\\
5.75212606303152	3.32070596867921e-23\\
5.75712356178089	2.7435604154516e-23\\
5.76212106053026	2.26613889743094e-23\\
5.76711855927964	1.87131371197558e-23\\
5.77211605802901	1.54488066145972e-23\\
5.77711355677839	1.27506322678704e-23\\
5.78211105552776	1.05210027946079e-23\\
5.78710855427714	8.67903353092825e-24\\
5.79210605302651	7.15771818001429e-24\\
5.79710355177589	5.90156242175828e-24\\
5.80210105052526	4.86461841098304e-24\\
5.80709854927464	4.00885270243013e-24\\
5.81209604802401	3.30279141503759e-24\\
5.81709354677339	2.72039585160235e-24\\
5.82209104552276	2.24012963087136e-24\\
5.82708854427214	1.84418492517747e-24\\
5.83208604302151	1.51784084351193e-24\\
5.83708354177089	1.24893153761642e-24\\
5.84208104052026	1.02740538792605e-24\\
5.84707853926963	8.44959772851688e-25\\
5.85207603801901	6.94738544090638e-25\\
5.85707353676838	5.71081510180607e-25\\
5.86207103551776	4.6931704365327e-25\\
5.86706853426713	3.85590435053218e-25\\
5.87206603301651	3.16721870794719e-25\\
5.87706353176588	2.60088953884994e-25\\
5.88206103051526	2.13529552434596e-25\\
5.88705852926463	1.75261480178687e-25\\
5.89205602801401	1.43816110594124e-25\\
5.89705352676338	1.1798352214899e-25\\
5.90205102551276	9.67671838618257e-26\\
5.90704852426213	7.93465319143934e-26\\
5.91204602301151	6.50460714027237e-26\\
5.91704352176088	5.3309872286534e-26\\
5.92204102051025	4.36805234074443e-26\\
5.92703851925963	3.57817699126853e-26\\
5.932036018009	2.93041932126265e-26\\
5.93703351675838	2.39934034300538e-26\\
5.94203101550775	1.96403060820126e-26\\
5.94702851425713	1.60730807233207e-26\\
5.9520260130065	1.31505721752536e-26\\
5.95702351175588	1.07568470052219e-26\\
5.96202101050525	8.79671097410116e-27\\
5.96701850925463	7.19201877092395e-27\\
5.972016008004	5.87863679027502e-27\\
5.97701350675338	4.80394403761532e-27\\
5.98201100550275	3.92477635204585e-27\\
5.98700850425213	3.2057357440339e-27\\
5.9920060030015	2.61780036167641e-27\\
5.99700350175088	2.13718192365294e-27\\
6.00200100050025	1.74438680454824e-27\\
6.00699849924963	1.42344467177975e-27\\
6.011995997999	1.16127493683572e-27\\
6.01699349674837	9.47166531810989e-28\\
6.02199099549775	7.7235084958284e-28\\
6.02698849424712	6.2965125303827e-28\\
6.0319859929965	5.13195498336768e-28\\
6.03698349174587	4.1817983900269e-28\\
6.04198099049525	3.40675572353536e-28\\
6.04697848924462	2.77470432267188e-28\\
6.051975987994	2.25938584404803e-28\\
6.05697348674337	1.83934092778444e-28\\
6.06197098549275	1.49703642107923e-28\\
6.06696848424212	1.21815053502557e-28\\
6.0719659829915	9.90987502967972e-29\\
6.07696348174087	8.05998400002009e-29\\
6.08196098049025	6.55388967786794e-29\\
6.08695847923962	5.32798727230258e-29\\
6.09195597798899	4.33038486148459e-29\\
6.09695347673837	3.51875668667084e-29\\
6.10195097548774	2.85858797676694e-29\\
6.10694847423712	2.32174024953758e-29\\
6.11194597298649	1.88527886426032e-29\\
6.11694347173587	1.53051512525051e-29\\
6.12194097048524	1.24222386788187e-29\\
6.12693846923462	1.00800453691579e-29\\
6.13193596798399	8.1775956940896e-30\\
6.13693346673337	6.63268649889182e-30\\
6.14193096548274	5.37841301811943e-30\\
6.14692846423212	4.36033470914143e-30\\
6.15192596298149	3.53416369760839e-30\\
6.15692346173087	2.86387992634881e-30\\
6.16192096048024	2.32019461401512e-30\\
6.16691845922962	1.87929796210791e-30\\
6.17191595797899	1.52183877410821e-30\\
6.17691345672836	1.23209324018721e-30\\
6.18191095547774	9.97287982239826e-31\\
6.18690845422711	8.07048863979283e-31\\
6.19190595297649	6.52952309465956e-31\\
6.19690345172586	5.28160153698865e-31\\
6.20190095047524	4.27122545226869e-31\\
6.20689844922461	3.45336275996415e-31\\
6.21189594797399	2.79148244802492e-31\\
6.21689344672336	2.25595663481457e-31\\
6.22189094547274	1.82276167708445e-31\\
6.22688844422211	1.47242261021879e-31\\
6.23188594297149	1.1891555390144e-31\\
6.23688344172086	9.60171022262002e-32\\
6.24188094047024	7.75108362656634e-32\\
6.24687843921961	6.25576311348162e-32\\
6.25187593796898	5.04780257630078e-32\\
6.25687343671836	4.07219689904608e-32\\
6.26187093546773	3.28442740151035e-32\\
6.26686843421711	2.64847088028571e-32\\
6.27186593296648	2.13518506414545e-32\\
6.27686343171586	1.72099962437245e-32\\
6.28186093046523	1.38685516106172e-32\\
6.28685842921461	1.11734338907535e-32\\
6.29185592796398	9.00010532336918e-33\\
6.29685342671336	7.24793077638199e-33\\
6.30185092546273	5.83560844779609e-33\\
6.30684842421211	4.69747047754418e-33\\
6.31184592296148	3.7804885469148e-33\\
6.31684342171086	3.04185067613176e-33\\
6.32184092046023	2.44700071254235e-33\\
6.32683841920961	1.968052527112e-33\\
6.33183591795898	1.58250759646054e-33\\
6.33683341670835	1.27221816633e-33\\
6.34183091545773	1.02254915970221e-33\\
6.3468284142071	8.21700888159812e-34\\
6.35182591295648	6.60161838229752e-34\\
6.35682341170585	5.30266652106475e-34\\
6.36182091045523	4.25839161691038e-34\\
6.3668184092046	3.4190417538414e-34\\
6.37181590795398	2.74454828334359e-34\\
6.37681340670335	2.20264826744069e-34\\
6.38181090545273	1.76736957295267e-34\\
6.3868084042021	1.41780884607096e-34\\
6.39180590295148	1.13714596574356e-34\\
6.39680340170085	9.11849392443378e-35\\
6.40180090045023	7.31035580498673e-35\\
6.4067983991996	5.85952700382926e-35\\
6.41179589794897	4.69564640830244e-35\\
6.41679339669835	3.76215887576996e-35\\
6.42179089544772	3.01361615146784e-35\\
6.4267883941971	2.41350349855783e-35\\
6.43178589294647	1.93249003354416e-35\\
6.43678339169585	1.54702047649079e-35\\
6.44178089044522	1.23818194599422e-35\\
6.4467783891946	9.9079228142871e-36\\
6.45177588794397	7.92666748411641e-36\\
6.45677338669335	6.34028354022395e-36\\
6.46177088544272	5.07033751196146e-36\\
6.4667683841921	4.05392158302048e-36\\
6.47176588294147	3.2405911189395e-36\\
6.47676338169085	2.58990411387638e-36\\
6.48176088044022	2.06944468297342e-36\\
6.4867583791896	1.65323572386695e-36\\
6.49175587793897	1.32046439839434e-36\\
6.49675337668834	1.0544590087017e-36\\
6.50175087543772	8.41867859219265e-37\\
6.50674837418709	6.72000371031248e-37\\
6.51174587293647	5.36298502762494e-37\\
6.51674337168584	4.27912799053099e-37\\
6.52174087043522	3.41362429790933e-37\\
6.52673836918459	2.72262639007396e-37\\
6.53173586793397	2.17106283941532e-37\\
6.53673336668334	1.73088767156243e-37\\
6.54173086543272	1.37967772552683e-37\\
6.54672836418209	1.0995091021127e-37\\
6.55172586293147	8.76057361484228e-38\\
6.55672336168084	6.9787706501804e-38\\
6.56172086043021	5.55825038120611e-38\\
6.56671835917959	4.42598781820374e-38\\
6.57171585792896	3.52367121381543e-38\\
6.57671335667834	2.8047472322375e-38\\
6.58171085542771	2.23205756846455e-38\\
6.58670835417709	1.77594902963167e-38\\
6.59170585292646	1.41276254700781e-38\\
6.59670335167584	1.12362539676973e-38\\
6.60170085042521	8.93485987643518e-39\\
6.60669834917459	7.10342660732052e-39\\
6.61169584792396	5.64627633171968e-39\\
6.61669334667334	4.48714977896659e-39\\
6.62169084542271	3.56527748215928e-39\\
6.62668834417209	2.83224334340507e-39\\
6.63168584292146	2.24948125077802e-39\\
6.63668334167084	1.78627738807964e-39\\
6.64168084042021	1.41817641611002e-39\\
6.64667833916959	1.12571013831138e-39\\
6.65167583791896	8.93383610713049e-40\\
6.65667333666833	7.08866730758474e-40\\
6.66167083541771	5.62349794681587e-40\\
6.66666833416708	4.46029871678302e-40\\
6.67166583291646	3.53701524172047e-40\\
6.67666333166583	2.80430742533651e-40\\
6.68166083041521	2.22295228341518e-40\\
6.68665832916458	1.76177567712253e-40\\
6.69165582791396	1.39600557509458e-40\\
6.69665332666333	1.10596120066112e-40\\
6.70165082541271	8.76009766019077e-41\\
6.70664832416208	6.93736338979992e-41\\
6.71164582291146	5.49283434634872e-41\\
6.71664332166083	4.34825737218748e-41\\
6.7216408204102	3.4415238683067e-41\\
6.72663831915958	2.72334871263617e-41\\
6.73163581790895	2.15463032469282e-41\\
6.73663331665833	1.70435259731162e-41\\
6.7416308154077	1.34791780809864e-41\\
6.74662831415708	1.06582224562216e-41\\
6.75162581290645	8.42604306883072e-42\\
6.75662331165583	6.66009176026051e-42\\
6.7616208104052	5.26325623800501e-42\\
6.76661830915458	4.15859566693694e-42\\
6.77161580790395	3.28516267484973e-42\\
6.77661330665333	2.59468822831531e-42\\
6.7816108054027	2.04895169450595e-42\\
6.78660830415208	1.6176948848149e-42\\
6.79160580290145	1.27696788928212e-42\\
6.79660330165083	1.00781758068749e-42\\
6.8016008004002	7.95248007446782e-43\\
6.80659829914957	6.27396471786568e-43\\
6.81159579789895	4.94880673777521e-43\\
6.81659329664832	3.90281505422197e-43\\
6.8215907953977	3.07733389818147e-43\\
6.82658829414707	2.42599866543872e-43\\
6.83158579289645	1.91216734605183e-43\\
6.83658329164582	1.50688724130844e-43\\
6.8415807903952	1.18728572836824e-43\\
6.84657828914457	9.35296883830503e-44\\
6.85157578789395	7.3665406576413e-44\\
6.85657328664332	5.80093060452166e-44\\
6.8615707853927	4.56721904866583e-44\\
6.86656828414207	3.59522618091946e-44\\
6.87156578289145	2.82957306528051e-44\\
6.87656328164082	2.22656839407082e-44\\
6.88156078039019	1.75174833153158e-44\\
6.88655827913957	1.37793281621389e-44\\
6.89155577788894	1.08369019699545e-44\\
6.89655327663832	8.52124651995816e-45\\
6.90155077538769	6.69918714226384e-45\\
6.90654827413707	5.26577378192746e-45\\
6.91154577288644	4.13831461599524e-45\\
6.91654327163582	3.25166759232905e-45\\
6.92154077038519	2.55452538286892e-45\\
6.92653826913457	2.00648471230853e-45\\
6.93153576788394	1.57573489152619e-45\\
6.93653326663332	1.23723507260118e-45\\
6.94153076538269	9.7127716491685e-46\\
6.94652826413207	7.62353026984975e-46\\
6.95152576288144	5.98261677529598e-46\\
6.95652326163082	4.69405802956187e-46\\
6.96152076038019	3.68237529175508e-46\\
6.96651825912956	2.88821869342688e-46\\
6.97151575787894	2.26492926498495e-46\\
6.97651325662831	1.77583193975236e-46\\
6.98151075537769	1.39210451412471e-46\\
6.98650825412706	1.09110033287567e-46\\
6.99150575287644	8.5502834161231e-47\\
6.99650325162581	6.69914559154582e-47\\
7.00150075037519	5.24785121265931e-47\\
7.00649824912456	4.11023742283052e-47\\
7.01149574787394	3.21866450432084e-47\\
7.01649324662331	2.52004342720112e-47\\
7.02149074537269	1.97271323730873e-47\\
7.02648824412206	1.54398692673236e-47\\
7.03148574287144	1.20822303425773e-47\\
7.03648324162081	9.45310630905002e-48\\
7.04148074037018	7.39479292785023e-48\\
7.04647823911956	5.78364519115478e-48\\
7.05147573786893	4.52273897072642e-48\\
7.05647323661831	3.53610998578102e-48\\
7.06147073536768	2.76423188285972e-48\\
7.06646823411706	2.16046755946221e-48\\
7.07146573286643	1.68828476846702e-48\\
7.07646323161581	1.31907179629365e-48\\
7.08146073036518	1.03042420167865e-48\\
7.08645822911456	8.04801271575746e-49\\
7.09145572786393	6.28472600660984e-49\\
7.09645322661331	4.90692294498227e-49\\
7.10145072536268	3.83051727986237e-49\\
7.10644822411206	2.98972342829256e-49\\
7.11144572286143	2.33308256208243e-49\\
7.11644322161081	1.82034961990738e-49\\
7.12144072036018	1.42005516717736e-49\\
7.12643821910955	1.10759614871e-49\\
7.13143571785893	8.63741071378921e-50\\
7.1364332166083	6.73459867432663e-50\\
7.14143071535768	5.25008079617999e-50\\
7.14642821410705	4.0921022035733e-50\\
7.15142571285643	3.18899087630072e-50\\
7.1564232116058	2.48477175765573e-50\\
7.16142071035518	1.93573654441758e-50\\
7.16641820910455	1.50776139099771e-50\\
7.17141570785393	1.17420982482538e-50\\
7.1764132066033	9.14293483299941e-51\\
7.18141070535268	7.11790949355699e-51\\
7.18640820410205	5.54046634683648e-51\\
7.19140570285143	4.31188632780824e-51\\
7.1964032016008	3.35517754650795e-51\\
7.20140070035017	2.61030365230549e-51\\
7.20639819909955	2.03045783425549e-51\\
7.21139569784892	1.57915382909237e-51\\
7.2163931965983	1.22795518576292e-51\\
7.22139069534767	9.54703056308602e-52\\
7.22638819409705	7.42133305007395e-52\\
7.23138569284642	5.76797597752182e-52\\
7.2363831915958	4.48221798103171e-52\\
7.24138069034517	3.48249587953549e-52\\
7.24637818909455	2.70530636063321e-52\\
7.25137568784392	2.10121550995551e-52\\
7.2563731865933	1.63174819503828e-52\\
7.26137068534267	1.26696372275148e-52\\
7.26636818409205	9.83566687171847e-53\\
7.27136568284142	7.63435113464154e-53\\
7.2763631815908	5.92473917456978e-53\\
7.28136068034017	4.59721931096475e-53\\
7.28635817908954	3.56656534628963e-53\\
7.29135567783892	2.76652259407617e-53\\
7.29635317658829	2.14559340449545e-53\\
7.30135067533767	1.66375698975666e-53\\
7.30634817408704	1.28991685963511e-53\\
7.31134567283642	9.99914805196425e-54\\
7.31634317158579	7.74985945641486e-54\\
7.32134067033517	6.00557088350829e-54\\
7.32633816908454	4.65312270332893e-54\\
7.33133566783392	3.60466196583521e-54\\
7.33633316658329	2.79199417920303e-54\\
7.34133066533267	2.16219317412184e-54\\
7.34632816408204	1.674189400865e-54\\
7.35132566283142	1.29611903979254e-54\\
7.35632316158079	1.0032646080503e-54\\
7.36132066033017	7.76455348782356e-55\\
7.36631815907954	6.00824958799249e-55\\
7.37131565782891	4.64846989456779e-55\\
7.37631315657829	3.5958597986102e-55\\
7.38131065532766	2.78116170616984e-55\\
7.38630815407704	2.15070372078783e-55\\
7.39130565282641	1.66289902565744e-55\\
7.39630315157579	1.28552998173541e-55\\
7.40130065032516	9.93641384446944e-56\\
7.40629814907454	7.6790651869405e-56\\
7.41129564782391	5.93360115106982e-56\\
7.41629314657329	4.58415981930384e-56\\
7.42129064532266	3.54105477732382e-56\\
7.42628814407204	2.73487275868827e-56\\
7.43128564282141	2.11189966758043e-56\\
7.43628314157078	1.6305765967634e-56\\
7.44128064032016	1.25875434944604e-56\\
7.44627813906954	9.71566899420621e-57\\
7.45127563781891	7.49784525198601e-57\\
7.45627313656828	5.78538627974387e-57\\
7.46127063531766	4.46334508086832e-57\\
7.46626813406703	3.4428719803201e-57\\
7.47126563281641	2.65530049834436e-57\\
7.47626313156578	2.04757096533999e-57\\
7.48126063031516	1.57868986137435e-57\\
7.48625812906453	1.21699091826551e-57\\
7.49125562781391	9.3801677138258e-58\\
7.49625312656328	7.22880827674647e-58\\
7.50125062531266	5.57000691701699e-58\\
7.50624812406203	4.29119030897089e-58\\
7.51124562281141	3.30546769362681e-58\\
7.51624312156078	2.54578220582988e-58\\
7.52124062031016	1.96039168538176e-58\\
7.52623811905953	1.50937731998794e-58\\
7.5312356178089	1.16194678312547e-58\\
7.53623311655828	8.94351403076549e-59\\
7.54123061530765	6.882778142646e-59\\
7.54622811405703	5.29606198101103e-59\\
7.5512256128064	4.0745170903801e-59\\
7.55622311155578	3.13424622227562e-59\\
7.56122061030515	2.4105938657572e-59\\
7.56621810905453	1.85374092374e-59\\
7.5712156078039	1.42530618108071e-59\\
7.57621310655328	1.09572488562976e-59\\
7.58121060530265	8.42227064753301e-60\\
7.58620810405203	6.47278613231292e-60\\
7.5912056028014	4.97379410992336e-60\\
7.59620310155077	3.82136847166059e-60\\
7.60120060030015	2.93551754028697e-60\\
7.60619809904953	2.25468138398527e-60\\
7.6111955977989	1.73149203674057e-60\\
7.61619309654827	1.32950728820152e-60\\
7.62119059529765	1.0206948765367e-60\\
7.62618809404702	7.83494982485885e-61\\
7.6311855927964	6.01328323879491e-61\\
7.63618309154577	4.61447546595527e-61\\
7.64118059029515	3.5405305430324e-61\\
7.64617808904452	2.71612501757018e-61\\
7.6511755877939	2.08337119790076e-61\\
7.65617308654327	1.5977879023234e-61\\
7.66117058529265	1.22520075763992e-61\\
7.66616808404202	9.39357966492926e-62\\
7.6711655827914	7.20096681670243e-62\\
7.67616308154077	5.51933048294661e-62\\
7.68116058029015	4.22978189511425e-62\\
7.68615807903952	3.24104913991041e-62\\
7.6911555777889	2.48307253627035e-62\\
7.69615307653827	1.90208284164909e-62\\
7.70115057528764	1.45681955210021e-62\\
7.70614807403702	1.11562564476263e-62\\
7.71114557278639	8.54215978641468e-63\\
7.71614307153577	6.53963408904973e-63\\
7.72114057028514	5.0058270871265e-63\\
7.72613806903452	3.83120117003203e-63\\
7.73113556778389	2.9317765558616e-63\\
7.73613306653327	2.2431775892884e-63\\
7.74113056528264	1.71606370631963e-63\\
7.74612806403202	1.31262355851267e-63\\
7.75112556278139	1.00388531671071e-63\\
7.75612306153077	7.6765345484068e-64\\
7.76112056028014	5.86926332290485e-64\\
7.76611805902951	4.48682714421721e-64\\
7.77111555777889	3.42951353052994e-64\\
7.77611305652826	2.62097706022407e-64\\
7.78111055527764	2.00277201994582e-64\\
7.78610805402701	1.53016225965236e-64\\
7.79110555277639	1.16891036898043e-64\\
7.79610305152576	8.92817653353434e-65\\
7.80110055027514	6.81839626977411e-65\\
7.80609804902451	5.20642595802232e-65\\
7.81109554777389	3.9749825201156e-65\\
7.81609304652326	3.03437251458348e-65\\
7.82109054527264	2.31601193179977e-65\\
7.82608804402201	1.76746568528614e-65\\
7.83108554277139	1.34865096874173e-65\\
7.83608304152076	1.02893183251849e-65\\
7.84108054027014	7.84896102203906e-66\\
7.84607803901951	5.98654639890256e-66\\
7.85107553776888	4.56540407274648e-66\\
7.85607303651826	3.48113492551432e-66\\
7.86107053526763	2.65400253455302e-66\\
7.86606803401701	2.02311574034846e-66\\
7.87106553276638	1.54198134697388e-66\\
7.87606303151576	1.17510475362375e-66\\
7.88106053026513	8.95391967497551e-67\\
7.88605802901451	6.82164365155973e-67\\
7.89105552776388	5.19641902353079e-67\\
7.89605302651326	3.9578440223932e-67\\
7.90105052526263	3.01406516026345e-67\\
7.90604802401201	2.29501815868683e-67\\
7.91104552276138	1.74726677047947e-67\\
7.91604302151076	1.33006230863177e-67\\
7.92104052026013	1.01233559674618e-67\\
7.9260380190095	7.70401034740249e-68\\
7.93103551775888	5.86204447441787e-68\\
7.93603301650825	4.45986114797583e-68\\
7.94103051525763	3.39260750137694e-68\\
7.946028014007	2.58039400549511e-68\\
7.95102551275638	1.96235976542952e-68\\
7.95602301150575	1.49214666241276e-68\\
7.96102051025513	1.13444838497058e-68\\
7.9660180090045	8.62379437627104e-69\\
7.97101550775388	6.55469578723483e-69\\
7.97601300650325	4.98135229487706e-69\\
7.98101050525263	3.7851458399769e-69\\
7.986008004002	2.87580009438348e-69\\
7.99100550275138	2.18461826013272e-69\\
7.99600300150075	1.65933199638114e-69\\
8.00100050025013	1.26017816769354e-69\\
8.0059979989995	9.56911167794908e-70\\
8.01099549774887	7.26528032340589e-70\\
8.01599299649825	5.51536529129149e-70\\
8.02099049524762	4.18636810928691e-70\\
8.025987993997	3.17718016787347e-70\\
8.03098549274637	2.41094688499273e-70\\
8.03598299149575	1.82925766841641e-70\\
8.04098049024512	1.38772572736669e-70\\
8.0459779889945	1.05262572860485e-70\\
8.05097548774387	7.9833648816585e-71\\
8.05597298649325	6.05396221686086e-71\\
8.06097048524262	4.59023830755969e-71\\
8.065967983992	3.47994701102686e-71\\
8.07096548274137	2.63786138995053e-71\\
8.07596298149075	1.99927863292468e-71\\
8.08096048024012	1.51508417422654e-71\\
8.08595797898949	1.14800123083309e-71\\
8.09095547773887	8.69741455284545e-72\\
8.09595297648824	6.58840492830003e-72\\
8.10095047523762	4.9901403657499e-72\\
8.10594797398699	3.77909384252339e-72\\
8.11094547273637	2.86157476368298e-72\\
8.11594297148574	2.16653192878532e-72\\
8.12094047023512	1.64009020967547e-72\\
8.12593796898449	1.241403867315e-72\\
8.13093546773387	9.39509631786925e-73\\
8.13593296648324	7.10938828153081e-73\\
8.14093046523262	5.37905710509033e-73\\
8.14592796398199	4.06933148399018e-73\\
8.15092546273137	3.07810226187915e-73\\
8.15592296148074	2.32801701571325e-73\\
8.16092046023011	1.76048551489934e-73\\
8.16591795897949	1.33113477759078e-73\\
8.17091545772886	1.00636364814183e-73\\
8.17591295647824	7.60731249491826e-74\\
8.18091045522761	5.74977759150717e-74\\
8.18590795397699	4.3452460841796e-74\\
8.19090545272636	3.283381277392e-74\\
8.19590295147574	2.48068679879902e-74\\
8.20090045022511	1.87398581409436e-74\\
8.20589794897449	1.41548240575351e-74\\
8.21089544772386	1.06902172862309e-74\\
8.21589294647324	8.07258334950484e-75\\
8.22089044522261	6.09512418163622e-75\\
8.22588794397199	4.6014707044164e-75\\
8.23088544272136	3.47340091301443e-75\\
8.23588294147074	2.62154540094398e-75\\
8.24088044022011	1.97835459536778e-75\\
8.24587793896949	1.49277804456961e-75\\
8.25087543771886	1.12623950901322e-75\\
8.25587293646823	8.49592678832878e-76\\
8.26087043521761	6.40818902297702e-76\\
8.26586793396698	4.83286297515047e-76\\
8.27086543271636	3.64433533574132e-76\\
8.27586293146573	2.74774818768123e-76\\
8.28086043021511	2.07147807991424e-76\\
8.28585792896448	1.5614519829655e-76\\
8.29085542771386	1.17685205587721e-76\\
8.29585292646323	8.86870313733671e-77\\
8.30085042521261	6.68256884797067e-77\\
8.30584792396198	5.03468040383336e-77\\
8.31084542271135	3.7926745666787e-77\\
8.31584292146073	2.85669926642246e-77\\
8.3208404202101	2.15143784561855e-77\\
8.32583791895948	1.62008755636507e-77\\
8.33083541770885	1.2198140601946e-77\\
8.33583291645823	9.18320574522027e-78\\
8.3408304152076	6.91258667242227e-78\\
8.34582791395698	5.20274480979236e-78\\
8.35082541270635	3.91534633311554e-78\\
8.35582291145573	2.94614169965047e-78\\
8.3608204102051	2.21657755300161e-78\\
8.36581790895448	1.66747045221226e-78\\
8.37081540770385	1.25423623388021e-78\\
8.37581290645323	9.43292937806596e-79\\
8.3808104052026	7.09348950268495e-79\\
8.38580790395198	5.33358779944125e-79\\
8.39080540270135	4.00982298764401e-79\\
8.39580290145073	3.01423599259787e-79\\
8.4008004002001	2.26556048992887e-79\\
8.40579789894947	1.70263084494132e-79\\
8.41079539769885	1.27941611942208e-79\\
8.41579289644822	9.61279518039918e-80\\
8.4207903951976	7.22161234619953e-80\\
8.42578789394697	5.42457014946895e-80\\
8.43078539269635	4.07420826031463e-80\\
8.43578289144572	3.05962302024317e-80\\
8.4407803901951	2.2974151292504e-80\\
8.44577788894447	1.72487631100641e-80\\
8.45077538769385	1.29486181831912e-80\\
8.45577288644322	9.71932132650021e-81\\
8.4607703851926	7.2945006246426e-81\\
8.46576788394197	5.47396937030014e-81\\
8.47076538269135	4.10729970056749e-81\\
8.47576288144072	3.08146840345911e-81\\
8.48076038019009	2.3115665468331e-81\\
8.48575787893947	1.73381397860252e-81\\
8.49075537768884	1.30030753214354e-81\\
8.49575287643822	9.75073146953893e-82\\
8.50075037518759	7.31098537848579e-82\\
8.50574787393697	5.48103147630732e-82\\
8.51074537268634	4.10862400748119e-82\\
8.51574287143572	3.0794863690525e-82\\
8.52074037018509	2.30785232910569e-82\\
8.52573786893447	1.72936096206767e-82\\
8.53073536768384	1.29572026287325e-82\\
8.53573286643322	9.70699653575694e-83\\
8.54073036518259	7.27120826132011e-83\\
8.54572786393197	5.44598496642898e-83\\
8.55072536268134	4.0784439432136e-83\\
8.55572286143072	3.05394225943474e-83\\
8.56072036018009	2.28652245316226e-83\\
8.56571785892947	1.7117427749004e-83\\
8.57071535767884	1.28129750421798e-83\\
8.57571285642821	9.58980906071815e-84\\
8.58071035517759	7.17659606540699e-84\\
8.58570785392696	5.37001707835365e-84\\
8.59070535267634	4.01773706897269e-84\\
8.59570285142571	3.00563401470958e-84\\
8.60070035017509	2.24822348828039e-84\\
8.60569784892446	1.68148006254844e-84\\
8.61069534767384	1.25745623892457e-84\\
8.61569284642321	9.40249286930925e-85\\
8.62069034517259	7.02978720565019e-85\\
8.62568784392196	5.25521437819843e-85\\
8.63068534267133	3.92814802882698e-85\\
8.63568284142071	2.93585405337362e-85\\
8.64068034017008	2.19396828617311e-85\\
8.64567783891946	1.63936460247792e-85\\
8.65067533766883	1.2248140057634e-85\\
8.65567283641821	9.14985421756417e-86\\
8.66067033516758	6.83451503733818e-86\\
8.66566783391696	5.10447155263438e-86\\
8.67066533266633	3.81191743567698e-86\\
8.67566283141571	2.84633395513808e-86\\
8.68066033016508	2.12509304493177e-86\\
8.68565782891446	1.58642604528789e-86\\
8.69065532766383	1.18416318520883e-86\\
8.69565282641321	8.83798333143479e-87\\
8.70065032516258	6.59545493919657e-87\\
8.70564782391196	4.92137376867068e-87\\
8.71064532266133	3.67179150362323e-87\\
8.71564282141071	2.73917514068629e-87\\
8.72064032016008	2.04320420505941e-87\\
8.72563781890945	1.52389128529028e-87\\
8.73063531765883	1.13643995202914e-87\\
8.7356328164082	8.47401743125268e-88\\
8.74063031515758	6.31804363959507e-88\\
8.74562781390695	4.71005907353539e-88\\
8.75062531265633	3.5109173613055e-88\\
8.7556228114057	2.61676930557464e-88\\
8.76062031015508	1.95011803468738e-88\\
8.76561780890445	1.45313863052953e-88\\
8.77061530765383	1.08268954092009e-88\\
8.7756128064032	8.06587771511227e-89\\
8.78061030515258	6.00828022657088e-89\\
8.78560780390195	4.47506797226108e-89\\
8.79060530265133	3.33272943689619e-89\\
8.7956028014007	2.48171267529849e-89\\
8.80060030015007	1.84779596925225e-89\\
8.80559779889945	1.37564908017886e-89\\
8.81059529764882	1.02402956119492e-89\\
8.8155927963982	7.6219933465484e-90\\
8.82059029514757	5.67251863538065e-90\\
8.82558779389695	4.22118752853011e-90\\
8.83058529264632	3.14083241891927e-90\\
8.8355827913957	2.33671820211762e-90\\
8.84058029014507	1.73827878755868e-90\\
8.84557778889445	1.29295701228271e-90\\
8.85057528764382	9.61613079836375e-91\\
8.8555727863932	7.1510252705205e-91\\
8.86057028514257	5.31726116996628e-91\\
8.86556778389195	3.95329710366492e-91\\
8.87056528264132	2.93888608518882e-91\\
8.8755627813907	2.18452963656077e-91\\
8.88056028014007	1.62362254425409e-91\\
8.88555777888945	1.20660244779382e-91\\
8.89055527763882	8.96593078010168e-92\\
8.8955527763882	6.66160174099487e-92\\
8.90055027513757	4.94896184763676e-92\\
8.90554777388694	3.67622222820542e-92\\
8.91054527263632	2.73049679383781e-92\\
8.91554277138569	2.02784100877367e-92\\
8.92054027013507	1.5058388628781e-92\\
8.92553776888444	1.118086807229e-92\\
8.93053526763382	8.3008968965822e-93\\
8.93553276638319	6.16207590288041e-93\\
8.94053026513257	4.57384715232131e-93\\
8.94552776388194	3.39460216261768e-93\\
8.95052526263132	2.51911970180747e-93\\
8.95552276138069	1.8692244902999e-93\\
8.96052026013007	1.38684175728074e-93\\
8.96551775887944	1.028833739714e-93\\
8.97051525762881	7.6316137178973e-94\\
8.97551275637819	5.66031378163799e-94\\
8.98051025512756	4.1977602566085e-94\\
8.98550775387694	3.112775536425e-94\\
8.99050525262631	2.30797488435736e-94\\
8.99550275137569	1.71106892661984e-94\\
9.00050025012506	1.26840263104953e-94\\
9.00549774887444	9.40156210120104e-95\\
9.01049524762381	6.96780856784321e-95\\
9.01549274637319	5.16351876383458e-95\\
9.02049024512256	3.8260330531718e-95\\
9.02548774387193	2.83468715414779e-95\\
9.03048524262131	2.09997954614293e-95\\
9.03548274137068	1.55553058885071e-95\\
9.04048024012006	1.15211454530157e-95\\
9.04547773886944	8.53230608829581e-96\\
9.05047523761881	6.31816420238174e-96\\
9.05547273636818	4.67809627157945e-96\\
9.06047023511756	3.4633885496063e-96\\
9.06546773386693	2.56381771679509e-96\\
9.07046523261631	1.89769751099142e-96\\
9.07546273136568	1.40449694217433e-96\\
9.08046023011506	1.03936628389839e-96\\
9.08545772886443	7.69078229506696e-97\\
9.09045522761381	5.69018685149776e-97\\
9.09545272636318	4.20956000294223e-97\\
9.10045022511256	3.11387444507106e-97\\
9.10544772386193	2.3031369165903e-97\\
9.11044522261131	1.70330621800019e-97\\
9.11544272136068	1.25956351618269e-97\\
9.12044022011006	9.3132621677359e-98\\
9.12543771885943	6.88554068718932e-98\\
9.1304352176088	5.09012893418778e-98\\
9.13543271635818	3.76247896705039e-98\\
9.14043021510755	2.78082712366678e-98\\
9.14542771385693	2.05507919390727e-98\\
9.1504252126063	1.51858058995008e-98\\
9.15542271135568	1.12202332772015e-98\\
9.16042021010505	8.28935495150923e-99\\
9.16541770885443	6.12342558116639e-99\\
9.1704152076038	4.52296323715676e-99\\
9.17541270635318	3.3404626953635e-99\\
9.18041020510255	2.46686394647452e-99\\
9.18540770385193	1.82154045562898e-99\\
9.1904052026013	1.344892416817e-99\\
9.19540270135067	9.92867779069646e-100\\
9.20040020010005	7.32909727840713e-100\\
9.20539769884943	5.40959559975703e-100\\
9.2103951975988	3.99240331374324e-100\\
9.21539269634818	2.94618053453356e-100\\
9.22039019509755	2.1739006547585e-100\\
9.22538769384692	1.60389328054506e-100\\
9.2303851925963	1.18322333857553e-100\\
9.23538269134567	8.727975516862e-101\\
9.24038019009505	6.43747998140449e-101\\
9.24537768884442	4.74759748958921e-101\\
9.2503751875938	3.50096336985933e-101\\
9.25537268634317	2.58140986165023e-101\\
9.26037018509255	1.90318993788127e-101\\
9.26536768384192	1.40301759789621e-101\\
9.2703651825913	1.03418912908043e-101\\
9.27536268134067	7.62241745550978e-102\\
9.28036018009005	5.61747890723082e-102\\
9.28535767883942	4.13948369650936e-102\\
9.2903551775888	3.05004997354226e-102\\
9.29535267633817	2.24710741679277e-102\\
9.30035017508754	1.65537677370578e-102\\
9.30534767383692	1.21934351953565e-102\\
9.31034517258629	8.98072774953929e-103\\
9.31534267133567	6.61383374164226e-103\\
9.32034017008504	4.87025104624043e-103\\
9.32533766883442	3.58596298184371e-103\\
9.33033516758379	2.64007752989688e-103\\
9.33533266633317	1.94349769946196e-103\\
9.34033016508254	1.43056599821896e-103\\
9.34532766383191	1.05290291894204e-103\\
9.35032516258129	7.74863797142763e-104\\
9.35532266133066	5.70189304638925e-104\\
9.36032016008004	4.1953622340558e-104\\
9.36531765882941	3.08657340140046e-104\\
9.37031515757879	2.2705995483192e-104\\
9.37531265632816	1.67017248037766e-104\\
9.38031015507754	1.22839766994326e-104\\
9.38530765382691	9.03386453952716e-105\\
9.39030515257629	6.64301356654882e-105\\
9.39530265132566	4.88442814478324e-105\\
9.40030015007504	3.5910328374053e-105\\
9.40529764882441	2.63986755757418e-105\\
9.41029514757379	1.94044821557596e-105\\
9.41529264632316	1.42619587806599e-105\\
9.42029014507254	1.04812611696729e-105\\
9.42528764382191	7.70202989056829e-106\\
9.43028514257129	5.65918892656841e-106\\
9.43528264132066	4.15777100625875e-106\\
9.44028014007004	3.05438913126942e-106\\
9.44527763881941	2.2436010524952e-106\\
9.45027513756878	1.64787558487148e-106\\
9.45527263631816	1.21021007092411e-106\\
9.46027013506753	8.88699037447934e-107\\
9.46526763381691	6.52538747477807e-107\\
9.47026513256628	4.79088330551406e-107\\
9.47526263131566	3.51708299554227e-107\\
9.48026013006503	2.5817097914874e-107\\
9.48525762881441	1.89491638824398e-107\\
9.49025512756378	1.3906907008667e-107\\
9.49525262631316	1.02053748769243e-107\\
9.50025012506253	7.48833613902966e-108\\
9.50524762381191	5.49413972509869e-108\\
9.51024512256128	4.03062239449486e-108\\
9.51524262131066	2.95666836842223e-108\\
9.52024012006003	2.16865889700706e-108\\
9.5252376188094	1.59051605273638e-108\\
9.53023511755878	1.1663881099434e-108\\
9.53523261630815	8.55276172670293e-109\\
9.54023011505753	6.27087245769226e-109\\
9.5452276138069	4.59735363193986e-109\\
9.55022511255628	3.37012684167551e-109\\
9.55522261130565	2.47026199792544e-109\\
9.56022011005503	1.81049890330866e-109\\
9.5652176088044	1.32682008179144e-109\\
9.57021510755378	9.72264368878882e-110\\
9.57521260630315	7.12385894020429e-110\\
9.58021010505253	5.21921157397587e-110\\
9.5852076038019	3.82343037532234e-110\\
9.59020510255128	2.80065881564614e-110\\
9.59520260130065	2.05128498877866e-110\\
9.60020010005003	1.502279078898e-110\\
9.6051975987994	1.10010490092964e-110\\
9.61019509754878	8.05520291611514e-111\\
9.61519259629815	5.89763401554196e-111\\
9.62019009504752	4.31755761599359e-111\\
9.6251875937969	3.16051239091447e-111\\
9.63018509254627	2.31332114372616e-111\\
9.63518259129565	1.69306438383404e-111\\
9.64018009004502	1.23899678298489e-111\\
9.6451775887944	9.06621646798754e-112\\
9.65017508754377	6.633477066951e-112\\
9.65517258629315	4.85306003837408e-112\\
9.66017008504252	3.55017222680718e-112\\
9.6651675837919	2.5968241892054e-112\\
9.67016508254127	1.89930662458325e-112\\
9.67516258129064	1.38901542641423e-112\\
9.68016008004002	1.01573062633583e-112\\
9.68515757878939	7.4269339200788e-113\\
9.69015507753877	5.4300039750541e-113\\
9.69515257628814	3.96963294966395e-113\\
9.70015007503752	2.9017514752512e-113\\
9.70514757378689	2.12094679967427e-113\\
9.71014507253627	1.55009771667656e-113\\
9.71514257128564	1.13278674671712e-113\\
9.72014007003502	8.27745949532723e-114\\
9.72513756878439	6.04791714114678e-114\\
9.73013506753377	4.41849639432833e-114\\
9.73513256628314	3.22777402452412e-114\\
9.74013006503252	2.35771727389317e-114\\
9.74512756378189	1.72202857943053e-114\\
9.75012506253127	1.25761888834258e-114\\
9.75512256128064	9.18370353814166e-115\\
9.76012006003002	6.70574150458327e-115\\
9.76511755877939	4.89593844645718e-115\\
9.77011505752876	3.57425323611872e-115\\
9.77511255627814	2.60912543418653e-115\\
9.78011005502751	1.90442953141264e-115\\
9.78510755377689	1.38993728843902e-115\\
9.79010505252626	1.01434547183832e-115\\
9.79510255127564	7.40179433288164e-116\\
9.80010005002501	5.40068195366387e-116\\
9.80509754877439	3.94022208868859e-116\\
9.81009504752376	2.87444067762778e-116\\
9.81509254627314	2.09674969635536e-116\\
9.82009004502251	1.52932735576919e-116\\
9.82508754377189	1.11535981806234e-116\\
9.83008504252126	8.13373916196932e-117\\
9.83508254127064	5.93097694907253e-117\\
9.84008004002001	4.32437172803419e-117\\
9.84507753876938	3.15268536087237e-117\\
9.85007503751876	2.298259733102e-117\\
9.85507253626813	1.67524562447998e-117\\
9.86007003501751	1.22100887952514e-117\\
9.86506753376688	8.89856828042028e-118\\
9.87006503251626	6.48458931442095e-118\\
9.87506253126563	4.72504423554459e-118\\
9.88006003001501	3.44263027311008e-118\\
9.88505752876438	2.50804907200626e-118\\
9.89005502751376	1.82701812585973e-118\\
9.89505252626313	1.33079420696235e-118\\
9.90005002501251	9.69259810397062e-119\\
9.90504752376188	7.05879884595403e-119\\
9.91004502251126	5.14023225119097e-119\\
9.91504252126063	3.74279510283989e-119\\
9.92004002001001	2.72502678731967e-119\\
9.92503751875938	1.98384140585484e-119\\
9.93003501750876	1.44412442998425e-119\\
9.93503251625813	1.0511478534071e-119\\
9.9400300150075	7.65040747792793e-120\\
9.94502751375688	5.56758597044823e-120\\
9.95002501250625	4.05145425467835e-120\\
9.95502251125563	2.94792634898745e-120\\
9.960020010005	2.1447863540165e-120\\
9.96501750875438	1.56031830855936e-120\\
9.97001500750375	1.13502170569617e-120\\
9.97501250625313	8.25575817056427e-121\\
9.9800100050025	6.00442785237415e-121\\
9.98500750375188	4.36664823873903e-121\\
9.99000500250125	3.17531439927238e-121\\
9.99500250125062	2.30880493776676e-121\\
10	1.67860988051508e-121\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
2	0\\
2	0.1\\
2	0.2\\
2	0.3\\
2	0.4\\
2	0.5\\
2	0.6\\
2	0.7\\
2	0.8\\
2	0.9\\
2	1\\
2	1.1\\
2	1.2\\
2	1.3\\
2	1.4\\
2	1.5\\
2	1.6\\
2	1.7\\
2	1.8\\
2	1.9\\
2	2\\
2	2.1\\
2	2.2\\
2	2.3\\
2	2.4\\
2	2.5\\
2	2.6\\
2	2.7\\
2	2.8\\
2	2.9\\
2	3\\
2	3.1\\
2	3.2\\
2	3.3\\
2	3.4\\
2	3.5\\
2	3.6\\
2	3.7\\
2	3.8\\
2	3.9\\
2	4\\
2	4.1\\
2	4.2\\
2	4.3\\
2	4.4\\
2	4.5\\
2	4.6\\
2	4.7\\
2	4.8\\
2	4.9\\
2	5\\
2	5.1\\
2	5.2\\
2	5.3\\
2	5.4\\
2	5.5\\
2	5.6\\
2	5.7\\
2	5.8\\
2	5.9\\
2	6\\
2	6.1\\
2	6.2\\
2	6.3\\
2	6.4\\
2	6.5\\
2	6.6\\
2	6.7\\
2	6.8\\
2	6.9\\
2	7\\
2	7.1\\
2	7.2\\
2	7.3\\
2	7.4\\
2	7.5\\
2	7.6\\
2	7.7\\
2	7.8\\
2	7.9\\
2	8\\
2	8.1\\
2	8.2\\
2	8.3\\
2	8.4\\
2	8.5\\
2	8.6\\
2	8.7\\
2	8.8\\
2	8.9\\
2	9\\
2	9.1\\
2	9.2\\
2	9.3\\
2	9.4\\
2	9.5\\
2	9.6\\
2	9.7\\
2	9.8\\
2	9.9\\
2	10\\
2	10.1\\
2	10.2\\
2	10.3\\
2	10.4\\
2	10.5\\
2	10.6\\
2	10.7\\
2	10.8\\
2	10.9\\
2	11\\
2	11.1\\
2	11.2\\
2	11.3\\
2	11.4\\
2	11.5\\
2	11.6\\
2	11.7\\
2	11.8\\
2	11.9\\
2	12\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=1,
xlabel={$\rho$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=4,
at=(plot2.left of south west),
anchor=right of south east,
title={Panel (A)},
legend style={draw=white!15!black,legend cell align=left}
]
\addplot [color=black,solid,line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.217884642204453\\
0.0104452226113057	0.220145330258375\\
0.0108904452226113	0.222425524242426\\
0.011335667833917	0.224725345273838\\
0.0117808904452226	0.227044914677438\\
0.0122261130565283	0.229384353978981\\
0.0126713356678339	0.231743784898398\\
0.0131165582791396	0.234123329342981\\
0.0135617808904452	0.236523109400394\\
0.0140070035017509	0.238943247331676\\
0.0144522261130565	0.241383865564112\\
0.0148974487243622	0.243845086684004\\
0.0153426713356678	0.246327033429368\\
0.0157878939469735	0.248829828682517\\
0.0162331165582791	0.251353595462549\\
0.0166783391695848	0.25389845691779\\
0.0171235617808904	0.256464536318038\\
0.0175687843921961	0.259051957046811\\
0.0180140070035018	0.261660842593455\\
0.0184592296148074	0.264291316545153\\
0.0189044522261131	0.266943502578855\\
0.0193496748374187	0.269617524453092\\
0.0197948974487244	0.272313505999709\\
0.02024012006003	0.275031571115484\\
0.0206853426713357	0.277771843753699\\
0.0211305652826413	0.280534447915514\\
0.021575787893947	0.283319507641344\\
0.0220210105052526	0.286127147002088\\
0.0224662331165583	0.288957490090275\\
0.0229114557278639	0.291810661011103\\
0.0233566783391696	0.294686783873375\\
0.0238019009504752	0.297585982780363\\
0.0242471235617809	0.300508381820533\\
0.0246923461730865	0.303454105058239\\
0.0251375687843922	0.306423276524216\\
0.0255827913956979	0.309416020206062\\
0.0260280140070035	0.312432460038591\\
0.0264732366183092	0.315472719894088\\
0.0269184592296148	0.318536923572453\\
0.0273636818409205	0.321625194791273\\
0.0278089044522261	0.324737657175765\\
0.0282541270635318	0.327874434248633\\
0.0286993496748374	0.331035649419874\\
0.0291445722861431	0.334221425976361\\
0.0295897948974487	0.337431887071464\\
0.0300350175087544	0.340667155714486\\
0.03048024012006	0.343927354760045\\
0.0309254627313657	0.347212606897327\\
0.0313706853426713	0.350523034639258\\
0.031815907953977	0.353858760311562\\
0.0322611305652826	0.357219906041776\\
0.0327063531765883	0.360606593748061\\
0.0331515757878939	0.364018945128008\\
0.0335967983991996	0.36745708164731\\
0.0340420210105053	0.370921124528347\\
0.0344872436218109	0.37441119473866\\
0.0349324662331166	0.377927412979331\\
0.0353776888444222	0.381469899673282\\
0.0358229114557279	0.385038774953435\\
0.0362681340670335	0.38863415865088\\
0.0367133566783392	0.392256170282763\\
0.0371585792896448	0.395904929040264\\
0.0376038019009505	0.39958055377638\\
0.0380490245122561	0.403283162993627\\
0.0384942471235618	0.407012874831664\\
0.0389394697348674	0.410769807054805\\
0.0393846923461731	0.41455407703943\\
0.0398299149574787	0.418365801761368\\
0.0402751375687844	0.422205097783061\\
0.04072036018009	0.426072081240744\\
0.0411655827913957	0.429966867831495\\
0.0416108054027014	0.433889572800179\\
0.042056028014007	0.43784031092633\\
0.0425012506253127	0.441819196510899\\
0.0429464732366183	0.445826343362964\\
0.043391695847924	0.449861864786291\\
0.0438369184592296	0.453925873565838\\
0.0442821410705353	0.458018481954233\\
0.0447273636818409	0.462139801657972\\
0.0451725862931466	0.466289943823744\\
0.0456178089044522	0.470469019024547\\
0.0460630315157579	0.474677137245748\\
0.0465082541270635	0.478914407871045\\
0.0469534767383692	0.483180939668361\\
0.0473986993496748	0.487476840775612\\
0.0478439219609805	0.491802218686512\\
0.0482891445722861	0.496157180236071\\
0.0487343671835918	0.500541831586222\\
0.0491795897948975	0.504956278211264\\
0.0496248124062031	0.509400624883245\\
0.0500700350175088	0.513874975657249\\
0.0505152576288144	0.518379433856637\\
0.0509604802401201	0.522914102058153\\
0.0514057028514257	0.527479082076985\\
0.0518509254627314	0.532074474951821\\
0.052296148074037	0.536700380929625\\
0.0527413706853427	0.541356899450553\\
0.0531865932966483	0.546044129132671\\
0.053631815907954	0.550762167756645\\
0.0540770385192596	0.555511112250329\\
0.0545222611305653	0.560291058673309\\
0.0549674837418709	0.565102102201318\\
0.0554127063531766	0.569944337110731\\
0.0558579289644822	0.574817856762726\\
0.0563031515757879	0.579722753587636\\
0.0567483741870936	0.584659119069107\\
0.0571935967983992	0.589627043728184\\
0.0576388194097049	0.594626617107395\\
0.0580840420210105	0.599657927754698\\
0.0585292646323162	0.604721063207409\\
0.0589744872436218	0.609816109976038\\
0.0594197098549275	0.614943153528175\\
0.0598649324662331	0.620102278272074\\
0.0603101550775388	0.625293567540424\\
0.0607553776888444	0.63051710357394\\
0.0612006003001501	0.635772967504921\\
0.0616458229114557	0.641061239340759\\
0.0620910455227614	0.64638199794738\\
0.062536268134067	0.651735321032641\\
0.0629814907453727	0.657121285129648\\
0.0634267133566783	0.662539965580159\\
0.063871935967984	0.667991436517666\\
0.0643171585792896	0.673475770850694\\
0.0647623811905953	0.678993040245939\\
0.065207603801901	0.684543315111357\\
0.0656528264132066	0.690126664579244\\
0.0660980490245123	0.695743156489235\\
0.0665432716358179	0.701392857371298\\
0.0669884942471236	0.707075832428652\\
0.0674337168584292	0.712792145520763\\
0.0678789394697349	0.718541859146055\\
0.0683241620810405	0.724325034424869\\
0.0687693846923462	0.730141731082195\\
0.0692146073036518	0.735992007430482\\
0.0696598299149575	0.741875920352339\\
0.0701050525262631	0.747793525283284\\
0.0705502751375688	0.75374487619436\\
0.0709954977488744	0.759730025574936\\
0.0714407203601801	0.765749024415153\\
0.0718859429714857	0.771801922188669\\
0.0723311655827914	0.777888766835208\\
0.072776388194097	0.784009604743134\\
0.0732216108054027	0.790164480732036\\
0.0736668334167083	0.796353438035237\\
0.074112056028014	0.802576518282353\\
0.0745572786393197	0.808833761481791\\
0.0750025012506253	0.815125206003267\\
0.075447723861931	0.821450888560379\\
0.0758929464732366	0.827810844192977\\
0.0763381690845423	0.834205106249742\\
0.0767833916958479	0.840633706370658\\
0.0772286143071536	0.847096674469531\\
0.0776738369184592	0.853594038716433\\
0.0781190595297649	0.86012582552023\\
0.0785642821410705	0.866692059511165\\
0.0790095047523762	0.873292763523227\\
0.0794547273636818	0.87992795857676\\
0.0798999499749875	0.886597663860986\\
0.0803451725862931	0.893301896716578\\
0.0807903951975988	0.900040672618176\\
0.0812356178089045	0.90681400515705\\
0.0816808404202101	0.913621906023601\\
0.0821260630315158	0.920464384990097\\
0.0825712856428214	0.927341449893255\\
0.0830165082541271	0.934253106616929\\
0.0834617308654327	0.941199359074905\\
0.0839069534767384	0.948180209193509\\
0.084352176088044	0.955195656894457\\
0.0847973986993497	0.962245700077668\\
0.0852426213106553	0.969330334604087\\
0.085687843921961	0.9764495542786\\
0.0861330665332666	0.983603350832887\\
0.0865782891445723	0.9907917139086\\
0.0870235117558779	0.998014631040121\\
0.0874687343671836	1.00527208763782\\
0.0879139569784892	1.01256406697109\\
0.0883591795897949	1.01989055015158\\
0.0888044022011005	1.0272515161164\\
0.0892496248124062	1.03464694161143\\
0.0896948474237119	1.04207680117465\\
0.0901400700350175	1.04954106711959\\
0.0905852926463232	1.05703970951877\\
0.0910305152576288	1.06457269618739\\
0.0914757378689345	1.07213999266677\\
0.0919209604802401	1.07974156220811\\
0.0923661830915458	1.08737736575635\\
0.0928114057028514	1.0950473619339\\
0.0932566283141571	1.10275150702472\\
0.0937018509254627	1.11048975495814\\
0.0941470735367684	1.11826205729313\\
0.094592296148074	1.12606836320255\\
0.0950375187593797	1.13390861945717\\
0.0954827413706853	1.14178277041025\\
0.095927963981991	1.14969075798201\\
0.0963731865932966	1.15763252164412\\
0.0968184092046023	1.16560799840444\\
0.0972636318159079	1.17361712279178\\
0.0977088544272136	1.18165982684079\\
0.0981540770385193	1.18973604007693\\
0.0985992996498249	1.19784568950159\\
0.0990445222611306	1.20598869957744\\
0.0994897448724362	1.21416499221356\\
0.0999349674837419	1.22237448675096\\
0.100380190095048	1.23061709994832\\
0.100825412706353	1.23889274596748\\
0.101270635317659	1.24720133635944\\
0.101715857928964	1.25554278005025\\
0.10216108054027	1.2639169833272\\
0.102606303151576	1.27232384982496\\
0.103051525762881	1.28076328051194\\
0.103496748374187	1.28923517367695\\
0.103941970985493	1.29773942491574\\
0.104387193596798	1.30627592711791\\
0.104832416208104	1.31484457045377\\
0.10527763881941	1.32344524236157\\
0.105722861430715	1.33207782753467\\
0.106168084042021	1.34074220790899\\
0.106613306653327	1.34943826265081\\
0.107058529264632	1.35816586814416\\
0.107503751875938	1.36692489797903\\
0.107948974487244	1.37571522293936\\
0.108394197098549	1.38453671099128\\
0.108839419709855	1.39338922727169\\
0.109284642321161	1.4022726340767\\
0.109729864932466	1.41118679085051\\
0.110175087543772	1.42013155417456\\
0.110620310155078	1.42910677775639\\
0.111065532766383	1.43811231241921\\
0.111510755377689	1.44714800609143\\
0.111955977988995	1.45621370379639\\
0.1124012006003	1.46530924764227\\
0.112846423211606	1.47443447681234\\
0.113291645822911	1.4835892275552\\
0.113736868434217	1.49277333317537\\
0.114182091045523	1.50198662402422\\
0.114627313656828	1.51122892749065\\
0.115072536268134	1.52050006799252\\
0.11551775887944	1.52979986696797\\
0.115962981490745	1.53912814286707\\
0.116408204102051	1.54848471114367\\
0.116853426713357	1.55786938424753\\
0.117298649324662	1.56728197161647\\
0.117743871935968	1.57672227966927\\
0.118189094547274	1.58619011179798\\
0.118634317158579	1.59568526836125\\
0.119079539769885	1.60520754667752\\
0.119524762381191	1.61475674101842\\
0.119969984992496	1.62433264260266\\
0.120415207603802	1.63393503958989\\
0.120860430215108	1.643563717075\\
0.121305652826413	1.6532184570826\\
0.121750875437719	1.66289903856175\\
0.122196098049025	1.67260523738111\\
0.12264132066033	1.68233682632394\\
0.123086543271636	1.69209357508385\\
0.123531765882941	1.70187525026047\\
0.123976988494247	1.71168161535567\\
0.124422211105553	1.7215124307697\\
0.124867433716858	1.73136745379801\\
0.125312656328164	1.7412464386279\\
0.12575787893947	1.75114913633608\\
0.126203101550775	1.76107529488566\\
0.126648324162081	1.77102465912419\\
0.127093546773387	1.78099697078156\\
0.127538769384692	1.7909919684684\\
0.127983991995998	1.80100938767463\\
0.128429214607304	1.81104896076839\\
0.128874437218609	1.82111041699518\\
0.129319659829915	1.8311934824774\\
0.129764882441221	1.8412978802143\\
0.130210105052526	1.8514233300818\\
0.130655327663832	1.86156954883305\\
0.131100550275138	1.87173625009921\\
0.131545772886443	1.88192314439034\\
0.131990995497749	1.89212993909689\\
0.132436218109055	1.90235633849121\\
0.13288144072036	1.91260204372982\\
0.133326663331666	1.92286675285533\\
0.133771885942971	1.93315016079925\\
0.134217108554277	1.943451959385\\
0.134662331165583	1.95377183733108\\
0.135107553776888	1.96410948025476\\
0.135552776388194	1.97446457067591\\
0.1359979989995	1.98483678802141\\
0.136443221610805	1.9952258086296\\
0.136888444222111	2.00563130575533\\
0.137333666833417	2.01605294957532\\
0.137778889444722	2.02649040719359\\
0.138224112056028	2.03694334264746\\
0.138669334667334	2.04741141691403\\
0.139114557278639	2.05789428791673\\
0.139559779889945	2.06839161053226\\
0.140005002501251	2.07890303659801\\
0.140450225112556	2.08942821492\\
0.140895447723862	2.09996679128053\\
0.141340670335168	2.11051840844683\\
0.141785892946473	2.12108270617993\\
0.142231115557779	2.13165932124355\\
0.142676338169085	2.1422478874139\\
0.14312156078039	2.15284803548925\\
0.143566783391696	2.16345939330042\\
0.144012006003002	2.17408158572122\\
0.144457228614307	2.1847142346793\\
0.144902451225613	2.19535695916795\\
0.145347673836918	2.2060093752572\\
0.145792896448224	2.21667109610628\\
0.14623811905953	2.22734173197598\\
0.146683341670835	2.2380208902413\\
0.147128564282141	2.24870817540496\\
0.147573786893447	2.2594031891107\\
0.148019009504752	2.2701055301573\\
0.148464232116058	2.28081479451311\\
0.148909454727364	2.29153057533034\\
0.149354677338669	2.30225246296049\\
0.149799899949975	2.31298004496969\\
0.150245122561281	2.32371290615465\\
0.150690345172586	2.33445062855858\\
0.151135567783892	2.34519279148826\\
0.151580790395198	2.35593897153072\\
0.152026013006503	2.3666887425707\\
0.152471235617809	2.37744167580857\\
0.152916458229115	2.38819733977826\\
0.15336168084042	2.39895530036591\\
0.153806903451726	2.40971512082888\\
0.154252126063032	2.42047636181499\\
0.154697348674337	2.43123858138216\\
0.155142571285643	2.44200133501875\\
0.155587793896948	2.45276417566376\\
0.156033016508254	2.46352665372811\\
0.15647823911956	2.47428831711541\\
0.156923461730865	2.48504871124402\\
0.157368684342171	2.49580737906895\\
0.157813906953477	2.50656386110427\\
0.158259129564782	2.5173176954461\\
0.158704352176088	2.52806841779566\\
0.159149574787394	2.53881556148302\\
0.159594797398699	2.54955865749109\\
0.160040020010005	2.56029723447991\\
0.160485242621311	2.57103081881151\\
0.160930465232616	2.58175893457531\\
0.161375687843922	2.59248110361333\\
0.161820910455228	2.60319684554623\\
0.162266133066533	2.61390567779988\\
0.162711355677839	2.62460711563186\\
0.163156578289145	2.63530067215866\\
0.16360180090045	2.64598585838338\\
0.164047023511756	2.6566621832233\\
0.164492246123062	2.66732915353836\\
0.164937468734367	2.67798627415974\\
0.165382691345673	2.688633047919\\
0.165827913956978	2.69926897567749\\
0.166273136568284	2.70989355635617\\
0.16671835917959	2.72050628696575\\
0.167163581790895	2.7311066626373\\
0.167608804402201	2.74169417665326\\
0.168054027013507	2.75226832047874\\
0.168499249624812	2.76282858379316\\
0.168944472236118	2.77337445452255\\
0.169389694847424	2.7839054188717\\
0.169834917458729	2.79442096135726\\
0.170280140070035	2.80492056484078\\
0.170725362681341	2.81540371056234\\
0.171170585292646	2.82586987817456\\
0.171615807903952	2.83631854577678\\
0.172061030515258	2.84674918994978\\
0.172506253126563	2.85716128579088\\
0.172951475737869	2.86755430694908\\
0.173396698349175	2.87792772566119\\
0.17384192096048	2.88828101278763\\
0.174287143571786	2.8986136378491\\
0.174732366183092	2.90892506906316\\
0.175177588794397	2.91921477338155\\
0.175622811405703	2.92948221652769\\
0.176068034017009	2.93972686303444\\
0.176513256628314	2.94994817628261\\
0.17695847923962	2.9601456185389\\
0.177403701850925	2.97031865099527\\
0.177848924462231	2.98046673380804\\
0.178294147073537	2.99058932613727\\
0.178739369684842	3.00068588618676\\
0.179184592296148	3.01075587124439\\
0.179629814907454	3.02079873772236\\
0.180075037518759	3.030813941198\\
0.180520260130065	3.04080093645528\\
0.180965482741371	3.05075917752602\\
0.181410705352676	3.06068811773163\\
0.181855927963982	3.07058720972549\\
0.182301150575288	3.08045590553493\\
0.182746373186593	3.09029365660435\\
0.183191595797899	3.10009991383787\\
0.183636818409205	3.1098741276428\\
0.18408204102051	3.11961574797345\\
0.184527263631816	3.12932422437442\\
0.184972486243122	3.13899900602528\\
0.185417708854427	3.14863954178474\\
0.185862931465733	3.15824528023542\\
0.186308154077039	3.16781566972889\\
0.186753376688344	3.17735015843082\\
0.18719859929965	3.18684819436684\\
0.187643821910955	3.1963092254677\\
0.188089044522261	3.20573269961585\\
0.188534267133567	3.21511806469146\\
0.188979489744872	3.22446476861916\\
0.189424712356178	3.23377225941448\\
0.189869934967484	3.24303998523131\\
0.190315157578789	3.25226739440882\\
0.190760380190095	3.26145393551907\\
0.191205602801401	3.27059905741488\\
0.191650825412706	3.27970220927745\\
0.192096048024012	3.2887628406647\\
0.192541270635318	3.29778040155969\\
0.192986493246623	3.30675434241911\\
0.193431715857929	3.31568411422192\\
0.193876938469235	3.32456916851867\\
0.19432216108054	3.33340895748036\\
0.194767383691846	3.34220293394787\\
0.195212606303152	3.35095055148182\\
0.195657828914457	3.35965126441168\\
0.196103051525763	3.36830452788607\\
0.196548274137069	3.37690979792285\\
0.196993496748374	3.3854665314591\\
0.19743871935968	3.39397418640162\\
0.197883941970985	3.40243222167752\\
0.198329164582291	3.41084009728487\\
0.198774387193597	3.41919727434328\\
0.199219609804902	3.42750321514511\\
0.199664832416208	3.43575738320676\\
0.200110055027514	3.44395924331928\\
0.200555277638819	3.45210826159994\\
0.201000500250125	3.46020390554398\\
0.201445722861431	3.46824564407565\\
0.201890945472736	3.47623294760008\\
0.202336168084042	3.48416528805532\\
0.202781390695348	3.49204213896348\\
0.203226613306653	3.49986297548318\\
0.203671835917959	3.50762727446127\\
0.204117058529265	3.51533451448492\\
0.20456228114057	3.52298417593384\\
0.205007503751876	3.53057574103232\\
0.205452726363182	3.53810869390156\\
0.205897948974487	3.54558252061179\\
0.206343171585793	3.5529967092346\\
0.206788394197099	3.56035074989548\\
0.207233616808404	3.56764413482582\\
0.20767883941971	3.57487635841589\\
0.208124062031016	3.5820469172664\\
0.208569284642321	3.58915531024158\\
0.209014507253627	3.59620103852125\\
0.209459729864933	3.60318360565327\\
0.209904952476238	3.61010251760615\\
0.210350175087544	3.61695728282103\\
0.210795397698849	3.62374741226415\\
0.211240620310155	3.6304724194794\\
0.211685842921461	3.63713182064001\\
0.212131065532766	3.64372513460146\\
0.212576288144072	3.65025188295307\\
0.213021510755378	3.65671159007046\\
0.213466733366683	3.66310378316725\\
0.213911955977989	3.66942799234722\\
0.214357178589295	3.67568375065623\\
0.2148024012006	3.68187059413371\\
0.215247623811906	3.68798806186493\\
0.215692846423212	3.69403569603171\\
0.216138069034517	3.70001304196461\\
0.216583291645823	3.70591964819395\\
0.217028514257129	3.71175506650117\\
0.217473736868434	3.71751885196964\\
0.21791895947974	3.72321056303627\\
0.218364182091046	3.72882976154151\\
0.218809404702351	3.73437601278055\\
0.219254627313657	3.73984888555349\\
0.219699849924963	3.74524795221599\\
0.220145072536268	3.75057278872909\\
0.220590295147574	3.75582297470947\\
0.221035517758879	3.76099809347893\\
0.221480740370185	3.76609773211428\\
0.221925962981491	3.77112148149643\\
0.222371185592796	3.77606893635966\\
0.222816408204102	3.7809396953409\\
0.223261630815408	3.78573336102783\\
0.223706853426713	3.79044954000776\\
0.224152076038019	3.79508784291574\\
0.224597298649325	3.79964788448263\\
0.22504252126063	3.80412928358284\\
0.225487743871936	3.80853166328163\\
0.225932966483242	3.81285465088286\\
0.226378189094547	3.81709787797505\\
0.226823411705853	3.82126098047869\\
0.227268634317159	3.82534359869242\\
0.227713856928464	3.82934537733902\\
0.22815907953977	3.83326596561114\\
0.228604302151076	3.83710501721677\\
0.229049524762381	3.84086219042439\\
0.229494747373687	3.84453714810775\\
0.229939969984993	3.84812955779008\\
0.230385192596298	3.85163909168872\\
0.230830415207604	3.85506542675821\\
0.231275637818909	3.85840824473411\\
0.231720860430215	3.86166723217598\\
0.232166083041521	3.86484208050971\\
0.232611305652826	3.86793248607034\\
0.233056528264132	3.87093815014346\\
0.233501750875438	3.8738587790069\\
0.233946973486743	3.87669408397213\\
0.234392196098049	3.87944378142413\\
0.234837418709355	3.88210759286249\\
0.23528264132066	3.88468524494085\\
0.235727863931966	3.88717646950632\\
0.236173086543272	3.88958100363856\\
0.236618309154577	3.89189858968835\\
0.237063531765883	3.89412897531561\\
0.237508754377189	3.89627191352695\\
0.237953976988494	3.89832716271294\\
0.2383991995998	3.90029448668507\\
0.238844422211106	3.9021736547114\\
0.239289644822411	3.90396444155277\\
0.239734867433717	3.90566662749773\\
0.240180090045023	3.90727999839762\\
0.240625312656328	3.9088043457005\\
0.241070535267634	3.91023946648504\\
0.241515757878939	3.91158516349399\\
0.241960980490245	3.91284124516642\\
0.242406203101551	3.91400752566997\\
0.242851425712856	3.91508382493293\\
0.243296648324162	3.91606996867477\\
0.243741870935468	3.91696578843704\\
0.244187093546773	3.91777112161332\\
0.244632316158079	3.91848581147847\\
0.245077538769385	3.91910970721766\\
0.24552276138069	3.91964266395469\\
0.245967983991996	3.92008454277947\\
0.246413206603302	3.92043521077574\\
0.246858429214607	3.92069454104668\\
0.247303651825913	3.9208624127417\\
0.247748874437219	3.92093871108137\\
0.248194097048524	3.92092332738224\\
0.24863931965983	3.92081615908108\\
0.249084542271136	3.92061710975825\\
0.249529764882441	3.92032608916058\\
0.249974987493747	3.91994301322376\\
0.250420210105053	3.91946780409396\\
0.250865432716358	3.91890039014854\\
0.251310655327664	3.91824070601681\\
0.251755877938969	3.9174886925995\\
0.252201100550275	3.91664429708789\\
0.252646323161581	3.91570747298194\\
0.253091545772886	3.91467818010842\\
0.253536768384192	3.91355638463772\\
0.253981990995498	3.91234205910026\\
0.254427213606803	3.91103518240221\\
0.254872436218109	3.90963573984062\\
0.255317658829415	3.9081437231176\\
0.25576288144072	3.906559130354\\
0.256208104052026	3.9048819661024\\
0.256653326663332	3.9031122413596\\
0.257098549274637	3.90124997357773\\
0.257543771885943	3.89929518667543\\
0.257988994497249	3.89724791104786\\
0.258434217108554	3.89510818357636\\
0.25887943971986	3.89287604763662\\
0.259324662331166	3.89055155310737\\
0.259769884942471	3.88813475637724\\
0.260215107553777	3.88562572035144\\
0.260660330165083	3.88302451445734\\
0.261105552776388	3.88033121464996\\
0.261550775387694	3.87754590341591\\
0.261995997999	3.87466866977759\\
0.262441220610305	3.87169960929526\\
0.262886443221611	3.86863882406974\\
0.263331665832917	3.86548642274365\\
0.263776888444222	3.86224252050206\\
0.264222111055528	3.85890723907225\\
0.264667333666833	3.85548070672301\\
0.265112556278139	3.85196305826285\\
0.265557778889445	3.84835443503784\\
0.26600300150075	3.84465498492809\\
0.266448224112056	3.84086486234429\\
0.266893446723362	3.83698422822278\\
0.267338669334667	3.83301325002015\\
0.267783891945973	3.82895210170722\\
0.268229114557279	3.82480096376166\\
0.268674337168584	3.82056002316077\\
0.26911955977989	3.81622947337267\\
0.269564782391196	3.81180951434706\\
0.270010005002501	3.80730035250547\\
0.270455227613807	3.80270220072997\\
0.270900450225113	3.79801527835196\\
0.271345672836418	3.79323981113951\\
0.271790895447724	3.78837603128483\\
0.27223611805903	3.78342417738961\\
0.272681340670335	3.7783844944508\\
0.273126563281641	3.77325723384515\\
0.273571785892947	3.76804265331299\\
0.274017008504252	3.76274101694084\\
0.274462231115558	3.75735259514437\\
0.274907453726863	3.75187766464936\\
0.275352676338169	3.74631650847258\\
0.275797898949475	3.74066941590148\\
0.27624312156078	3.7349366824738\\
0.276688344172086	3.7291186099556\\
0.277133566783392	3.72321550631903\\
0.277578789394697	3.71722768571909\\
0.278024012006003	3.71115546846998\\
0.278469234617309	3.70499918102019\\
0.278914457228614	3.69875915592701\\
0.27935967983992	3.69243573183077\\
0.279804902451226	3.68602925342738\\
0.280250125062531	3.67954007144104\\
0.280695347673837	3.67296854259557\\
0.281140570285143	3.66631502958528\\
0.281585792896448	3.65957990104509\\
0.282031015507754	3.65276353151982\\
0.28247623811906	3.6458663014326\\
0.282921460730365	3.63888859705289\\
0.283366683341671	3.63183081046358\\
0.283811905952977	3.62469333952728\\
0.284257128564282	3.61747658785193\\
0.284702351175588	3.6101809647558\\
0.285147573786893	3.60280688523158\\
0.285592796398199	3.59535476990989\\
0.286038019009505	3.58782504502196\\
0.28648324162081	3.58021814236189\\
0.286928464232116	3.57253449924777\\
0.287373686843422	3.56477455848226\\
0.287818909454727	3.55693876831264\\
0.288264132066033	3.54902758239009\\
0.288709354677339	3.54104145972809\\
0.289154577288644	3.53298086466036\\
0.28959979989995	3.52484626679801\\
0.290045022511256	3.51663814098619\\
0.290490245122561	3.50835696725934\\
0.290935467733867	3.50000323079725\\
0.291380690345173	3.49157742187891\\
0.291825912956478	3.48308003583654\\
0.292271135567784	3.47451157300881\\
0.29271635817909	3.46587253869335\\
0.293161580790395	3.45716344309865\\
0.293606803401701	3.44838480129536\\
0.294052026013007	3.43953713316706\\
0.294497248624312	3.43062096336022\\
0.294942471235618	3.42163682123341\\
0.295387693846923	3.41258524080638\\
0.295832916458229	3.40346676070815\\
0.296278139069535	3.39428192412472\\
0.29672336168084	3.38503127874596\\
0.297168584292146	3.37571537671218\\
0.297613806903452	3.36633477455999\\
0.298059029514757	3.35689003316744\\
0.298504252126063	3.34738171769886\\
0.298949474737369	3.33781039754926\\
0.299394697348674	3.32817664628768\\
0.29983991995998	3.31848104160044\\
0.300285142571286	3.30872416523364\\
0.300730365182591	3.29890660293532\\
0.301175587793897	3.28902894439682\\
0.301620810405203	3.27909178319411\\
0.302066033016508	3.26909571672787\\
0.302511255627814	3.25904134616413\\
0.30295647823912	3.24892927637318\\
0.303401700850425	3.2387601158691\\
0.303846923461731	3.22853447674817\\
0.304292146073037	3.2182529746272\\
0.304737368684342	3.20791622858097\\
0.305182591295648	3.19752486107975\\
0.305627813906953	3.18707949792593\\
0.306073036518259	3.17658076819069\\
0.306518259129565	3.16602930414973\\
0.30696348174087	3.1554257412189\\
0.307408704352176	3.14477071788959\\
0.307853926963482	3.13406487566331\\
0.308299149574787	3.12330885898622\\
0.308744372186093	3.11250331518318\\
0.309189594797399	3.10164889439155\\
0.309634817408704	3.09074624949427\\
0.31008004002001	3.07979603605309\\
0.310525262631316	3.06879891224116\\
0.310970485242621	3.05775553877553\\
0.311415707853927	3.04666657884899\\
0.311860930465233	3.03553269806189\\
0.312306153076538	3.02435456435368\\
0.312751375687844	3.01313284793386\\
0.31319659829915	3.00186822121314\\
0.313641820910455	2.99056135873398\\
0.314087043521761	2.9792129371009\\
0.314532266133067	2.96782363491077\\
0.314977488744372	2.95639413268244\\
0.315422711355678	2.9449251127868\\
0.315867933966984	2.933417259376\\
0.316313156578289	2.92187125831296\\
0.316758379189595	2.91028779710021\\
0.3172036018009	2.89866756480889\\
0.317648824412206	2.88701125200758\\
0.318094047023512	2.87531955069084\\
0.318539269634817	2.86359315420754\\
0.318984492246123	2.85183275718948\\
0.319429714857429	2.84003905547914\\
0.319874937468734	2.82821274605808\\
0.32032016008004	2.81635452697462\\
0.320765382691346	2.80446509727202\\
0.321210605302651	2.79254515691601\\
0.321655827913957	2.78059540672263\\
0.322101050525263	2.76861654828581\\
0.322546273136568	2.75660928390504\\
0.322991495747874	2.74457431651273\\
0.32343671835918	2.73251234960198\\
0.323881940970485	2.72042408715414\\
0.324327163581791	2.70831023356601\\
0.324772386193097	2.69617149357754\\
0.325217608804402	2.68400857219935\\
0.325662831415708	2.67182217464028\\
0.326108054027013	2.65961300623495\\
0.326553276638319	2.6473817723714\\
0.326998499249625	2.63512917841882\\
0.327443721860931	2.62285592965527\\
0.327888944472236	2.61056273119557\\
0.328334167083542	2.59825028791918\\
0.328779389694847	2.58591930439833\\
0.329224612306153	2.57357048482612\\
0.329669834917459	2.56120453294475\\
0.330115057528764	2.5488221519741\\
0.33056028014007	2.53642404454007\\
0.331005502751376	2.52401091260352\\
0.331450725362681	2.51158345738899\\
0.331895947973987	2.49914237931388\\
0.332341170585293	2.48668837791764\\
0.332786393196598	2.47422215179129\\
0.333231615807904	2.46174439850699\\
0.33367683841921	2.44925581454807\\
0.334122061030515	2.43675709523903\\
0.334567283641821	2.42424893467593\\
0.335012506253127	2.41173202565725\\
0.335457728864432	2.39920705961427\\
0.335902951475738	2.38667472654271\\
0.336348174087044	2.37413571493396\\
0.336793396698349	2.36159071170689\\
0.337238619309655	2.34904040213983\\
0.33768384192096	2.33648546980297\\
0.338129064532266	2.32392659649116\\
0.338574287143572	2.31136446215666\\
0.339019509754877	2.29879974484277\\
0.339464732366183	2.28623312061761\\
0.339909954977489	2.27366526350796\\
0.340355177588794	2.2610968454339\\
0.3408004002001	2.24852853614362\\
0.341245622811406	2.23596100314875\\
0.341690845422711	2.22339491165995\\
0.342136068034017	2.21083092452305\\
0.342581290645323	2.19826970215553\\
0.343026513256628	2.18571190248347\\
0.343471735867934	2.17315818087882\\
0.34391695847924	2.16060919009745\\
0.344362181090545	2.14806558021736\\
0.344807403701851	2.13552799857738\\
0.345252626313157	2.12299708971653\\
0.345697848924462	2.11047349531377\\
0.346143071535768	2.09795785412802\\
0.346588294147074	2.08545080193926\\
0.347033516758379	2.07295297148955\\
0.347478739369685	2.060464992425\\
0.347923961980991	2.04798749123787\\
0.348369184592296	2.03552109120962\\
0.348814407203602	2.02306641235424\\
0.349259629814907	2.01062407136225\\
0.349704852426213	1.99819468154536\\
0.350150075037519	1.98577885278134\\
0.350595297648824	1.97337719145989\\
0.35104052026013	1.9609903004289\\
0.351485742871436	1.94861877894135\\
0.351930965482741	1.93626322260267\\
0.352376188094047	1.92392422331905\\
0.352821410705353	1.91160236924602\\
0.353266633316658	1.89929824473786\\
0.353711855927964	1.88701243029746\\
0.35415707853927	1.87474550252715\\
0.354602301150575	1.86249803407979\\
0.355047523761881	1.85027059361079\\
0.355492746373187	1.83806374573061\\
0.355937968984492	1.82587805095818\\
0.356383191595798	1.81371406567459\\
0.356828414207104	1.8015723420778\\
0.357273636818409	1.78945342813809\\
0.357718859429715	1.77735786755371\\
0.358164082041021	1.76528619970781\\
0.358609304652326	1.75323895962576\\
0.359054527263632	1.74121667793318\\
0.359499749874937	1.72921988081483\\
0.359944972486243	1.71724908997394\\
0.360390195097549	1.70530482259279\\
0.360835417708854	1.69338759129328\\
0.36128064032016	1.68149790409894\\
0.361725862931466	1.66963626439725\\
0.362171085542771	1.65780317090281\\
0.362616308154077	1.64599911762129\\
0.363061530765383	1.63422459381412\\
0.363506753376688	1.62248008396388\\
0.363951975987994	1.61076606774064\\
0.3643971985993	1.59908301996863\\
0.364842421210605	1.5874314105943\\
0.365287643821911	1.57581170465453\\
0.365732866433217	1.56422436224605\\
0.366178089044522	1.55266983849542\\
0.366623311655828	1.54114858352988\\
0.367068534267134	1.52966104244889\\
0.367513756878439	1.51820765529662\\
0.367958979489745	1.50678885703501\\
0.368404202101051	1.4954050775177\\
0.368849424712356	1.48405674146497\\
0.369294647323662	1.4727442684391\\
0.369739869934967	1.46146807282079\\
0.370185092546273	1.45022856378625\\
0.370630315157579	1.43902614528517\\
0.371075537768884	1.42786121601944\\
0.37152076038019	1.41673416942262\\
0.371965982991496	1.40564539364053\\
0.372411205602801	1.394595271512\\
0.372856428214107	1.38358418055109\\
0.373301650825413	1.37261249292975\\
0.373746873436718	1.36168057546141\\
0.374192096048024	1.35078878958529\\
0.37463731865933	1.33993749135159\\
0.375082541270635	1.32912703140746\\
0.375527763881941	1.31835775498384\\
0.375972986493247	1.30763000188286\\
0.376418209104552	1.29694410646641\\
0.376863431715858	1.28630039764526\\
0.377308654327164	1.27569919886908\\
0.377753876938469	1.2651408281172\\
0.378199099549775	1.25462559789022\\
0.378644322161081	1.24415381520239\\
0.379089544772386	1.23372578157488\\
0.379534767383692	1.22334179302973\\
0.379979989994998	1.21300214008456\\
0.380425212606303	1.20270710774836\\
0.380870435217609	1.19245697551761\\
0.381315657828914	1.18225201737367\\
0.38176088044022	1.17209250178059\\
0.382206103051526	1.16197869168392\\
0.382651325662831	1.15191084451026\\
0.383096548274137	1.14188921216742\\
0.383541770885443	1.13191404104568\\
0.383986993496748	1.12198557201956\\
0.384432216108054	1.11210404045037\\
0.38487743871936	1.10226967618978\\
0.385322661330665	1.09248270358381\\
0.385767883941971	1.08274334147786\\
0.386213106553277	1.07305180322229\\
0.386658329164582	1.06340829667891\\
0.387103551775888	1.0538130242282\\
0.387548774387194	1.04426618277712\\
0.387993996998499	1.03476796376779\\
0.388439219609805	1.02531855318705\\
0.388884442221111	1.01591813157635\\
0.389329664832416	1.00656687404279\\
0.389774887443722	0.997264950270592\\
0.390220110055028	0.988012524533512\\
0.390665332666333	0.978809755707687\\
0.391110555277639	0.969656797285517\\
0.391555777888944	0.960553797389999\\
0.39200100050025	0.951500898789879\\
0.392446223111556	0.942498238915372\\
0.392891445722861	0.933545949874788\\
0.393336668334167	0.924644158471633\\
0.393781890945473	0.915792986222416\\
0.394227113556778	0.906992549375293\\
0.394672336168084	0.898242958929079\\
0.39511755877939	0.889544320653198\\
0.395562781390695	0.880896735108111\\
0.396008004002001	0.872300297666459\\
0.396453226613307	0.863755098534794\\
0.396898449224612	0.855261222776049\\
0.397343671835918	0.846818750332436\\
0.397788894447224	0.838427756049107\\
0.398234117058529	0.830088309698458\\
0.398679339669835	0.821800476004897\\
0.399124562281141	0.81356431467029\\
0.399569784892446	0.805379880399994\\
0.400015007503752	0.797247222929443\\
0.400460230115058	0.789166387051346\\
0.400905452726363	0.781137412643351\\
0.401350675337669	0.773160334696429\\
0.401795897948975	0.765235183343709\\
0.40224112056028	0.757361983889802\\
0.402686343171586	0.74954075684075\\
0.403131565782891	0.7417715179345\\
0.403576788394197	0.734054278171843\\
0.404022011005503	0.726389043847898\\
0.404467233616808	0.718775816584073\\
0.404912456228114	0.711214593360603\\
0.40535767883942	0.703705366549379\\
0.405802901450725	0.696248123947512\\
0.406248124062031	0.688842848811166\\
0.406693346673337	0.681489519889951\\
0.407138569284642	0.674188111461705\\
0.407583791895948	0.666938593367792\\
0.408029014507254	0.659740931048774\\
0.408474237118559	0.65259508558053\\
0.408919459729865	0.645501013710797\\
0.409364682341171	0.638458667896128\\
0.409809904952476	0.631467996339203\\
0.410255127563782	0.6245289430266\\
0.410700350175088	0.617641447766892\\
0.411145572786393	0.610805446229147\\
0.411590795397699	0.604020869981774\\
0.412036018009004	0.597287646531743\\
0.41248124062031	0.590605699364134\\
0.412926463231616	0.583974947982021\\
0.413371685842922	0.577395307946711\\
0.413816908454227	0.570866690918272\\
0.414262131065533	0.564389004696368\\
0.414707353676838	0.557962153261432\\
0.415152576288144	0.551586036816089\\
0.41559779889945	0.54526055182688\\
0.416043021510755	0.538985591066271\\
0.416488244122061	0.532761043654853\\
0.416933466733367	0.526586795103963\\
0.417378689344672	0.520462727358329\\
0.417823911955978	0.514388718839122\\
0.418269134567284	0.508364644487161\\
0.418714357178589	0.502390375806352\\
0.419159579789895	0.496465780907328\\
0.419604802401201	0.490590724551285\\
0.420050025012506	0.484765068194059\\
0.420495247623812	0.478988670030282\\
0.420940470235118	0.473261385037765\\
0.421385692846423	0.467583065022107\\
0.421830915457729	0.461953558661345\\
0.422276138069035	0.456372711550804\\
0.42272136068034	0.45084036624808\\
0.423166583291646	0.445356362318141\\
0.423611805902952	0.43992053637856\\
0.424057028514257	0.434532722144798\\
0.424502251125563	0.429192750475688\\
0.424947473736868	0.423900449418895\\
0.425392696348174	0.41865564425657\\
0.42583791895948	0.413458157550953\\
0.426283141570785	0.408307809190132\\
0.426728364182091	0.403204416433824\\
0.427173586793397	0.398147793959187\\
0.427618809404702	0.393137753906725\\
0.428064032016008	0.388174105926114\\
0.428509254627314	0.383256657222151\\
0.428954477238619	0.37838521260067\\
0.429399699849925	0.37355957451443\\
0.429844922461231	0.368779543109073\\
0.430290145072536	0.364044916268993\\
0.430735367683842	0.359355489663215\\
0.431180590295148	0.35471105679121\\
0.431625812906453	0.350111409028738\\
0.432071035517759	0.345556335673571\\
0.432516258129065	0.341045623991191\\
0.43296148074037	0.3365790592604\\
0.433406703351676	0.33215642481892\\
0.433851925962982	0.327777502108806\\
0.434297148574287	0.323442070721875\\
0.434742371185593	0.319149908444959\\
0.435187593796898	0.31490079130513\\
0.435632816408204	0.310694493614713\\
0.43607803901951	0.30653078801627\\
0.436523261630815	0.302409445527419\\
0.436968484242121	0.298330235585508\\
0.437413706853427	0.294292926092152\\
0.437858929464732	0.29029728345765\\
0.438304152076038	0.286343072645204\\
0.438749374687344	0.282430057214983\\
0.439194597298649	0.278557999368038\\
0.439639819909955	0.27472665999002\\
0.440085042521261	0.270935798694712\\
0.440530265132566	0.26718517386738\\
0.440975487743872	0.263474542707901\\
0.441420710355178	0.259803661273742\\
0.441865932966483	0.256172284522642\\
0.442311155577789	0.252580166355162\\
0.442756378189095	0.249027059656943\\
0.4432016008004	0.245512716340777\\
0.443646823411706	0.242036887388424\\
0.444092046023012	0.238599322892183\\
0.444537268634317	0.235199772096225\\
0.444982491245623	0.231837983437659\\
0.445427713856928	0.228513704587356\\
0.445872936468234	0.225226682490477\\
0.44631815907954	0.221976663406754\\
0.446763381690845	0.218763392950504\\
0.447208604302151	0.215586616130325\\
0.447653826913457	0.21244607738853\\
0.448099049524762	0.209341520640283\\
0.448544272136068	0.206272689312434\\
0.448989494747374	0.20323932638206\\
0.449434717358679	0.200241174414676\\
0.449879939969985	0.197277975602192\\
0.450325162581291	0.194349471800462\\
0.450770385192596	0.191455404566583\\
0.451215607803902	0.18859551519586\\
0.451660830415208	0.185769544758409\\
0.452106053026513	0.182977234135464\\
0.452551275637819	0.180218324055312\\
0.452996498249125	0.177492555128921\\
0.45344172086043	0.174799667885183\\
0.453886943471736	0.172139402805841\\
0.454332166083042	0.169511500360056\\
0.454777388694347	0.166915701038603\\
0.455222611305653	0.164351745387723\\
0.455667833916958	0.161819374042597\\
0.456113056528264	0.159318327760474\\
0.45655827913957	0.15684834745341\\
0.457003501750875	0.154409174220647\\
0.457448724362181	0.152000549380611\\
0.457893946973487	0.149622214502547\\
0.458339169584792	0.147273911437738\\
0.458784392196098	0.144955382350381\\
0.459229614807404	0.142666369748061\\
0.459674837418709	0.140406616511832\\
0.460120060030015	0.138175865925921\\
0.460565282641321	0.135973861707032\\
0.461010505252626	0.13380034803325\\
0.461455727863932	0.131655069572575\\
0.461900950475238	0.129537771511024\\
0.462346173086543	0.127448199580365\\
0.462791395697849	0.125386100085435\\
0.463236618309155	0.123351219931055\\
0.46368184092046	0.12134330664855\\
0.464127063531766	0.11936210842186\\
0.464572286143072	0.117407374113253\\
0.465017508754377	0.115478853288614\\
0.465462731365683	0.113576296242348\\
0.465907953976989	0.111699454021869\\
0.466353176588294	0.109848078451665\\
0.4667983991996	0.108021922156976\\
0.467243621810905	0.106220738587054\\
0.467688844422211	0.104444282038007\\
0.468134067033517	0.102692307675241\\
0.468579289644822	0.100964571555487\\
0.469024512256128	0.0992608306484186\\
0.469469734867434	0.0975808428578672\\
0.469914957478739	0.0959243670426129\\
0.470360180090045	0.0942911630367685\\
0.470805402701351	0.092680991669769\\
0.471250625312656	0.0910936147859322\\
0.471695847923962	0.0895287952636217\\
0.472141070535268	0.0879862970340025\\
0.472586293146573	0.0864658850993772\\
0.473031515757879	0.0849673255511297\\
0.473476738369185	0.0834903855872589\\
0.47392196098049	0.0820348335295015\\
0.474367183591796	0.0806004388400617\\
0.474812406203102	0.0791869721379256\\
0.475257628814407	0.0777942052147863\\
0.475702851425713	0.0764219110505578\\
0.476148074037019	0.0750698638285023\\
0.476593296648324	0.0737378389499499\\
0.47703851925963	0.0724256130486278\\
0.477483741870935	0.0711329640045925\\
0.477928964482241	0.0698596709577747\\
0.478374187093547	0.0686055143211228\\
0.478819409704852	0.0673702757933742\\
0.479264632316158	0.0661537383714229\\
0.479709854927464	0.0649556863623183\\
0.480155077538769	0.0637759053948623\\
0.480600300150075	0.0626141824308447\\
0.481045522761381	0.0614703057758878\\
0.481490745372686	0.0603440650899205\\
0.481935967983992	0.0592352513972765\\
0.482381190595298	0.0581436570964258\\
0.482826413206603	0.0570690759693271\\
0.483271635817909	0.0560113031904217\\
0.483716858429215	0.054970135335267\\
0.48416208104052	0.0539453703887991\\
0.484607303651826	0.0529368077532453\\
0.485052526263132	0.0519442482556758\\
0.485497748874437	0.0509674941552058\\
0.485942971485743	0.0500063491498486\\
0.486388194097049	0.0490606183830138\\
0.486833416708354	0.0481301084496792\\
0.48727863931966	0.0472146274021986\\
0.487723861930966	0.0463139847557913\\
0.488169084542271	0.0454279914936874\\
0.488614307153577	0.0445564600719436\\
0.489059529764882	0.0436992044239307\\
0.489504752376188	0.0428560399644991\\
0.489949974987494	0.0420267835938172\\
0.490395197598799	0.0412112537008957\\
0.490840420210105	0.040409270166798\\
0.491285642821411	0.0396206543675328\\
0.491730865432716	0.0388452291766481\\
0.492176088044022	0.0380828189675124\\
0.492621310655328	0.0373332496152999\\
0.493066533266633	0.0365963484986767\\
0.493511755877939	0.0358719445011942\\
0.493956978489245	0.0351598680123921\\
0.49440220110055	0.0344599509286114\\
0.494847423711856	0.0337720266535348\\
0.495292646323162	0.033095930098435\\
0.495737868934467	0.0324314976821569\\
0.496183091545773	0.0317785673308254\\
0.496628314157079	0.0311369784772859\\
0.497073536768384	0.0305065720602793\\
0.49751875937969	0.0298871905233594\\
0.497963981990996	0.0292786778135537\\
0.498409204602301	0.0286808793797691\\
0.498854427213607	0.0280936421709505\\
0.499299649824912	0.0275168146339973\\
0.499744872436218	0.0269502467114366\\
0.500190095047524	0.0263937898388592\\
0.500635317658829	0.0258472969421228\\
0.501080540270135	0.025310622434329\\
0.501525762881441	0.0247836222125712\\
0.501970985492746	0.0242661536544634\\
0.502416208104052	0.023758075614452\\
0.502861430715358	0.0232592484199144\\
0.503306653326663	0.0227695338670468\\
0.503751875937969	0.0222887952165478\\
0.504197098549275	0.0218168971891009\\
0.50464232116058	0.0213537059606587\\
0.505087543771886	0.0208990891575336\\
0.505532766383192	0.0204529158512995\\
0.505977988994497	0.0200150565535073\\
0.506423211605803	0.0195853832102192\\
0.506868434217109	0.0191637691963644\\
0.507313656828414	0.0187500893099216\\
0.50775887943972	0.0183442197659309\\
0.508204102051026	0.0179460381903404\\
0.508649324662331	0.0175554236136899\\
0.509094547273637	0.0171722564646362\\
0.509539769884942	0.0167964185633246\\
0.509984992496248	0.0164277931146091\\
0.510430215107554	0.016066264701126\\
0.510875437718859	0.0157117192762247\\
0.511320660330165	0.0153640441567586\\
0.511765882941471	0.0150231280157416\\
0.512211105552776	0.014688860874872\\
0.512656328164082	0.0143611340969291\\
0.513101550775388	0.0140398403780454\\
0.513546773386693	0.0137248737398577\\
0.513991995997999	0.0134161295215424\\
0.514437218609305	0.0131135043717368\\
0.51488244122061	0.0128168962403513\\
0.515327663831916	0.0125262043702755\\
0.515772886443222	0.0122413292889813\\
0.516218109054527	0.0119621728000287\\
0.516663331665833	0.0116886379744746\\
0.517108554277139	0.0114206291421908\\
0.517553776888444	0.0111580518830936\\
0.51799899949975	0.0109008130182879\\
0.518444222111056	0.0106488206011305\\
0.518889444722361	0.0104019839082151\\
0.519334667333667	0.0101602134302822\\
0.519779889944972	0.0099234208630581\\
0.520225112556278	0.00969151909802543\\
0.520670335167584	0.00946442221312891\\
0.52111555777889	0.00924204546341925\\
0.521560780390195	0.00902430527163893\\
0.522006003001501	0.00881111921875206\\
0.522451225612806	0.00860240603442291\\
0.522896448224112	0.00839808558744442\\
0.523341670835418	0.00819807887612125\\
0.523786893446723	0.00800230801860939\\
0.524232116058029	0.0078106962432162\\
0.524677338669335	0.00762316787866239\\
0.52512256128064	0.00743964834431086\\
0.525567783891946	0.00726006414036336\\
0.526013006503252	0.00708434283802897\\
0.526458229114557	0.00691241306966668\\
0.526903451725863	0.00674420451890514\\
0.527348674337169	0.00657964791074183\\
0.527793896948474	0.006418675001625\\
0.52823911955978	0.00626121856952029\\
0.528684342171086	0.00610721240396507\\
0.529129564782391	0.00595659129611305\\
0.529574787393697	0.00580929102877168\\
0.530020010005003	0.00566524836643428\\
0.530465232616308	0.00552440104531004\\
0.530910455227614	0.00538668776335438\\
0.531355677838919	0.0052520481703009\\
0.531800900450225	0.00512042285769868\\
0.532246123061531	0.00499175334895621\\
0.532691345672836	0.00486598208939446\\
0.533136568284142	0.00474305243631162\\
0.533581790895448	0.00462290864906104\\
0.534027013506753	0.00450549587914491\\
0.534472236118059	0.00439076016032583\\
0.534917458729365	0.00427864839875789\\
0.53536268134067	0.00416910836313962\\
0.535807903951976	0.00406208867489056\\
0.536253126563282	0.00395753879835349\\
0.536698349174587	0.00385540903102397\\
0.537143571785893	0.00375565049380953\\
0.537588794397199	0.00365821512131927\\
0.538034017008504	0.00356305565218702\\
0.53847923961981	0.00347012561942861\\
0.538924462231116	0.00337937934083527\\
0.539369684842421	0.00329077190940518\\
0.539814907453727	0.00320425918381408\\
0.540260130065032	0.00311979777892708\\
0.540705352676338	0.0030373450563527\\
0.541150575287644	0.00295685911504108\\
0.54159579789895	0.00287829878192731\\
0.542041020510255	0.00280162360262157\\
0.542486243121561	0.00272679383214752\\
0.542931465732866	0.00265377042572977\\
0.543376688344172	0.00258251502963233\\
0.543821910955478	0.0025129899720487\\
0.544267133566783	0.00244515825404537\\
0.544712356178089	0.00237898354055922\\
0.545157578789395	0.00231443015145057\\
0.5456028014007	0.00225146305261265\\
0.546048024012006	0.00219004784713849\\
0.546493246623312	0.00213015076654642\\
0.546938469234617	0.00207173866206503\\
0.547383691845923	0.0020147789959787\\
0.547828914457229	0.00195923983303422\\
0.548274137068534	0.00190508983190999\\
0.54871935967984	0.00185229823674783\\
0.549164582291146	0.00180083486874918\\
0.549609804902451	0.00175067011783532\\
0.550055027513757	0.00170177493437355\\
0.550500250125063	0.00165412082096894\\
0.550945472736368	0.00160767982432304\\
0.551390695347674	0.00156242452715991\\
0.55183591795898	0.00151832804022012\\
0.552281140570285	0.0014753639943232\\
0.552726363181591	0.00143350653249921\\
0.553171585792896	0.00139273030218995\\
0.553616808404202	0.00135301044752002\\
0.554062031015508	0.00131432260163867\\
0.554507253626813	0.00127664287913228\\
0.554952476238119	0.00123994786850834\\
0.555397698849425	0.001204214624751\\
0.55584292146073	0.0011694206619486\\
0.556288144072036	0.00113554394599365\\
0.556733366683342	0.0011025628873551\\
0.557178589294647	0.0010704563339238\\
0.557623811905953	0.00103920356393061\\
0.558069034517259	0.0010087842789381\\
0.558514257128564	0.000979178596905388\\
0.55895947973987	0.000950367045326683\\
0.559404702351176	0.000922330554443508\\
0.559849924962481	0.000895050450530522\\
0.560295147573787	0.000868508449255431\\
0.560740370185093	0.000842686649112521\\
0.561185592796398	0.000817567524930349\\
0.561630815407704	0.00079313392145311\\
0.56207603801901	0.000769369046996093\\
0.562521260630315	0.000746256467174843\\
0.562966483241621	0.000723780098708192\\
0.563411705852926	0.000701924203294942\\
0.563856928464232	0.000680673381564149\\
0.564302151075538	0.000660012567098913\\
0.564747373686843	0.000639927020533432\\
0.565192596298149	0.000620402323723285\\
0.565637818909455	0.000601424373988616\\
0.566083041520761	0.000582979378430185\\
0.566528264132066	0.000565053848317921\\
0.566973486743372	0.000547634593551791\\
0.567418709354677	0.000530708717194836\\
0.567863931965983	0.000514263610077867\\
0.568309154577289	0.000498286945475843\\
0.568754377188594	0.000482766673855336\\
0.5691995997999	0.000467691017693005\\
0.569644822411206	0.000453048466364578\\
0.570090045022511	0.000438827771104118\\
0.570535267633817	0.000425017940033154\\
0.570980490245123	0.000411608233259277\\
0.571425712856428	0.000398588158043952\\
0.571870935467734	0.000385947464038952\\
0.572316158079039	0.000373676138591208\\
0.572761380690345	0.000361764402115474\\
0.573206603301651	0.000350202703534541\\
0.573651825912956	0.000338981715786389\\
0.574097048524262	0.000328092331398013\\
0.574542271135568	0.000317525658125276\\
0.574987493746874	0.000307273014658425\\
0.575432716358179	0.000297325926392804\\
0.575877938969485	0.000287676121264164\\
0.57632316158079	0.000278315525648202\\
0.576768384192096	0.000269236260323708\\
0.577213606803402	0.0002604306364989\\
0.577658829414707	0.000251891151900342\\
0.578104052026013	0.00024361048692397\\
0.578549274637319	0.000235581500847682\\
0.578994497248624	0.0002277972281049\\
0.57943971985993	0.000220250874618645\\
0.579884942471236	0.000212935814195459\\
0.580330165082541	0.000205845584978734\\
0.580775387693847	0.000198973885960757\\
0.581220610305153	0.000192314573553018\\
0.581665832916458	0.000185861658214115\\
0.582111055527764	0.000179609301134725\\
0.58255627813907	0.000173551810979062\\
0.583001500750375	0.000167683640682183\\
0.583446723361681	0.000161999384302641\\
0.583891945972987	0.000156493773929784\\
0.584337168584292	0.000151161676645216\\
0.584782391195598	0.00014599809153772\\
0.585227613806903	0.000140998146771139\\
0.585672836418209	0.00013615709670452\\
0.586118059029515	0.000131470319063994\\
0.58656328164082	0.000126933312165756\\
0.587008504252126	0.000122541692189518\\
0.587453726863432	0.000118291190501884\\
0.587898949474737	0.000114177651028981\\
0.588344172086043	0.000110197027677783\\
0.588789394697349	0.000106345381805498\\
0.589234617308654	0.00010261887973641\\
0.58967983991996	9.90137903255907e-05\\
0.590125062531266	9.55264825688482e-05\\
0.590570285142571	9.21534232583259e-05\\
0.591015507753877	8.88911746831327e-05\\
0.591460730365183	8.57363923744243e-05\\
0.591905952976488	8.26858228942977e-05\\
0.592351175587794	7.97363016679458e-05\\
0.5927963981991	7.68847508584232e-05\\
0.593241620810405	7.41281772834688e-05\\
0.593686843421711	7.14636703737672e-05\\
0.594132066033017	6.88884001720629e-05\\
0.594577288644322	6.63996153725442e-05\\
0.595022511255628	6.39946413998909e-05\\
0.595467733866933	6.16708785274356e-05\\
0.595912956478239	5.94258000338138e-05\\
0.596358179089545	5.72569503975674e-05\\
0.59680340170085	5.51619435290924e-05\\
0.597248624312156	5.31384610393822e-05\\
0.597693846923462	5.11842505449859e-05\\
0.598139069534767	4.92971240086228e-05\\
0.598584292146073	4.74749561148901e-05\\
0.599029514757379	4.57156826805058e-05\\
0.599474737368684	4.40172990985395e-05\\
0.59991995997999	4.23778588160724e-05\\
0.600365182591296	4.07954718447514e-05\\
0.600810405202601	3.92683033036911e-05\\
0.601255627813907	3.779457199419e-05\\
0.601700850425213	3.63725490057271e-05\\
0.602146073036518	3.50005563527131e-05\\
0.602591295647824	3.36769656414737e-05\\
0.60303651825913	3.24001967669476e-05\\
0.603481740870435	3.11687166385834e-05\\
0.603926963481741	2.99810379349292e-05\\
0.604372186093047	2.88357178864119e-05\\
0.604817408704352	2.77313570858069e-05\\
0.605262631315658	2.66665983259034e-05\\
0.605707853926963	2.56401254638797e-05\\
0.606153076538269	2.46506623119028e-05\\
0.606598299149575	2.36969715534753e-05\\
0.607043521760881	2.2777853685056e-05\\
0.607488744372186	2.18921459824884e-05\\
0.607933966983492	2.10387214917705e-05\\
0.608379189594797	2.02164880437149e-05\\
0.608824412206103	1.94243872920409e-05\\
0.609269634817409	1.86613937744575e-05\\
0.609714857428714	1.79265139962941e-05\\
0.61016008004002	1.72187855362416e-05\\
0.610605302651326	1.65372761737776e-05\\
0.611050525262631	1.58810830378493e-05\\
0.611495747873937	1.52493317763917e-05\\
0.611940970485243	1.46411757462734e-05\\
0.612386193096548	1.40557952232571e-05\\
0.612831415707854	1.34923966315733e-05\\
0.61327663831916	1.29502117927107e-05\\
0.613721860930465	1.242849719303e-05\\
0.614167083541771	1.19265332698157e-05\\
0.614612306153077	1.1443623715385e-05\\
0.615057528764382	1.0979094798878e-05\\
0.615502751375688	1.05322947053582e-05\\
0.615947973986994	1.01025928918621e-05\\
0.616393196598299	9.68937946003329e-06\\
0.616838419209605	9.29206454499372e-06\\
0.61728364182091	8.91007772009766e-06\\
0.617728864432216	8.54286741722992e-06\\
0.618174087043522	8.18990036230812e-06\\
0.618619309654827	7.85066102565744e-06\\
0.619064532266133	7.52465108693124e-06\\
0.619509754877439	7.21138891425458e-06\\
0.619954977488744	6.91040905727542e-06\\
0.62040020010005	6.62126175381089e-06\\
0.620845422711356	6.34351244978346e-06\\
0.621290645322661	6.07674133214544e-06\\
0.621735867933967	5.82054287449528e-06\\
0.622181090545273	5.57452539509646e-06\\
0.622626313156578	5.33831062701058e-06\\
0.623071535767884	5.11153330006673e-06\\
0.62351675837919	4.89384073438807e-06\\
0.623961980990495	4.68489244520725e-06\\
0.624407203601801	4.4843597587026e-06\\
0.624852426213107	4.29192543859475e-06\\
0.625297648824412	4.10728332324683e-06\\
0.625742871435718	3.93013797301576e-06\\
0.626188094047023	3.76020432760882e-06\\
0.626633316658329	3.59720737320095e-06\\
0.627078539269635	3.44088181907715e-06\\
0.627523761880941	3.29097178356422e-06\\
0.627968984492246	3.14723048902464e-06\\
0.628414207103552	3.00941996568717e-06\\
0.628859429714857	2.87731076409425e-06\\
0.629304652326163	2.75068167595056e-06\\
0.629749874937469	2.62931946316107e-06\\
0.630195097548774	2.51301859485147e-06\\
0.63064032016008	2.40158099216735e-06\\
0.631085542771386	2.29481578065455e-06\\
0.631530765382691	2.19253905002389e-06\\
0.631975987993997	2.09457362111118e-06\\
0.632421210605303	2.00074881984449e-06\\
0.632866433216608	1.91090025803635e-06\\
0.633311655827914	1.82486962082169e-06\\
0.63375687843922	1.74250446056566e-06\\
0.634202101050525	1.66365799707108e-06\\
0.634647323661831	1.58818892391612e-06\\
0.635092546273137	1.5159612207596e-06\\
0.635537768884442	1.44684397145207e-06\\
0.635982991495748	1.38071118779654e-06\\
0.636428214107054	1.31744163880483e-06\\
0.636873436718359	1.25691868529969e-06\\
0.637318659329665	1.1990301197159e-06\\
0.637763881940971	1.1436680109568e-06\\
0.638209104552276	1.09072855416665e-06\\
0.638654327163582	1.04011192528118e-06\\
0.639099549774887	9.91722140223417e-07\\
0.639544772386193	9.45466918613368e-07\\
0.639989994997499	9.01257551864881e-07\\
0.640435217608804	8.59008775544373e-07\\
0.64088044022011	8.18638645870331e-07\\
0.641325662831416	7.80068420234863e-07\\
0.641770885442721	7.4322244163119e-07\\
0.642216108054027	7.08028026874641e-07\\
0.642661330665333	6.74415358506182e-07\\
0.643106553276638	6.42317380271704e-07\\
0.643551775887944	6.11669696071483e-07\\
0.64399699849925	5.82410472278068e-07\\
0.644442221110555	5.54480343322547e-07\\
0.644887443721861	5.27822320452017e-07\\
0.645332666333167	5.02381703563729e-07\\
0.645777888944472	4.78105996023132e-07\\
0.646223111555778	4.54944822376319e-07\\
0.646668334167084	4.32849848868718e-07\\
0.647113556778389	4.11774706685085e-07\\
0.647558779389695	3.91674917827198e-07\\
0.648004002001001	3.72507823548645e-07\\
0.648449224612306	3.54232515267549e-07\\
0.648894447223612	3.36809767880569e-07\\
0.649339669834917	3.20201975403549e-07\\
0.649784892446223	3.04373088865882e-07\\
0.650230115057529	2.89288556388078e-07\\
0.650675337668834	2.74915265373433e-07\\
0.65112056028014	2.61221486747109e-07\\
0.651565782891446	2.48176821177223e-07\\
0.652011005502751	2.35752147214885e-07\\
0.652456228114057	2.23919571291384e-07\\
0.652901450725363	2.12652379512774e-07\\
0.653346673336668	2.01924991193721e-07\\
0.653791895947974	1.91712914073922e-07\\
0.65423711855928	1.81992701162344e-07\\
0.654682341170585	1.7274190915573e-07\\
0.655127563781891	1.63939058379691e-07\\
0.655572786393197	1.55563594201886e-07\\
0.656018009004502	1.47595849868524e-07\\
0.656463231615808	1.40017010716622e-07\\
0.656908454227114	1.32809079715986e-07\\
0.657353676838419	1.25954844296189e-07\\
0.657798899449725	1.19437844415102e-07\\
0.65824412206103	1.13242341826922e-07\\
0.658689344672336	1.07353290508776e-07\\
0.659134567283642	1.01756308206333e-07\\
0.659579789894947	9.64376490599316e-08\\
0.660025012506253	9.13841772739958e-08\\
0.660470235117559	8.65833417935933e-08\\
0.660915457728865	8.20231519530896e-08\\
0.66136068034017	7.76921540629979e-08\\
0.661805902951476	7.35794089020606e-08\\
0.662251125562781	6.96744700827647e-08\\
0.662696348174087	6.59673632593351e-08\\
0.663141570785393	6.24485661483693e-08\\
0.663586793396698	5.910898933309e-08\\
0.664032016008004	5.59399578232072e-08\\
0.66447723861931	5.29331933432263e-08\\
0.664922461230615	5.00807973229077e-08\\
0.665367683841921	4.73752345644683e-08\\
0.665812906453227	4.48093175618768e-08\\
0.666258129064532	4.23761914484641e-08\\
0.666703351675838	4.00693195497772e-08\\
0.667148574287144	3.78824695194216e-08\\
0.667593796898449	3.58097000363334e-08\\
0.668039019509755	3.38453480426472e-08\\
0.668484242121061	3.19840165020262e-08\\
0.668929464732366	3.02205626589754e-08\\
0.669374687343672	2.85500867803446e-08\\
0.669819909954978	2.69679213608149e-08\\
0.670265132566283	2.54696207748384e-08\\
0.670710355177589	2.40509513580363e-08\\
0.671155577788894	2.27078819016959e-08\\
0.6716008004002	2.1436574544531e-08\\
0.672046023011506	2.02333760464373e-08\\
0.672491245622811	1.9094809429499e-08\\
0.672936468234117	1.80175659720102e-08\\
0.673381690845423	1.69984975417878e-08\\
0.673826913456728	1.60346092555146e-08\\
0.674272136068034	1.51230524513436e-08\\
0.67471735867934	1.4261117962423e-08\\
0.675162581290645	1.34462296794618e-08\\
0.675607803901951	1.26759383908697e-08\\
0.676053026513257	1.19479158894185e-08\\
0.676498249124562	1.12599493347782e-08\\
0.676943471735868	1.0609935861654e-08\\
0.677388694347174	9.99587742364459e-09\\
0.677833916958479	9.41587586328027e-09\\
0.678279139569785	8.86812819907031e-09\\
0.678724362181091	8.35092212071671e-09\\
0.679169584792396	7.86263168398107e-09\\
0.679614807403702	7.40171319701191e-09\\
0.680060030015008	6.96670129024116e-09\\
0.680505252626313	6.55620516226056e-09\\
0.680950475237619	6.16890499436873e-09\\
0.681395697848925	5.80354852676446e-09\\
0.68184092046023	5.45894778962023e-09\\
0.682286143071536	5.13397598253699e-09\\
0.682731365682841	4.82756449612452e-09\\
0.683176588294147	4.53870006969643e-09\\
0.683621810905453	4.26642207929975e-09\\
0.684067033516758	4.00981995052477e-09\\
0.684512256128064	3.76803069075741e-09\\
0.68495747873937	3.54023653574476e-09\\
0.685402701350675	3.32566270554889e-09\\
0.685847923961981	3.12357526515499e-09\\
0.686293146573287	2.93327908519195e-09\\
0.686738369184592	2.7541158984013e-09\\
0.687183591795898	2.58546244766719e-09\\
0.687628814407204	2.42672872158758e-09\\
0.688074037018509	2.27735627372905e-09\\
0.688519259629815	2.13681662186491e-09\\
0.688964482241121	2.00460972364535e-09\\
0.689409704852426	1.88026252529549e-09\\
0.689854927463732	1.76332758007522e-09\\
0.690300150075038	1.65338173337014e-09\\
0.690745372686343	1.5500248714127e-09\\
0.691190595297649	1.45287873075651e-09\\
0.691635817908954	1.36158576574762e-09\\
0.69208104052026	1.2758080713517e-09\\
0.692526263131566	1.19522635880695e-09\\
0.692971485742871	1.11953898168003e-09\\
0.693416708354177	1.04846101000421e-09\\
0.693861930965483	9.81723350278624e-10\\
0.694307153576788	9.19071909201722e-10\\
0.694752376188094	8.60266799103814e-10\\
0.6951975987994	8.05081583131012e-10\\
0.695642821410705	7.53302558317295e-10\\
0.696088044022011	7.04728074762264e-10\\
0.696533266633317	6.59167889209966e-10\\
0.696978489244622	6.16442551398811e-10\\
0.697423711855928	5.76382821624122e-10\\
0.697868934467234	5.38829118023903e-10\\
0.698314157078539	5.03630992164116e-10\\
0.698759379689845	4.70646631563351e-10\\
0.699204602301151	4.3974238785731e-10\\
0.699649824912456	4.10792329361949e-10\\
0.700095047523762	3.83677816849944e-10\\
0.700540270135068	3.58287101408592e-10\\
0.700985492746373	3.34514943298977e-10\\
0.701430715357679	3.12262250784856e-10\\
0.701875937968985	2.9143573794748e-10\\
0.70232116058029	2.71947600547322e-10\\
0.702766383191596	2.53715209037124e-10\\
0.703211605802901	2.3666081787207e-10\\
0.703656828414207	2.2071129030259e-10\\
0.704102051025513	2.05797837873234e-10\\
0.704547273636818	1.91855773887374e-10\\
0.704992496248124	1.7882428013244e-10\\
0.70543771885943	1.66646186193379e-10\\
0.705882941470735	1.55267760714133e-10\\
0.706328164082041	1.44638513997192e-10\\
0.706773386693347	1.34711011360437e-10\\
0.707218609304652	1.25440696698302e-10\\
0.707663831915958	1.16785725720852e-10\\
0.708109054527264	1.08706808369833e-10\\
0.708554277138569	1.011670599349e-10\\
0.708999499749875	9.41318604165944e-11\\
0.709444722361181	8.75687217045937e-11\\
0.709889944972486	8.14471621610245e-11\\
0.710335167583792	7.57385882187611e-11\\
0.710780390195098	7.04161826238877e-11\\
0.711225612806403	6.5454798969904e-11\\
0.711670835417709	6.0830862188741e-11\\
0.712116058029014	5.65222746804704e-11\\
0.71256128064032	5.25083277793988e-11\\
0.713006503251626	4.87696182696056e-11\\
0.713451725862931	4.52879696773309e-11\\
0.713896948474237	4.20463580815479e-11\\
0.714342171085543	3.90288421971486e-11\\
0.714787393696849	3.62204974977471e-11\\
0.715232616308154	3.36073541570386e-11\\
0.71567783891946	3.11763385990166e-11\\
0.716123061530765	2.89152184582213e-11\\
0.716568284142071	2.68125507614326e-11\\
0.717013506753377	2.48576331521133e-11\\
0.717458729364682	2.30404579881678e-11\\
0.717903951975988	2.13516691525203e-11\\
0.718349174587294	1.97825214244239e-11\\
0.718794397198599	1.83248422674667e-11\\
0.719239619809905	1.69709958978631e-11\\
0.719684842421211	1.57138495038791e-11\\
0.720130065032516	1.45467414941481e-11\\
0.720575287643822	1.34634516591594e-11\\
0.721020510255128	1.24581731364639e-11\\
0.721465732866433	1.15254860760108e-11\\
0.721910955477739	1.06603329076786e-11\\
0.722356178089045	9.85799511836531e-12\\
0.72280140070035	9.1140714510711e-12\\
0.723246623311656	8.42445744320736e-12\\
0.723691845922962	7.78532622590369e-12\\
0.724137068534267	7.19311051042177e-12\\
0.724582291145573	6.64448569185711e-12\\
0.725027513756878	6.13635400421167e-12\\
0.725472736368184	5.66582966458002e-12\\
0.72591795897949	5.23022494769384e-12\\
0.726363181590795	4.82703713536205e-12\\
0.726808404202101	4.45393628847502e-12\\
0.727253626813407	4.1087537922089e-12\\
0.727698849424712	3.78947162786226e-12\\
0.728144072036018	3.49421232742291e-12\\
0.728589294647324	3.22122956946595e-12\\
0.729034517258629	2.96889937737112e-12\\
0.729479739869935	2.73571188308868e-12\\
0.729924962481241	2.52026362181691e-12\\
0.730370185092546	2.32125032496155e-12\\
0.730815407703852	2.13746018065071e-12\\
0.731260630315158	1.96776753287671e-12\\
0.731705852926463	1.81112699203181e-12\\
0.732151075537769	1.66656793121285e-12\\
0.732596298149075	1.53318934418038e-12\\
0.73304152076038	1.41015504229367e-12\\
0.733486743371686	1.29668916908873e-12\\
0.733931965982992	1.19207201244457e-12\\
0.734377188594297	1.09563609548526e-12\\
0.734822411205603	1.00676252849812e-12\\
0.735267633816908	9.24877605221954e-13\\
0.735712856428214	8.49449627865274e-13\\
0.73615807903952	7.79985946168678e-13\\
0.736603301650825	7.1603019671994e-13\\
0.737048524262131	6.57159729577546e-13\\
0.737493746873437	6.029832100527e-13\\
0.737938969484742	5.53138384250624e-13\\
0.738384192096048	5.07289997678123e-13\\
0.738829414707354	4.65127856887905e-13\\
0.739274637318659	4.26365024757334e-13\\
0.739719859929965	3.90736140586272e-13\\
0.740165082541271	3.5799585675395e-13\\
0.740610305152576	3.27917384194173e-13\\
0.741055527763882	3.00291139439172e-13\\
0.741500750375188	2.74923486441672e-13\\
0.741945972986493	2.51635566818206e-13\\
0.742391195597799	2.30262212562724e-13\\
0.742836418209105	2.10650935661566e-13\\
0.74328164082041	1.92660989399704e-13\\
0.743726863431716	1.76162496484403e-13\\
0.744172086043022	1.61035639429131e-13\\
0.744617308654327	1.47169908936584e-13\\
0.745062531265633	1.34463406298463e-13\\
0.745507753876938	1.22822196090381e-13\\
0.745952976488244	1.12159705685191e-13\\
0.74639819909955	1.0239616833752e-13\\
0.746843421710855	9.3458106807321e-14\\
0.747288644322161	8.52778546919842e-14\\
0.747733866933467	7.77931128251139e-14\\
0.748179089544772	7.09465382772455e-14\\
0.748624312156078	6.46853636590582e-14\\
0.749069534767384	5.8961044582911e-14\\
0.749514757378689	5.37289332834198e-14\\
0.749959979989995	4.89479765336236e-14\\
0.750405202601301	4.45804361202088e-14\\
0.750850425212606	4.05916302599831e-14\\
0.751295647823912	3.69496944508382e-14\\
0.751740870435218	3.36253603540945e-14\\
0.752186093046523	3.05917514021728e-14\\
0.752631315657829	2.78241939159915e-14\\
0.753076538269135	2.53000426011491e-14\\
0.75352176088044	2.29985193708678e-14\\
0.753966983491746	2.09005645174033e-14\\
0.754412206103051	1.8988699322418e-14\\
0.754857428714357	1.72468992609688e-14\\
0.755302651325663	1.56604770136493e-14\\
0.755747873936969	1.42159745571941e-14\\
0.756193096548274	1.29010636559227e-14\\
0.75663831915958	1.17044541248575e-14\\
0.757083541770885	1.06158092805387e-14\\
0.757528764382191	9.62566803763469e-15\\
0.757973986993497	8.72537314862518e-15\\
0.758419209604802	7.90700512031727e-15\\
0.758864432216108	7.16332137489227e-15\\
0.759309654827414	6.48770025478286e-15\\
0.759754877438719	5.87408950004011e-15\\
0.760200100050025	5.31695885419114e-15\\
0.760645322661331	4.81125647997366e-15\\
0.761090545272636	4.35236888994598e-15\\
0.761535767883942	3.93608411890368e-15\\
0.761980990495248	3.55855788540613e-15\\
0.762426213106553	3.21628250863735e-15\\
0.762871435717859	2.90605836438645e-15\\
0.763316658329165	2.62496768023847e-15\\
0.76376188094047	2.37035048518456e-15\\
0.764207103551776	2.13978254289522e-15\\
0.764652326163082	1.93105511090561e-15\\
0.765097548774387	1.74215638002303e-15\\
0.765542771385693	1.57125445944338e-15\\
0.765987993996999	1.41668178341824e-15\\
0.766433216608304	1.27692082490578e-15\\
0.76687843921961	1.15059101051946e-15\\
0.767323661830915	1.03643673931052e-15\\
0.767768884442221	9.33316415527589e-16\\
0.768214107053527	8.40192412535684e-16\\
0.768659329664832	7.56121891586964e-16\\
0.769104552276138	6.80248405154341e-16\\
0.769549774887444	6.11794220102776e-16\\
0.769994997498749	5.50053301114116e-16\\
0.770440220110055	4.9438489953056e-16\\
0.770885442721361	4.44207697167374e-16\\
0.771330665332666	3.98994458695103e-16\\
0.771775887943972	3.58267149928091e-16\\
0.772221110555278	3.2159248280444e-16\\
0.772666333166583	2.88577851022863e-16\\
0.773111555777889	2.58867623234561e-16\\
0.773556778389195	2.32139763391522e-16\\
0.7740020010005	2.08102750343964e-16\\
0.774447223611806	1.86492771074493e-16\\
0.774892446223112	1.67071164070331e-16\\
0.775337668834417	1.49622091280778e-16\\
0.775782891445723	1.33950418898101e-16\\
0.776228114057029	1.19879788847969e-16\\
0.776673336668334	1.0725086439125e-16\\
0.77711855927964	9.59197346327412e-17\\
0.777563781890946	8.57564640135379e-17\\
0.778009004502251	7.6643774041061e-17\\
0.778454227113557	6.847584559218e-17\\
0.778899449724862	6.11572311181598e-17\\
0.779344672336168	5.46018669918159e-17\\
0.779789894947474	4.87321770741037e-17\\
0.780235117558779	4.34782593450517e-17\\
0.780680340170085	3.87771481480313e-17\\
0.781125562781391	3.45721452418967e-17\\
0.781570785392696	3.08122134472097e-17\\
0.782016008004002	2.74514272148613e-17\\
0.782461230615308	2.4448474941939e-17\\
0.782906453226613	2.17662083143731e-17\\
0.783351675837919	1.93712343719879e-17\\
0.783796898449225	1.72335463724363e-17\\
0.78424212106053	1.53261898787652e-17\\
0.784687343671836	1.36249608138767e-17\\
0.785132566283142	1.21081325162884e-17\\
0.785577788894447	1.07562090976183e-17\\
0.786023011505753	9.55170264526513e-18\\
0.786468234117059	8.47893203562664e-18\\
0.786913456728364	7.5238413258148e-18\\
0.78735867933967	6.67383587663569e-18\\
0.787803901950975	5.91763452825768e-18\\
0.788249124562281	5.24513630373753e-18\\
0.788694347173587	4.64730025575005e-18\\
0.789139569784892	4.11603719959618e-18\\
0.789584792396198	3.6441121919102e-18\\
0.790030015007504	3.22505672044824e-18\\
0.790475237618809	2.85308966677083e-18\\
0.790920460230115	2.52304619140829e-18\\
0.791365682841421	2.23031377091422e-18\\
0.791810905452726	1.97077468881196e-18\\
0.792256128064032	1.74075434841475e-18\\
0.792701350675338	1.53697483545706e-18\\
0.793146573286643	1.35651321293123e-18\\
0.793591795897949	1.19676407996801e-18\\
0.794037018509255	1.05540597148211e-18\\
0.79448224112056	9.30371216018482e-19\\
0.794927463731866	8.1981890617187e-19\\
0.795372686343172	7.22110669430722e-19\\
0.795817908954477	6.35788957645927e-19\\
0.796263131565783	5.59557600814996e-19\\
0.796708354177089	4.92264395769726e-19\\
0.797153576788394	4.32885522895174e-19\\
0.7975987993997	3.80511604401773e-19\\
0.798044022011005	3.34335236124345e-19\\
0.798489244622311	2.93639841502577e-19\\
0.798934467233617	2.57789711478846e-19\\
0.799379689844922	2.26221107672546e-19\\
0.799824912456228	1.98434318496976e-19\\
0.800270135067534	1.73986568994247e-19\\
0.80071535767884	1.52485695190419e-19\\
0.801160580290145	1.33584502818507e-19\\
0.801605802901451	1.16975738413233e-19\\
0.802051025512756	1.02387608134518e-19\\
0.802496248124062	8.9579786301055e-20\\
0.802941470735368	7.83398615829793e-20\\
0.803386693346673	6.84801741744112e-20\\
0.803831915957979	5.98350021019592e-20\\
0.804277138569285	5.22580591744394e-20\\
0.80472236118059	4.56202709903219e-20\\
0.805167583791896	3.9807798935089e-20\\
0.805612806403202	3.47202852592577e-20\\
0.806058029014507	3.02692951649695e-20\\
0.806503251625813	2.63769343757231e-20\\
0.806948474237119	2.29746229494898e-20\\
0.807393696848424	2.00020081454096e-20\\
0.80783891945973	1.74060009925115e-20\\
0.808284142071035	1.51399228563344e-20\\
0.808729364682341	1.31627497751577e-20\\
0.809174587293647	1.14384436592685e-20\\
0.809619809904953	9.93536062959993e-21\\
0.810065032516258	8.62572783058976e-21\\
0.810510255127564	7.48518099864158e-21\\
0.81095547773887	6.49235591382227e-21\\
0.811400700350175	5.62852761850918e-21\\
0.811845922961481	4.87729196206573e-21\\
0.812291145572786	4.22428463353562e-21\\
0.812736368184092	3.65693338236385e-21\\
0.813181590795398	3.16423960708052e-21\\
0.813626813406703	2.73658591973796e-21\\
0.814072036018009	2.36556667522524e-21\\
0.814517258629315	2.0438387942322e-21\\
0.81496248124062	1.76499051108007e-21\\
0.815407703851926	1.52342594677692e-21\\
0.815852926463232	1.31426364709306e-21\\
0.816298149074537	1.1332474383392e-21\\
0.816743371685843	9.76668142731946e-22\\
0.817188594297149	8.41294863314284e-22\\
0.817633816908454	7.24314697631724e-22\\
0.81807903951976	6.2327987182133e-22\\
0.818524262131066	5.36061404261626e-22\\
0.818969484742371	4.60808512115165e-22\\
0.819414707353677	3.95913066422843e-22\\
0.819859929964983	3.39978483197707e-22\\
0.820305152576288	2.91792510382305e-22\\
0.820750375187594	2.50303434618185e-22\\
0.821195597798899	2.14599288465345e-22\\
0.821640820410205	1.83889688826272e-22\\
0.822086043021511	1.57489981619839e-22\\
0.822531265632816	1.34807406867768e-22\\
0.822976488244122	1.15329032892062e-22\\
0.823421710855428	9.86112387941276e-23\\
0.823866933466733	8.42705512618487e-23\\
0.824312156078039	7.19756654417688e-23\\
0.824757378689345	6.14405004861012e-23\\
0.82520260130065	5.24181587657469e-23\\
0.825647823911956	4.46956739184545e-23\\
0.826093046523262	3.8089447134051e-23\\
0.826538269134567	3.24412835924582e-23\\
0.826983491745873	2.76149519680363e-23\\
0.827428714357179	2.34931995734653e-23\\
0.827873936968484	1.99751641968048e-23\\
0.82831915957979	1.69741311264674e-23\\
0.828764382191096	1.44155903844082e-23\\
0.829209604802401	1.22355549078077e-23\\
0.829654827413707	1.03791054303298e-23\\
0.830100050025013	8.79913220158084e-24\\
0.830545272636318	7.45524752289129e-24\\
0.830990495247624	6.31284643579278e-24\\
0.831435717858929	5.34229583521908e-24\\
0.831880940470235	4.51823484431709e-24\\
0.832326163081541	3.81897152744776e-24\\
0.832771385692846	3.22596297257265e-24\\
0.833216608304152	2.72336747918459e-24\\
0.833661830915458	2.2976590742211e-24\\
0.834107053526763	1.93729587340026e-24\\
0.834552276138069	1.63243493306404e-24\\
0.834997498749375	1.37468721901278e-24\\
0.83544272136068	1.15690717243121e-24\\
0.835887943971986	9.73012095060612e-25\\
0.836333166583292	8.17827220472654e-25\\
0.836778389194597	6.86952898095533e-25\\
0.837223611805903	5.76650802436686e-25\\
0.837668834417209	4.83746501266769e-25\\
0.838114057028514	4.05546081730291e-25\\
0.83855927963982	3.39764849706936e-25\\
0.839004502251126	2.84466391641579e-25\\
0.839449724862431	2.38010525045102e-25\\
0.839894947473737	1.99008868794572e-25\\
0.840340170085043	1.66286941460103e-25\\
0.840785392696348	1.38851848842148e-25\\
0.841230615307654	1.15864753928799e-25\\
0.84167583791896	9.66174363709594e-26\\
0.842121060530265	8.05123467563694e-26\\
0.842566283141571	6.70456455540115e-26\\
0.843011505752876	5.57927894350372e-26\\
0.843456728364182	4.63962903495883e-26\\
0.843901950975488	3.85553266342764e-26\\
0.844347173586793	3.20169317428567e-26\\
0.844792396198099	2.65685259726651e-26\\
0.845237618809405	2.20315907028292e-26\\
0.84568284142071	1.82563139466567e-26\\
0.846128064032016	1.51170611248467e-26\\
0.846573286643322	1.2508546471335e-26\\
0.847018509254627	1.03425988936274e-26\\
0.847463731865933	8.54543185949345e-27\\
0.847908954477239	7.05534034727944e-27\\
0.848354177088544	5.82075940160176e-27\\
0.84879939969985	4.79862865875081e-27\\
0.849244622311156	3.95301558703599e-27\\
0.849689844922461	3.25395733325454e-27\\
0.850135067533767	2.67648715531657e-27\\
0.850580290145073	2.1998166056101e-27\\
0.851025512756378	1.80664904120791e-27\\
0.851470735367684	1.48260378815896e-27\\
0.85191595797899	1.21573347450071e-27\\
0.852361180590295	9.96119753095694e-28\\
0.852806403201601	8.15534931882305e-28\\
0.853251625812906	6.6715897634884e-28\\
0.853696848424212	5.45342998939755e-28\\
0.854142071035518	4.45411747069977e-28\\
0.854587293646823	3.6349878338032e-28\\
0.855032516258129	2.96409051178452e-28\\
0.855477738869435	2.41504362281512e-28\\
0.85592296148074	1.96608057237322e-28\\
0.856368184092046	1.59925689190155e-28\\
0.856813406703352	1.29979089530923e-28\\
0.857258629314657	1.05551600433903e-28\\
0.857703851925963	8.56426187612615e-29\\
0.858149074537269	6.94298980800007e-29\\
0.858594297148574	5.62383095670187e-29\\
0.85903951975988	4.55139759091887e-29\\
0.859484742371186	3.68028713189643e-29\\
0.859929964982491	2.9733130885729e-29\\
0.860375187593797	2.40004382404678e-29\\
0.860820410205103	1.93559657912251e-29\\
0.861265632816408	1.55964298535878e-29\\
0.861710855427714	1.25558966098673e-29\\
0.86215607803902	1.00990363066166e-29\\
0.862601300650325	8.11557440122603e-30\\
0.863046523261631	6.51573114383247e-30\\
0.863491745872937	5.22647671831508e-30\\
0.863936968484242	4.18845873246002e-30\\
0.864382191095548	3.35348352241606e-30\\
0.864827413706853	2.68245324310226e-30\\
0.865272636318159	2.1436777440727e-30\\
0.865717858929465	1.71149435774119e-30\\
0.86616308154077	1.36514043787349e-30\\
0.866608304152076	1.08783318587729e-30\\
0.867053526763382	8.66019329200558e-31\\
0.867498749374687	6.88763852831577e-31\\
0.867943971985993	5.47252467439434e-31\\
0.868389194597299	4.34387022819401e-31\\
0.868834417208604	3.44456806921667e-31\\
0.86927963981991	2.72871745238678e-31\\
0.869724862431216	2.15946046161357e-31\\
0.870170085042521	1.70722919339193e-31\\
0.870615307653827	1.34832704344402e-31\\
0.871060530265133	1.06378150946505e-31\\
0.871505752876438	8.38417438316953e-32\\
0.871950975487744	6.60109081795904e-32\\
0.87239619809905	5.19177049681902e-32\\
0.872841420710355	4.07902566572809e-32\\
0.873286643321661	3.20136601307118e-32\\
0.873731865932967	2.50985651919164e-32\\
0.874177088544272	1.96559405893037e-32\\
0.874622311155578	1.53768295661362e-32\\
0.875067533766883	1.20161248549184e-32\\
0.875512756378189	9.37957837809824e-33\\
0.875957978989495	7.31341148287195e-33\\
0.8764032016008	5.69601373120468e-33\\
0.876848424212106	4.43131733462461e-33\\
0.877293646823412	3.4435145620882e-33\\
0.877738869434717	2.67285037149815e-33\\
0.878184092046023	2.07227499117675e-33\\
0.878629314657329	1.60478354941111e-33\\
0.879074537268634	1.24130402807222e-33\\
0.87951975987994	9.59022356039667e-34\\
0.879964982491246	7.40055625744483e-34\\
0.880410205102551	5.70402240578348e-34\\
0.880855427713857	4.39112117890187e-34\\
0.881300650325163	3.37631559608173e-34\\
0.881745872936468	2.5928660950144e-34\\
0.882191095547774	1.98876087339746e-34\\
0.88263631815908	1.52351385267472e-34\\
0.883081540770385	1.16564820987495e-34\\
0.883526763381691	8.90721001731714e-35\\
0.883971985992996	6.79774357610414e-35\\
0.884417208604302	5.18122564722431e-35\\
0.884862431215608	3.9440333357394e-35\\
0.885307653826913	2.99836595877407e-35\\
0.885752876438219	2.27646139527497e-35\\
0.886198099049525	1.7260885748044e-35\\
0.88664332166083	1.30703885294088e-35\\
0.887088544272136	9.88398301717551e-36\\
0.887533766883442	7.46429756829577e-36\\
0.887978989494747	5.62930386789053e-36\\
0.888424212106053	4.23959636807532e-36\\
0.888869434717359	3.18855286909363e-36\\
0.889314657328664	2.39473349330874e-36\\
0.88975987993997	1.79601646710507e-36\\
0.890205102551276	1.34507978389568e-36\\
0.890650325162581	1.0059244565281e-36\\
0.891095547773887	7.51202808508012e-37\\
0.891540770385193	5.60168153275699e-37\\
0.891985992996498	4.17103467566364e-37\\
0.892431215607804	3.10118799333961e-37\\
0.89287643821911	2.30232147074752e-37\\
0.893321660830415	1.70667965516416e-37\\
0.893766883441721	1.26322517292878e-37\\
0.894212106053026	9.33569617200824e-38\\
0.894657328664332	6.88881021468471e-38\\
0.895102551275638	5.0753690694071e-38\\
0.895547773886944	3.73345728306097e-38\\
0.895992996498249	2.74201024184165e-38\\
0.896438219109555	2.0106449627214e-38\\
0.896883441720861	1.47198765169465e-38\\
0.897328664332166	1.07589367031476e-38\\
0.897773886943472	7.85099712875615e-39\\
0.898219109554777	5.71958285954563e-39\\
0.898664332166083	4.15988834924816e-39\\
0.899109554777389	3.02044130171271e-39\\
0.899554777388694	2.18939476581162e-39\\
0.9	1.58429538182682e-39\\
};
\addlegendentry{Exact}

\addplot [color=red,dashed,line width=1.5pt]
  table[row sep=crcr]{%
0.0188012679707198	0.198344568011783\\
0.0201961865469614	0.204350584529853\\
0.021591105123203	0.210471385773485\\
0.0229860236994446	0.216718076082005\\
0.0243809422756863	0.223115814578621\\
0.0257758608519279	0.229622288500699\\
0.0271707794281695	0.23626001542417\\
0.0285656980044111	0.243030663219586\\
0.0299606165806527	0.249935867978928\\
0.0313555351568944	0.25699137057289\\
0.032750453733136	0.264184070269423\\
0.0341453723093776	0.271505777404278\\
0.0355402908856192	0.279010240743331\\
0.0369352094618608	0.286631658079682\\
0.0383301280381024	0.294387633251443\\
0.0397250466143441	0.302289294555753\\
0.0411199651905857	0.310350168425404\\
0.0425148837668273	0.318548153286794\\
0.0439098023430689	0.326924028819972\\
0.0453047209193105	0.335437963805784\\
0.0466996394955521	0.344119932936041\\
0.0480945580717938	0.352952617384703\\
0.0494894766480354	0.361916741863589\\
0.050884395224277	0.371034179109196\\
0.0522793138005186	0.380305149689426\\
0.0536742323767602	0.389755549897615\\
0.0550691509530019	0.39933683886648\\
0.0564640695292435	0.409071710292471\\
0.0578589881054851	0.419014059632613\\
0.0592539066817267	0.42906147814693\\
0.0606488252579683	0.439261506139391\\
0.0620437438342099	0.449626507301417\\
0.0634386624104516	0.460141155953332\\
0.0648335809866932	0.470796407646658\\
0.0662284995629348	0.481600230774333\\
0.0676234181391764	0.492560165164298\\
0.069018336715418	0.503657736259032\\
0.0704132552916596	0.514899170250874\\
0.0718081738679013	0.526282583245294\\
0.0732030924441429	0.53781474653043\\
0.0745980110203845	0.54947709348791\\
0.0759929295966261	0.561275170383332\\
0.0773878481728677	0.573206650432864\\
0.0787827667491094	0.585280588920978\\
0.080177685325351	0.597473005895816\\
0.0815726039015926	0.609819843120064\\
0.0829675224778342	0.622306553701064\\
0.0843624410540758	0.634878574443626\\
0.0857573596303175	0.647582775480038\\
0.0871522782065591	0.660404875919308\\
0.0885471967828007	0.673330423773844\\
0.0899421153590423	0.686410472158074\\
0.0913370339352839	0.6995758843928\\
0.0927319525115255	0.7128657137943\\
0.0941268710877672	0.726250345178123\\
0.0955217896640088	0.739736863588799\\
0.0969167082402504	0.753316655036602\\
0.098311626816492	0.766996654166241\\
0.0997065453927336	0.780785913077735\\
0.101101463968975	0.794662401111131\\
0.102496382545217	0.808634206515614\\
0.103891301121458	0.822774680022004\\
0.1052862196977	0.836956186405112\\
0.106681138273942	0.851231966794727\\
0.108076056850183	0.865615871806077\\
0.109470975426425	0.880080708804501\\
0.110865894002667	0.894652970836379\\
0.112260812578908	0.909305488860743\\
0.11365573115515	0.924051503333203\\
0.115050649731391	0.938921803318659\\
0.116445568307633	0.953856785573222\\
0.117840486883875	0.968875285919542\\
0.119235405460116	0.984016265751509\\
0.120630324036358	0.999252978567273\\
0.1220252426126	1.01456395979404\\
0.123420161188841	1.02997284475698\\
0.124815079765083	1.04548088786113\\
0.126209998341324	1.06110345335813\\
0.127604916917566	1.07685862407986\\
0.128999835493808	1.09269111886121\\
0.130394754070049	1.10861969730182\\
0.131789672646291	1.12466665755825\\
0.133184591222532	1.1408137871556\\
0.134579509798774	1.15707228654598\\
0.135974428375016	1.17345343192992\\
0.137369346951257	1.18994112784958\\
0.138764265527499	1.2065455081908\\
0.140159184103741	1.22326821322402\\
0.141554102679982	1.24012143339502\\
0.142949021256224	1.25708672875529\\
0.144343939832465	1.27417488622812\\
0.145738858408707	1.29139735325767\\
0.147133776984949	1.30873609785342\\
0.14852869556119	1.32620110866406\\
0.149923614137432	1.34380641555046\\
0.151318532713673	1.36155615214861\\
0.152713451289915	1.3794161369689\\
0.154108369866157	1.39739879456259\\
0.155503288442398	1.41551027942623\\
0.15689820701864	1.43375034863001\\
0.158293125594882	1.45211851504818\\
0.159688044171123	1.47061403897004\\
0.161082962747365	1.48926439018714\\
0.162477881323606	1.50804226323833\\
0.163872799899848	1.52692018024135\\
0.16526771847609	1.54593252772802\\
0.166662637052331	1.56505513122622\\
0.168057555628573	1.58430956730837\\
0.169452474204815	1.60368235252356\\
0.170847392781056	1.62319635277987\\
0.172242311357298	1.64278575903604\\
0.173637229933539	1.66248297464938\\
0.175032148509781	1.68231311763749\\
0.176427067086023	1.70223084912533\\
0.177821985662264	1.72223502906951\\
0.179216904238506	1.74235743415009\\
0.180611822814747	1.76254631815797\\
0.182006741390989	1.78281949181446\\
0.183401659967231	1.8031800341656\\
0.184796578543472	1.82360812935929\\
0.186191497119714	1.84410553459293\\
0.187586415695956	1.8646668168961\\
0.188981334272197	1.88528634718437\\
0.190376252848439	1.90597086515607\\
0.19177117142468	1.92669082377302\\
0.193166090000922	1.94749440341123\\
0.194561008577164	1.96830441920483\\
0.195955927153405	1.98913369800052\\
0.197350845729647	2.0099846491568\\
0.198745764305889	2.03086117225373\\
0.20014068288213	2.05173629061618\\
0.201535601458372	2.07261237104535\\
0.202930520034613	2.09349581730296\\
0.204325438610855	2.11436671858004\\
0.205720357187097	2.13523244754385\\
0.207115275763338	2.15605711170601\\
0.20851019433958	2.17682191467534\\
0.209905112915821	2.19757085208391\\
0.211300031492063	2.2182827564772\\
0.212694950068305	2.23892373613906\\
0.214089868644546	2.25954215047019\\
0.215484787220788	2.28004499361255\\
0.21687970579703	2.30046418473088\\
0.218274624373271	2.32079052734786\\
0.219669542949513	2.34101554372118\\
0.221064461525754	2.36112728590314\\
0.222459380101996	2.38110662354253\\
0.223854298678238	2.4009681845615\\
0.225249217254479	2.42070289074667\\
0.226644135830721	2.44026182767718\\
0.228039054406962	2.45967003202733\\
0.229433972983204	2.4788958885522\\
0.230828891559446	2.49795178214282\\
0.232223810135687	2.51679709166003\\
0.233618728711929	2.53544431001331\\
0.235013647288171	2.55387476789625\\
0.236408565864412	2.57207688471299\\
0.237803484440654	2.59003890048231\\
0.239198403016895	2.60775860827693\\
0.240593321593137	2.62519248574135\\
0.241988240169379	2.64236493137534\\
0.24338315874562	2.65924874132519\\
0.244778077321862	2.67584276289781\\
0.246172995898103	2.69211350595312\\
0.247567914474345	2.70807096503305\\
0.248962833050587	2.72367921049343\\
0.250357751626828	2.73897894639568\\
0.25175267020307	2.7538789497903\\
0.253147588779312	2.76841463395296\\
0.254542507355553	2.78255461807695\\
0.255937425931795	2.7962961313318\\
0.257332344508036	2.80963949601784\\
0.258727263084278	2.82255081787725\\
0.26012218166052	2.83504370771617\\
0.261517100236761	2.84709053260591\\
0.262912018813003	2.85867580231722\\
0.264306937389244	2.86979803855693\\
0.265701855965486	2.88044790577988\\
0.267096774541728	2.89062839507915\\
0.268491693117969	2.90030924367592\\
0.269886611694211	2.90950657043776\\
0.271281530270453	2.91819859930319\\
0.272676448846694	2.92637254061499\\
0.274071367422936	2.93401866048183\\
0.275466285999177	2.94116018158393\\
0.276861204575419	2.94778561400863\\
0.278256123151661	2.95387924971347\\
0.279651041727902	2.95944537016359\\
0.281045960304144	2.96448307544785\\
0.282440878880386	2.96899242776465\\
0.283835797456627	2.97297447056695\\
0.285230716032869	2.97644485500897\\
0.28662563460911	2.97938421976499\\
0.288020553185352	2.98184688792384\\
0.289415471761594	2.98374701378062\\
0.290810390337835	2.98517029614383\\
0.292205308914077	2.98611008886104\\
0.293600227490319	2.98652130817763\\
0.29499514606656	2.98646610413818\\
0.296390064642802	2.98595422951933\\
0.297784983219043	2.9849731974671\\
0.299179901795285	2.98354455886946\\
0.300574820371527	2.98169413116604\\
0.301969738947768	2.97940168744523\\
0.30336465752401	2.97671734247719\\
0.304759576100251	2.97365501951524\\
0.306154494676493	2.97021639090632\\
0.307549413252735	2.9664099474678\\
0.308944331828976	2.96226206020502\\
0.310339250405218	2.95778888970756\\
0.31173416898146	2.95301403676525\\
0.313129087557701	2.94795995899127\\
0.314524006133943	2.94262886665708\\
0.315918924710184	2.93703317714074\\
0.317313843286426	2.93122086059319\\
0.318708761862668	2.92519501350549\\
0.320103680438909	2.91897710036349\\
0.321498599015151	2.9125802574756\\
0.322893517591392	2.90601240541273\\
0.324288436167634	2.8993046644662\\
0.325683354743876	2.89247622883114\\
0.327078273320117	2.88555615905793\\
0.328473191896359	2.87853340036024\\
0.329868110472601	2.87145109843918\\
0.331263029048842	2.86429599788438\\
0.332657947625084	2.85711205673918\\
0.334052866201325	2.8498972568997\\
0.335447784777567	2.84266442226897\\
0.336842703353809	2.83542546491079\\
0.33823762193005	2.82819873360065\\
0.339632540506292	2.82098036739122\\
0.341027459082534	2.8137858471097\\
0.342422377658775	2.80662306388265\\
0.343817296235017	2.79949883248292\\
0.345212214811258	2.79241887531231\\
0.3466071333875	2.7853883091066\\
0.348002051963742	2.77842109313728\\
0.349396970539983	2.77150156481359\\
0.350791889116225	2.76463837182221\\
0.352186807692466	2.7578185502226\\
0.353581726268708	2.7510692912224\\
0.35497664484495	2.74437674137589\\
0.356371563421191	2.73773277513579\\
0.357766481997433	2.73112212105769\\
0.359161400573675	2.72455600955528\\
0.360556319149916	2.71804189157023\\
0.361951237726158	2.71154508114896\\
0.363346156302399	2.70507297392205\\
0.364741074878641	2.69861661974432\\
0.366135993454883	2.69218150437713\\
0.367530912031124	2.68571712985776\\
0.368925830607366	2.67926912713427\\
0.370320749183608	2.67279785888903\\
0.371715667759849	2.66629275482437\\
0.373110586336091	2.65971903961318\\
0.374505504912332	2.65311663056585\\
0.375900423488574	2.6464465927364\\
0.377295342064816	2.63969741418781\\
0.378690260641057	2.6328575077897\\
0.380085179217299	2.62591527828675\\
0.38148009779354	2.61885918766143\\
0.382875016369782	2.61166513735404\\
0.384269934946024	2.60432183724204\\
0.385664853522265	2.59686072716476\\
0.387059772098507	2.58922812768228\\
0.388454690674749	2.58142783146064\\
0.38984960925099	2.57346291440013\\
0.391244527827232	2.56530974665433\\
0.392639446403473	2.55695854559375\\
0.394034364979715	2.54838844680016\\
0.395429283555957	2.53960578129364\\
0.396824202132198	2.53058873781146\\
0.39821912070844	2.52137312673821\\
0.399614039284681	2.51192255264736\\
0.401008957860923	2.50223152660561\\
0.402403876437165	2.49226862858435\\
0.403798795013406	2.48208572180682\\
0.405193713589648	2.47164935331568\\
0.40658863216589	2.46095658397999\\
0.407983550742131	2.44999103750094\\
0.409378469318373	2.43876664669562\\
0.410773387894614	2.42729614214061\\
0.412168306470856	2.41556322059302\\
0.413563225047098	2.4035270845529\\
0.414958143623339	2.39126100957876\\
0.416353062199581	2.37874875451326\\
0.417747980775822	2.36596261201734\\
0.419142899352064	2.35293434123487\\
0.420537817928306	2.33965056325995\\
0.421932736504547	2.32608859725666\\
0.423327655080789	2.31229229901092\\
0.424722573657031	2.2982378135672\\
0.426117492233272	2.28394353488959\\
0.427512410809514	2.26943954541113\\
0.428907329385755	2.25470033909601\\
0.430302247961997	2.23971624924041\\
0.431697166538239	2.22450846744395\\
0.43309208511448	2.20909329993666\\
0.434487003690722	2.1934607839837\\
0.435881922266964	2.17756166578062\\
0.437276840843205	2.16151466783534\\
0.438671759419447	2.14526382281395\\
0.440066677995688	2.12880069226468\\
0.44146159657193	2.11214437578175\\
0.442856515148172	2.0953128375849\\
0.444251433724413	2.07829556134399\\
0.445646352300655	2.06108367432719\\
0.447041270876896	2.0437094683746\\
0.448436189453138	2.02616218205931\\
0.44983110802938	2.00844585535991\\
0.451226026605621	1.99055074353634\\
0.452620945181863	1.97250948253422\\
0.454015863758105	1.95431039387557\\
0.455410782334346	1.93595705547635\\
0.456805700910588	1.91743894666109\\
0.458200619486829	1.89878901658782\\
0.459595538063071	1.87995314314581\\
0.460990456639313	1.8609959897585\\
0.462385375215554	1.84193029327259\\
0.463780293791796	1.8227155464727\\
0.465175212368037	1.80337042084658\\
0.466570130944279	1.78389747049436\\
0.467965049520521	1.76428784204324\\
0.469359968096762	1.74457160850409\\
0.470754886673004	1.72472391698308\\
0.472149805249246	1.70477833382471\\
0.473544723825487	1.6847216518148\\
0.474939642401729	1.66457070570547\\
0.47633456097797	1.64431510078686\\
0.477729479554212	1.62394524158721\\
0.479124398130454	1.60349491769235\\
0.480519316706695	1.58295321285355\\
0.481914235282937	1.56226014437597\\
0.483309153859179	1.54154516283656\\
0.48470407243542	1.52075500731208\\
0.486098991011662	1.49988137776422\\
0.487493909587903	1.47894523342265\\
0.488888828164145	1.45795173264371\\
0.490283746740387	1.43693635638088\\
0.491678665316628	1.41586178224884\\
0.49307358389287	1.39472376503022\\
0.494468502469112	1.37358378064271\\
0.495863421045353	1.35243328014668\\
0.497258339621595	1.33123820907132\\
0.498653258197836	1.31003994946066\\
0.500048176774078	1.28886940063967\\
0.50144309535032	1.26770673368582\\
0.502838013926561	1.24656085454538\\
0.504232932502803	1.22542819823577\\
0.505627851079044	1.20430532839293\\
0.507022769655286	1.1832571738998\\
0.508417688231528	1.16227711955498\\
0.509812606807769	1.14134581732314\\
0.511207525384011	1.12050241742476\\
0.512602443960253	1.09974092798687\\
0.513997362536494	1.07905801960932\\
0.515392281112736	1.0584909417569\\
0.516787199688977	1.03803467228047\\
0.518182118265219	1.01769879666797\\
0.519577036841461	0.997479863653643\\
0.520971955417702	0.977414553961195\\
0.522366873993944	0.957497528536488\\
0.523761792570186	0.937724757939683\\
0.525156711146427	0.918132695280503\\
0.526551629722669	0.898715259138983\\
0.52794654829891	0.879467234582495\\
0.529341466875152	0.860398853599248\\
0.530736385451394	0.841545788425151\\
0.532131304027635	0.822913244881398\\
0.533526222603877	0.804493782312545\\
0.534921141180118	0.786294308293569\\
0.53631605975636	0.768321370732167\\
0.537710978332602	0.750581145908042\\
0.539105896908843	0.733037719572015\\
0.540500815485085	0.715771557841421\\
0.541895734061326	0.69876830433737\\
0.543290652637568	0.682005027471677\\
0.54468557121381	0.665513320738476\\
0.546080489790051	0.649269240267861\\
0.547475408366293	0.633276813724947\\
0.548870326942535	0.617554671818321\\
0.550265245518776	0.6021323828093\\
0.551660164095018	0.586967354033008\\
0.553055082671259	0.572077828692569\\
0.554450001247501	0.557465245401284\\
0.555844919823743	0.543142304321667\\
0.557239838399984	0.529068783564233\\
0.558634756976226	0.515301457086384\\
0.560029675552468	0.501810322314423\\
0.561424594128709	0.488582178663794\\
0.562819512704951	0.475643616708489\\
0.564214431281192	0.462979168268035\\
0.565609349857434	0.450587568288379\\
0.567004268433676	0.438467256666519\\
0.568399187009917	0.426602615739012\\
0.569794105586159	0.414992514043187\\
0.5711890241624	0.403664770786797\\
0.572583942738642	0.392600617047895\\
0.573978861314884	0.381810690464587\\
0.575373779891125	0.371276722215304\\
0.576768698467367	0.360982000420613\\
0.578163617043609	0.350952035151241\\
0.57955853561985	0.341168107229615\\
0.580953454196092	0.331613689568137\\
0.582348372772333	0.322299696244214\\
0.583743291348575	0.313208033176363\\
0.585138209924817	0.304363672708395\\
0.586533128501058	0.295761267514417\\
0.5879280470773	0.287368254610984\\
0.589322965653541	0.279181845858626\\
0.590717884229783	0.271226505082514\\
0.592112802806025	0.263444036100192\\
0.593507721382266	0.255912772216881\\
0.594902639958508	0.248584282414805\\
0.59629755853475	0.241455046837293\\
0.597692477110991	0.234520615636209\\
0.599087395687233	0.227777523039553\\
0.600482314263474	0.221233891350544\\
0.601877232839716	0.214844236536004\\
0.603272151415958	0.208649558642818\\
0.604667069992199	0.202629384464038\\
0.606061988568441	0.196794965773016\\
0.607456907144683	0.191126878420497\\
0.608851825720924	0.185607707596582\\
0.610246744297166	0.180250270459088\\
0.611641662873407	0.175063625668311\\
0.613036581449649	0.170029591979115\\
0.614431500025891	0.16514501482339\\
0.615826418602132	0.160406808741385\\
0.617221337178374	0.155798671236563\\
0.618616255754615	0.151345724489609\\
0.620011174330857	0.147030159079416\\
0.621406092907099	0.142849188716651\\
0.62280101148334	0.138787418004672\\
0.624195930059582	0.134868976660749\\
0.625590848635824	0.131063085933804\\
0.626985767212065	0.127382572146466\\
0.628380685788307	0.123812520084547\\
0.629775604364548	0.120390839697608\\
0.63117052294079	0.117072401635251\\
0.632565441517032	0.113882312375285\\
0.633960360093273	0.110803820305448\\
0.635355278669515	0.10782129508505\\
0.636750197245756	0.104961094378202\\
0.638145115821998	0.10217878457111\\
0.63954003439824	0.0995297281938076\\
0.640934952974481	0.0969813291885533\\
0.642329871550723	0.094531590181037\\
0.643724790126965	0.0921785181040972\\
0.645119708703206	0.0899070715492304\\
0.646514627279448	0.0877428177000137\\
0.647909545855689	0.0856557876441043\\
0.649304464431931	0.0836587094555915\\
0.650699383008173	0.0817628328483382\\
0.652094301584414	0.0799511273072499\\
0.653489220160656	0.0782074582622392\\
0.654884138736898	0.0765595701048146\\
0.656279057313139	0.0749895272249863\\
0.657673975889381	0.0734952332426883\\
0.659068894465622	0.0720745575763138\\
0.660463813041864	0.0707253343843732\\
0.661858731618106	0.0694453618648278\\
0.663253650194347	0.068204549861605\\
0.664648568770589	0.0670452971717593\\
0.66604348734683	0.0659373708442036\\
0.667438405923072	0.0649185398408959\\
0.668833324499314	0.0639286452239707\\
0.670228243075555	0.0630116729635655\\
0.671623161651797	0.0621609585863946\\
0.673018080228039	0.0613470301462662\\
0.67441299880428	0.0605801792110116\\
0.675807917380522	0.059873285874414\\
0.677202835956763	0.0592082260544628\\
0.678597754533005	0.0585563685689967\\
0.679992673109247	0.0579705766631861\\
0.681387591685488	0.0574048385539541\\
0.68278251026173	0.0568864676087963\\
0.684177428837971	0.0563838168138185\\
0.685572347414213	0.0559226566364908\\
0.686967265990455	0.0554855432078416\\
0.688362184566696	0.0550568885531847\\
0.689757103142938	0.0546621566367274\\
0.69115202171918	0.0542714702755885\\
0.692546940295421	0.0539093322000472\\
0.693941858871663	0.053559190294757\\
0.695336777447904	0.0532188252966375\\
0.696731696024146	0.0528860662953135\\
0.698126614600388	0.052546212661698\\
0.699521533176629	0.0522237952057733\\
0.700916451752871	0.0519026740744018\\
0.702311370329113	0.0515809493873666\\
0.703706288905354	0.0512567982656521\\
0.705101207481596	0.0509284800745352\\
0.706496126057837	0.0505943413026636\\
0.707891044634079	0.0502528200529719\\
0.709285963210321	0.0499024501234261\\
0.710680881786562	0.0495418646578977\\
0.712075800362804	0.0491697993499388\\
0.713470718939045	0.0487850951848399\\
0.714865637515287	0.0483867007080714\\
};
\addlegendentry{ABC}

\addplot [color=red,solid,line width=1.5pt]
  table[row sep=crcr]{%
0.4	0\\
0.4	0.1\\
0.4	0.2\\
0.4	0.3\\
0.4	0.4\\
0.4	0.5\\
0.4	0.6\\
0.4	0.7\\
0.4	0.8\\
0.4	0.9\\
0.4	1\\
0.4	1.1\\
0.4	1.2\\
0.4	1.3\\
0.4	1.4\\
0.4	1.5\\
0.4	1.6\\
0.4	1.7\\
0.4	1.8\\
0.4	1.9\\
0.4	2\\
0.4	2.1\\
0.4	2.2\\
0.4	2.3\\
0.4	2.4\\
0.4	2.5\\
0.4	2.6\\
0.4	2.7\\
0.4	2.8\\
0.4	2.9\\
0.4	3\\
0.4	3.1\\
0.4	3.2\\
0.4	3.3\\
0.4	3.4\\
0.4	3.5\\
0.4	3.6\\
0.4	3.7\\
0.4	3.8\\
0.4	3.9\\
0.4	4\\
};
\addlegendentry{Truth}
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=10,
xlabel={${y}_{{T+1}}$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=0.25,
at=(plot2.right of south east),
anchor=left of south west,
title={Panel (C)}
]
%\addplot [color=red,solid,forget plot]
%  table[row sep=crcr]{%
%0	0.0139487028753048\\
%1	0.0630899378362965\\
%2	0.140192787888258\\
%3	0.202111744431634\\
%4	0.210880541096999\\
%5	0.168886451368896\\
%6	0.108061495343206\\
%7	0.0571313548181255\\
%8	0.0256694836810934\\
%9	0.010027500660188\\
%};
%\addplot [color=red,dashed,line width=1.5pt,forget plot]
\addplot[ybar stacked, fill=red, dashed, draw=black, area legend]  table[row sep=crcr]{%
0	0.0223079439235978\\
1	0.0833433745809404\\
2	0.157682931169647\\
3	0.200925130088634\\
4	0.193377033789874\\
5	0.149478878960086\\
6	0.0964232876440096\\
7	0.0532939059668596\\
8	0.0257386622179589\\
9	0.0110301461327738\\
};
%\addplot [color=black,solid,line width=1.5pt,forget plot]
\addplot[ybar, bar width=0.8, fill=black, fill opacity=0.5, draw=black, area legend]  table[row sep=crcr]{%
0	0.0139487028753048\\
1	0.0630899378362965\\
2	0.140192787888258\\
3	0.202111744431634\\
4	0.210880541096999\\
5	0.168886451368896\\
6	0.108061495343206\\
7	0.0571313548181255\\
8	0.0256694836810934\\
9	0.010027500660188\\
};
%\addplot [color=red,solid,line width=1.5pt,forget plot]
 % table[row sep=crcr]{%
%7	0\\
%7	0.01\\
%7	0.02\\
%7	0.03\\
%7	0.04\\
%7	0.05\\
%7	0.06\\
%7	0.07\\
%7	0.08\\
%7	0.09\\
%7	0.1\\
%7	0.11\\
%7	0.12\\
%7	0.13\\
%7	0.14\\
%7	0.15\\
%7	0.16\\
%7	0.17\\
%7	0.18\\
%7	0.19\\
%7	0.2\\
%7	0.21\\
%7	0.22\\
%7	0.23\\
%7	0.24\\
%7	0.25\\
%};
\end{axis}
\end{tikzpicture}%

==> figs_sv.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5cm,
height=\figureheight,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=0.5,
xlabel={$\theta{}_\text{2}$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=7,
name=plot2,
title={Panel (B)},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black,solid,line width=1.5pt]
  table[row sep=crcr]{%
0.05	1.55613318953545e-11\\
0.0545454545454546	1.36838202549828e-10\\
0.0590909090909091	1.07496110392528e-09\\
0.0636363636363636	7.54866970542842e-09\\
0.0681818181818182	4.74209098577559e-08\\
0.0727272727272727	2.66743881331788e-07\\
0.0772727272727273	1.34503661454288e-06\\
0.0818181818181818	6.08805430215237e-06\\
0.0863636363636364	2.47759398559969e-05\\
0.0909090909090909	9.08272570829106e-05\\
0.0954545454545455	0.000300607377177525\\
0.1	0.000900511941529182\\
0.104545454545455	0.0024487967320392\\
0.109090909090909	0.00606500432700083\\
0.113636363636364	0.0137330117123918\\
0.118181818181818	0.0285515649095714\\
0.122727272727273	0.0547720569702904\\
0.127272727272727	0.0974889043416535\\
0.131818181818182	0.161967439715099\\
0.136363636363636	0.252721208880615\\
0.140909090909091	0.372469215330647\\
0.145454545454545	0.521065575643839\\
0.15	0.694675595464893\\
0.154545454545455	0.886004722597038\\
0.159090909090909	1.08673501353462\\
0.163636363636364	1.29248943233973\\
0.168181818181818	1.50841413342752\\
0.172727272727273	1.75142692361995\\
0.177272727272727	2.04574933170082\\
0.181818181818182	2.41221827468798\\
0.186363636363636	2.85663013958403\\
0.190909090909091	3.36416489486506\\
0.195454545454545	3.90385732121673\\
0.2	4.44083681364724\\
0.204545454545455	4.94878910642099\\
0.209090909090909	5.41466549128362\\
0.213636363636364	5.83304817195969\\
0.218181818181818	6.19547703914817\\
0.222727272727273	6.48436511582019\\
0.227272727272727	6.67775052946917\\
0.231818181818182	6.76224943294349\\
0.236363636363636	6.7445398654167\\
0.240909090909091	6.65252044511978\\
0.245454545454545	6.52514856846714\\
0.25	6.3981683051019\\
0.254545454545455	6.29480567554161\\
0.259090909090909	6.22494359048562\\
0.263636363636364	6.18870096974606\\
0.268181818181818	6.17797818495602\\
0.272727272727273	6.17450922301764\\
0.277272727272727	6.14959635715787\\
0.281818181818182	6.07112258138067\\
0.286363636363636	5.91643989921695\\
0.290909090909091	5.68268888062401\\
0.295454545454545	5.38689708477891\\
0.3	5.05630876067302\\
0.304545454545455	4.71662218703131\\
0.309090909090909	4.38552794096231\\
0.313636363636364	4.07279412149032\\
0.318181818181818	3.78305299330194\\
0.322727272727273	3.51758524651343\\
0.327272727272727	3.27470925922506\\
0.331818181818182	3.05039245618022\\
0.336363636363636	2.83985956297154\\
0.340909090909091	2.63932345398505\\
0.345454545454545	2.44672315202521\\
0.35	2.2613959171325\\
0.354545454545455	2.08343352260638\\
0.359090909090909	1.91336723986357\\
0.363636363636364	1.75228715109085\\
0.368181818181818	1.60209671518354\\
0.372727272727273	1.46539153995921\\
0.377272727272727	1.34448243828654\\
0.381818181818182	1.2396514475855\\
0.386363636363636	1.14771589025052\\
0.390909090909091	1.06240800713158\\
0.395454545454545	0.977043318958092\\
0.4	0.88799579179503\\
0.404545454545455	0.796485715648438\\
0.409090909090909	0.707317669404171\\
0.413636363636364	0.625534331523453\\
0.418181818181818	0.553368469729769\\
0.422727272727273	0.489348467829244\\
0.427272727272727	0.429754885063954\\
0.431818181818182	0.371251417671177\\
0.436363636363636	0.313094623982446\\
0.440909090909091	0.257728589748905\\
0.445454545454545	0.209464063218337\\
0.45	0.172000802338821\\
0.454545454545455	0.146269943777486\\
0.459090909090909	0.129902447542114\\
0.463636363636364	0.118546377265364\\
0.468181818181818	0.108022616693821\\
0.472727272727273	0.0959013701312197\\
0.477272727272727	0.0817626725380374\\
0.481818181818182	0.0664653906451695\\
0.486363636363636	0.0512556794768311\\
0.490909090909091	0.0372533490807487\\
0.495454545454545	0.0252965000320867\\
0.5	0.0158901538758525\\
};
\addplot [color=red,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.05	0.0441477742081092\\
0.0545454545454546	0.0586769665896723\\
0.0590909090909091	0.0762349665442884\\
0.0636363636363636	0.0971150703491197\\
0.0681818181818182	0.121712300409563\\
0.0727272727272727	0.150604798272702\\
0.0772727272727273	0.184623297536547\\
0.0818181818181818	0.22488156752475\\
0.0863636363636364	0.272743925306198\\
0.0909090909090909	0.329717328560065\\
0.0954545454545455	0.397273005178102\\
0.1	0.47662145984555\\
0.104545454545455	0.568479491150442\\
0.109090909090909	0.672874038706825\\
0.113636363636364	0.789023388061856\\
0.118181818181818	0.915322853216319\\
0.122727272727273	1.04944342216317\\
0.127272727272727	1.18853277044626\\
0.131818181818182	1.32949240036858\\
0.136363636363636	1.46929429941263\\
0.140909090909091	1.60529525672\\
0.145454545454545	1.7355056699133\\
0.15	1.85877162369443\\
0.154545454545455	1.97483502693155\\
0.159090909090909	2.08424883970818\\
0.163636363636364	2.18814503388714\\
0.168181818181818	2.28788172614715\\
0.172727272727273	2.38462846384735\\
0.177272727272727	2.47897594518351\\
0.181818181818182	2.57066718316075\\
0.186363636363636	2.65853202578738\\
0.190909090909091	2.74066388920674\\
0.195454545454545	2.8148147309544\\
0.2	2.87891940659466\\
0.204545454545455	2.93161552523379\\
0.209090909090909	2.97261758615368\\
0.213636363636364	3.00284051717393\\
0.218181818181818	3.02423819919565\\
0.222727272727273	3.03940463449176\\
0.227272727272727	3.05105172298204\\
0.231818181818182	3.06150632011821\\
0.236363636363636	3.07235235866459\\
0.240909090909091	3.08428979727133\\
0.245454545454545	3.09721198979528\\
0.25	3.11044157583152\\
0.254545454545455	3.12303134168448\\
0.259090909090909	3.13403776763757\\
0.263636363636364	3.14270504100382\\
0.268181818181818	3.14854087263361\\
0.272727272727273	3.15130490143578\\
0.277272727272727	3.15095260178803\\
0.281818181818182	3.14757771005223\\
0.286363636363636	3.14137850187232\\
0.290909090909091	3.13264824548968\\
0.295454545454545	3.12176994222934\\
0.3	3.1091890645309\\
0.304545454545455	3.0953479472349\\
0.309090909090909	3.08058689218354\\
0.313636363636364	3.06503958149169\\
0.318181818181818	3.04856266877831\\
0.322727272727273	3.03073416281255\\
0.327272727272727	3.01093302754152\\
0.331818181818182	2.98848205269879\\
0.336363636363636	2.96281074133595\\
0.340909090909091	2.93358626360758\\
0.345454545454545	2.90077262832334\\
0.35	2.86460579803274\\
0.354545454545455	2.82550330159567\\
0.359090909090909	2.78394794571092\\
0.363636363636364	2.7403889003338\\
0.368181818181818	2.69519067862003\\
0.372727272727273	2.64863930520279\\
0.377272727272727	2.60099528719209\\
0.381818181818182	2.5525716706525\\
0.386363636363636	2.5038134420524\\
0.390909090909091	2.45535812788297\\
0.395454545454545	2.40806204025804\\
0.4	2.36298022122618\\
0.404545454545455	2.32129239592072\\
0.409090909090909	2.28417536056995\\
0.413636363636364	2.2526354014076\\
0.418181818181818	2.22732929477809\\
0.422727272727273	2.20841208777968\\
0.427272727272727	2.19544706855255\\
0.431818181818182	2.18739576579133\\
0.436363636363636	2.18267880724779\\
0.440909090909091	2.17927378710218\\
0.445454545454545	2.17480683396088\\
0.45	2.16660747256178\\
0.454545454545455	2.1517282541487\\
0.459090909090909	2.12696780267878\\
0.463636363636364	2.08895993875043\\
0.468181818181818	2.03438767485781\\
0.472727272727273	1.96034549465346\\
0.477272727272727	1.86481657622457\\
0.481818181818182	1.7471740085251\\
0.486363636363636	1.60857944162706\\
0.490909090909091	1.45215503357156\\
0.495454545454545	1.28284771825104\\
0.5	1.10697686981898\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.2	0.01\\
0.2	0.11\\
0.2	0.21\\
0.2	0.31\\
0.2	0.41\\
0.2	0.51\\
0.2	0.61\\
0.2	0.71\\
0.2	0.81\\
0.2	0.91\\
0.2	1.01\\
0.2	1.11\\
0.2	1.21\\
0.2	1.31\\
0.2	1.41\\
0.2	1.51\\
0.2	1.61\\
0.2	1.71\\
0.2	1.81\\
0.2	1.91\\
0.2	2.01\\
0.2	2.11\\
0.2	2.21\\
0.2	2.31\\
0.2	2.41\\
0.2	2.51\\
0.2	2.61\\
0.2	2.71\\
0.2	2.81\\
0.2	2.91\\
0.2	3.01\\
0.2	3.11\\
0.2	3.21\\
0.2	3.31\\
0.2	3.41\\
0.2	3.51\\
0.2	3.61\\
0.2	3.71\\
0.2	3.81\\
0.2	3.91\\
0.2	4.01\\
0.2	4.11\\
0.2	4.21\\
0.2	4.31\\
0.2	4.41\\
0.2	4.51\\
0.2	4.61\\
0.2	4.71\\
0.2	4.81\\
0.2	4.91\\
0.2	5.01\\
0.2	5.11\\
0.2	5.21\\
0.2	5.31\\
0.2	5.41\\
0.2	5.51\\
0.2	5.61\\
0.2	5.71\\
0.2	5.81\\
0.2	5.91\\
0.2	6.01\\
0.2	6.11\\
0.2	6.21\\
0.2	6.31\\
0.2	6.41\\
0.2	6.51\\
0.2	6.61\\
0.2	6.71\\
0.2	6.81\\
0.2	6.91\\
};
\end{axis}

\begin{axis}[%
width=3.15cm,
height=\figureheight,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0.5,
xmax=.99,
xlabel={$\theta{}_\text{1}$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=12,
at=(plot2.left of south west),
anchor=right of south east,
title={Panel (A)},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)},anchor=north west,draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=black,solid,line width=1.5pt]
  table[row sep=crcr]{%
0.5	1.59466648787069e-114\\
0.504949494949495	2.92260741326758e-109\\
0.50989898989899	4.00606268756804e-104\\
0.514848484848485	4.10687652385753e-99\\
0.51979797979798	3.14885161633935e-94\\
0.524747474747475	1.80567419405432e-89\\
0.52969696969697	7.74414065272097e-85\\
0.534646464646465	2.48401216572512e-80\\
0.53959595959596	5.95910242558767e-76\\
0.544545454545455	1.06918935752023e-71\\
0.549494949494949	1.43474608933668e-67\\
0.554444444444444	1.43993244509252e-63\\
0.559393939393939	1.08082611785075e-59\\
0.564343434343434	6.06758947617379e-56\\
0.569292929292929	2.54755279819384e-52\\
0.574242424242424	7.99975788742433e-49\\
0.579191919191919	1.8787852362208e-45\\
0.584141414141414	3.30007705442546e-42\\
0.589090909090909	4.33528516036054e-39\\
0.594040404040404	4.25949297782448e-36\\
0.598989898989899	3.13000330580185e-33\\
0.603939393939394	1.72019763057797e-30\\
0.608888888888889	7.07063742632448e-28\\
0.613838383838384	2.17362936938561e-25\\
0.618787878787879	4.99757341535917e-23\\
0.623737373737374	8.59369149057952e-21\\
0.628686868686869	1.10521679016229e-18\\
0.633636363636364	1.06307241000273e-16\\
0.638585858585859	7.64763132156655e-15\\
0.643535353535354	4.11473581784176e-13\\
0.648484848484848	1.65581731208405e-11\\
0.653434343434343	4.98365199214598e-10\\
0.658383838383838	1.12193397686363e-08\\
0.663333333333333	1.8893472262032e-07\\
0.668282828282828	2.3804881447776e-06\\
0.673232323232323	2.24495771307585e-05\\
0.678181818181818	0.000158603627627217\\
0.683131313131313	0.000840950264096845\\
0.688080808080808	0.00335918426762076\\
0.693030303030303	0.0101885202419666\\
0.697979797979798	0.0238303810115885\\
0.702929292929293	0.0441978152754786\\
0.707878787878788	0.0677592917463076\\
0.712828282828283	0.0896686998855296\\
0.717777777777778	0.10469011763968\\
0.722727272727273	0.107734184980578\\
0.727676767676768	0.0996042323383816\\
0.732626262626263	0.0907249754557144\\
0.737575757575758	0.0934344265883664\\
0.742525252525252	0.113113258152013\\
0.747474747474748	0.148820147542604\\
0.752424242424242	0.196579425084386\\
0.757373737373737	0.248830833964412\\
0.762323232323232	0.29367887916343\\
0.767272727272727	0.319710990406277\\
0.772222222222222	0.327357747170503\\
0.777171717171717	0.337984652317479\\
0.782121212121212	0.386592594999659\\
0.787070707070707	0.495040076643102\\
0.792020202020202	0.64826428347772\\
0.796969696969697	0.806146303419704\\
0.801919191919192	0.946613894245091\\
0.806868686868687	1.08983826950961\\
0.811818181818182	1.27127144505555\\
0.816767676767677	1.49857150932925\\
0.821717171717172	1.75157266442803\\
0.826666666666667	2.02171723817162\\
0.831616161616162	2.330469529344\\
0.836565656565657	2.70498428322407\\
0.841515151515152	3.14635652411291\\
0.846464646464646	3.6258710367641\\
0.851414141414141	4.1155891241301\\
0.856363636363636	4.6168241497984\\
0.861313131313131	5.14646168996958\\
0.866262626262626	5.71647267944534\\
0.871212121212121	6.35336281613202\\
0.876161616161616	7.09350609817467\\
0.881111111111111	7.91055132100855\\
0.886060606060606	8.69680845920731\\
0.891010101010101	9.3537987130741\\
0.895959595959596	9.84399021123489\\
0.900909090909091	10.1578016216397\\
0.905858585858586	10.3150539491472\\
0.910808080808081	10.3709087539769\\
0.915757575757576	10.3352509038772\\
0.920707070707071	10.1351442386169\\
0.925656565656566	9.71282912963228\\
0.930606060606061	9.08727060148006\\
0.935555555555555	8.28896484104657\\
0.940505050505051	7.32149399332159\\
0.945454545454546	6.21745786614828\\
0.95040404040404	5.06385833895531\\
0.955353535353535	3.94113542786146\\
0.96030303030303	2.8808273238009\\
0.965252525252525	1.91291848540452\\
0.97020202020202	1.11240301979049\\
0.975151515151515	0.551905252126422\\
0.98010101010101	0.230792690591597\\
0.985050505050505	0.0810174830150378\\
0.99	0.0237506907010696\\
};
\addlegendentry{Exact}
\addplot [color=red,dashed,line width=1.5pt]
  table[row sep=crcr]{%
0.5	1.91975659198158e-06\\
0.504949494949495	7.1575660973063e-06\\
0.50989898989899	2.41910299874562e-05\\
0.514848484848485	7.41194410230048e-05\\
0.51979797979798	0.000205888203437332\\
0.524747474747475	0.000518571819003429\\
0.52969696969697	0.00118457385864941\\
0.534646464646465	0.00245504682746927\\
0.53959595959596	0.00461947641279383\\
0.544545454545455	0.00790063611754635\\
0.549494949494949	0.0123062717879251\\
0.554444444444444	0.0175163800560028\\
0.559393939393939	0.0229111262912113\\
0.564343434343434	0.0277873535558655\\
0.569292929292929	0.0316790147440079\\
0.574242424242424	0.0345841868353534\\
0.579191919191919	0.0369249104609944\\
0.584141414141414	0.0392417994655476\\
0.589090909090909	0.0418247005514091\\
0.594040404040404	0.0445383698640538\\
0.598989898989899	0.0469748066062472\\
0.603939393939394	0.0488634546808984\\
0.608888888888889	0.0505379726324269\\
0.613838383838384	0.0532352397609077\\
0.618787878787879	0.0590445061589384\\
0.623737373737374	0.0704060542981333\\
0.628686868686869	0.0892055975761333\\
0.633636363636364	0.115724439732604\\
0.638585858585859	0.147895076490477\\
0.643535353535354	0.181335382868104\\
0.648484848484848	0.210406854544386\\
0.653434343434343	0.230107810126348\\
0.658383838383838	0.238144876085614\\
0.663333333333333	0.236274422460605\\
0.668282828282828	0.23018136336325\\
0.673232323232323	0.227780190673764\\
0.678181818181818	0.23660202954098\\
0.683131313131313	0.261411564258281\\
0.688080808080808	0.303056627998049\\
0.693030303030303	0.358880889043517\\
0.697979797979798	0.424279339104219\\
0.702929292929293	0.49459699916258\\
0.707878787878788	0.5666635312968\\
0.712828282828283	0.639577609009286\\
0.717777777777778	0.714638640804436\\
0.722727272727273	0.794532484856745\\
0.727676767676768	0.882111605882057\\
0.732626262626263	0.979323244191452\\
0.737575757575758	1.086779165056\\
0.742525252525252	1.20398171448244\\
0.747474747474748	1.32962724150953\\
0.752424242424242	1.46131935038336\\
0.757373737373737	1.59473335054648\\
0.762323232323232	1.72324179035013\\
0.767272727272727	1.83921477968851\\
0.772222222222222	1.93717039727158\\
0.777171717171717	2.01738425467438\\
0.782121212121212	2.08780512946605\\
0.787070707070707	2.16284216088643\\
0.792020202020202	2.25922119730542\\
0.796969696969697	2.39051615595954\\
0.801919191919192	2.56246929088515\\
0.806868686868687	2.77085773375973\\
0.811818181818182	3.00272592684694\\
0.816767676767677	3.24053781683565\\
0.821717171717172	3.46762474037405\\
0.826666666666667	3.67282598952385\\
0.831616161616162	3.85276157392504\\
0.836565656565657	4.01136909445799\\
0.841515151515152	4.157418685184\\
0.846464646464646	4.30121387905461\\
0.851414141414141	4.45161406101857\\
0.856363636363636	4.61407200521346\\
0.861313131313131	4.78973250749834\\
0.866262626262626	4.97511147113556\\
0.871212121212121	5.1619739810283\\
0.876161616161616	5.33784992005518\\
0.881111111111111	5.48832641515094\\
0.886060606060606	5.60164763990968\\
0.891010101010101	5.67414789729949\\
0.895959595959596	5.71327369754727\\
0.900909090909091	5.73539941549826\\
0.905858585858586	5.75852748102998\\
0.910808080808081	5.79325758343646\\
0.915757575757576	5.83663176389064\\
0.920707070707071	5.87183359506354\\
0.925656565656566	5.8735356840087\\
0.930606060606061	5.81599007204572\\
0.935555555555555	5.68009665424201\\
0.940505050505051	5.45682704347833\\
0.945454545454546	5.14668092533912\\
0.95040404040404	4.75693362561471\\
0.955353535353535	4.29910819554525\\
0.96030303030303	3.78812126376981\\
0.965252525252525	3.24278403507487\\
0.97020202020202	2.68612001155679\\
0.975151515151515	2.14407021623606\\
0.98010101010101	1.64232672596974\\
0.985050505050505	1.20230375789772\\
0.99	0.837776445539705\\
};\addlegendentry{ABC}

\addplot [color=red,solid,line width=1.5pt]
  table[row sep=crcr]{%
0.9	0.01\\
0.9	0.11\\
0.9	0.21\\
0.9	0.31\\
0.9	0.41\\
0.9	0.51\\
0.9	0.61\\
0.9	0.71\\
0.9	0.81\\
0.9	0.91\\
0.9	1.01\\
0.9	1.11\\
0.9	1.21\\
0.9	1.31\\
0.9	1.41\\
0.9	1.51\\
0.9	1.61\\
0.9	1.71\\
0.9	1.81\\
0.9	1.91\\
0.9	2.01\\
0.9	2.11\\
0.9	2.21\\
0.9	2.31\\
0.9	2.41\\
0.9	2.51\\
0.9	2.61\\
0.9	2.71\\
0.9	2.81\\
0.9	2.91\\
0.9	3.01\\
0.9	3.11\\
0.9	3.21\\
0.9	3.31\\
0.9	3.41\\
0.9	3.51\\
0.9	3.61\\
0.9	3.71\\
0.9	3.81\\
0.9	3.91\\
0.9	4.01\\
0.9	4.11\\
0.9	4.21\\
0.9	4.31\\
0.9	4.41\\
0.9	4.51\\
0.9	4.61\\
0.9	4.71\\
0.9	4.81\\
0.9	4.91\\
0.9	5.01\\
0.9	5.11\\
0.9	5.21\\
0.9	5.31\\
0.9	5.41\\
0.9	5.51\\
0.9	5.61\\
0.9	5.71\\
0.9	5.81\\
0.9	5.91\\
0.9	6.01\\
0.9	6.11\\
0.9	6.21\\
0.9	6.31\\
0.9	6.41\\
0.9	6.51\\
0.9	6.61\\
0.9	6.71\\
0.9	6.81\\
0.9	6.91\\
0.9	7.01\\
0.9	7.11\\
0.9	7.21\\
0.9	7.31\\
0.9	7.41\\
0.9	7.51\\
0.9	7.61\\
0.9	7.71\\
0.9	7.81\\
0.9	7.91\\
0.9	8.01\\
0.9	8.11\\
0.9	8.21\\
0.9	8.31\\
0.9	8.41\\
0.9	8.51\\
0.9	8.61\\
0.9	8.71\\
0.9	8.81\\
0.9	8.91\\
0.9	9.01\\
0.9	9.11\\
0.9	9.21\\
0.9	9.31\\
0.9	9.41\\
0.9	9.51\\
0.9	9.61\\
0.9	9.71\\
0.9	9.81\\
0.9	9.91\\
0.9	10.01\\
0.9	10.11\\
0.9	10.21\\
0.9	10.31\\
0.9	10.41\\
0.9	10.51\\
0.9	10.61\\
0.9	10.71\\
0.9	10.81\\
0.9	10.91\\
0.9	11.01\\
0.9	11.11\\
0.9	11.21\\
0.9	11.31\\
0.9	11.41\\
0.9	11.51\\
0.9	11.61\\
0.9	11.71\\
0.9	11.81\\
0.9	11.91\\
};\addlegendentry{Truth}

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=-8,
xmax=8,
xlabel={$y_{T+1}$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=0.45,
at=(plot2.right of south east),
anchor=left of south west,
title={Panel (C)},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)},anchor=north west,draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
-10	9.01914757672514e-06\\
-9.7979797979798	1.14509252797707e-05\\
-9.5959595959596	1.45324806678891e-05\\
-9.39393939393939	1.84389098684268e-05\\
-9.19191919191919	2.33936571433596e-05\\
-8.98989898989899	2.9682267602662e-05\\
-8.78787878787879	3.76701266460861e-05\\
-8.58585858585859	4.78253371677193e-05\\
-8.38383838383838	6.07482080572775e-05\\
-8.18181818181818	7.72092356338206e-05\\
-7.97979797979798	9.81979741761359e-05\\
-7.77777777777778	0.000124985837642482\\
-7.57575757575758	0.000159206681356789\\
-7.37373737373737	0.000202960013406838\\
-7.17171717171717	0.000258942917433889\\
-6.96969696969697	0.000330618268877987\\
-6.76767676767677	0.000422428629477339\\
-6.56565656565657	0.000540067332900741\\
-6.36363636363636	0.000690820728667937\\
-6.16161616161616	0.000883998294485011\\
-5.95959595959596	0.00113147026084932\\
-5.75757575757576	0.00144833532894828\\
-5.55555555555556	0.00185374368951992\\
-5.35353535353535	0.00237190237648837\\
-5.15151515151515	0.00303329027854001\\
-4.94949494949495	0.00387610779216036\\
-4.74747474747475	0.00494797950324348\\
-4.54545454545455	0.00630791497835285\\
-4.34343434343434	0.00802850902436357\\
-4.14141414141414	0.0101983231357375\\
-3.93939393939394	0.0129243265075\\
-3.73737373737374	0.0163341778310011\\
-3.53535353535354	0.0205779867204527\\
-3.33333333333333	0.0258289964515321\\
-3.13131313131313	0.032282375844085\\
-2.92929292929293	0.0401510123885146\\
-2.72727272727273	0.04965690362461\\
-2.52525252525253	0.0610165300633132\\
-2.32323232323232	0.0744185858764634\\
-2.12121212121212	0.0899928128456622\\
-1.91919191919192	0.10776963716796\\
-1.71717171717172	0.127632084442254\\
-1.51515151515152	0.149264274476637\\
-1.31313131313131	0.172104760286167\\
-1.11111111111111	0.195317666028192\\
-0.909090909090908	0.217798520176016\\
-0.707070707070708	0.238231938387448\\
-0.505050505050505	0.255211193305731\\
-0.303030303030303	0.267413271237155\\
-0.1010101010101	0.273800464522523\\
0.1010101010101	0.273800464522523\\
0.303030303030303	0.267413271237155\\
0.505050505050505	0.255211193305731\\
0.707070707070708	0.238231938387448\\
0.909090909090908	0.217798520176016\\
1.11111111111111	0.195317666028192\\
1.31313131313131	0.172104760286167\\
1.51515151515152	0.149264274476637\\
1.71717171717172	0.127632084442254\\
1.91919191919192	0.10776963716796\\
2.12121212121212	0.0899928128456622\\
2.32323232323232	0.0744185858764634\\
2.52525252525253	0.0610165300633132\\
2.72727272727273	0.04965690362461\\
2.92929292929293	0.0401510123885146\\
3.13131313131313	0.032282375844085\\
3.33333333333333	0.0258289964515321\\
3.53535353535353	0.0205779867204528\\
3.73737373737374	0.0163341778310011\\
3.93939393939394	0.0129243265075\\
4.14141414141414	0.0101983231357374\\
4.34343434343434	0.00802850902436356\\
4.54545454545455	0.00630791497835286\\
4.74747474747475	0.00494797950324348\\
4.94949494949495	0.00387610779216036\\
5.15151515151515	0.00303329027854001\\
5.35353535353535	0.00237190237648837\\
5.55555555555556	0.00185374368951992\\
5.75757575757576	0.00144833532894828\\
5.95959595959596	0.00113147026084932\\
6.16161616161616	0.00088399829448501\\
6.36363636363636	0.000690820728667937\\
6.56565656565656	0.000540067332900742\\
6.76767676767677	0.000422428629477339\\
6.96969696969697	0.000330618268877987\\
7.17171717171717	0.000258942917433888\\
7.37373737373737	0.000202960013406838\\
7.57575757575757	0.000159206681356789\\
7.77777777777778	0.000124985837642481\\
7.97979797979798	9.81979741761359e-05\\
8.18181818181818	7.72092356338204e-05\\
8.38383838383838	6.07482080572775e-05\\
8.58585858585858	4.78253371677194e-05\\
8.78787878787879	3.7670126646086e-05\\
8.98989898989899	2.9682267602662e-05\\
9.19191919191919	2.33936571433597e-05\\
9.39393939393939	1.84389098684268e-05\\
9.5959595959596	1.45324806678891e-05\\
9.7979797979798	1.14509252797707e-05\\
10	9.01914757672514e-06\\
};\addlegendentry{Exact}

\addplot [color=red,dashed,line width=1.0pt]
  table[row sep=crcr]{%
-10	1.13174865777917e-05\\
-9.7979797979798	1.38659814468309e-05\\
-9.5959595959596	1.70271968810215e-05\\
-9.39393939393939	2.09571638113416e-05\\
-9.19191919191919	2.58536813875708e-05\\
-8.98989898989899	3.19679752163597e-05\\
-8.78787878787879	3.96197168986563e-05\\
-8.58585858585859	4.92163946145285e-05\\
-8.38383838383838	6.12783176929828e-05\\
-8.18181818181818	7.64709167262834e-05\\
-7.97979797979798	9.5646488375976e-05\\
-7.77777777777778	0.000119898159697163\\
-7.57575757575758	0.000150629646086373\\
-7.37373737373737	0.000189645392275918\\
-7.17171717171717	0.000239266966535013\\
-6.96969696969697	0.000302483179708749\\
-6.76767676767677	0.000383143381403625\\
-6.56565656565657	0.000486205801497157\\
-6.36363636363636	0.000618055699561159\\
-6.16161616161616	0.000786911471546541\\
-5.95959595959596	0.00100334069963876\\
-5.75757575757576	0.00128091227790987\\
-5.55555555555556	0.00163701490668905\\
-5.35353535353535	0.0020938758840762\\
-5.15151515151515	0.00267981633735154\\
-4.94949494949495	0.00343077842291847\\
-4.74747474747475	0.00439215447125867\\
-4.54545454545455	0.00562093452717677\\
-4.34343434343434	0.00718816303716566\\
-4.14141414141414	0.00918165200397646\\
-3.93939393939394	0.0117088297630244\\
-3.73737373737374	0.0148995033972658\\
-3.53535353535354	0.0189081699440833\\
-3.33333333333333	0.0239153193151643\\
-3.13131313131313	0.0301269267651089\\
-2.92929292929293	0.0377710406768399\\
-2.72727272727273	0.0470900557757455\\
-2.52525252525253	0.058326975486364\\
-2.32323232323232	0.0717038082449624\\
-2.12121212121212	0.0873903734822779\\
-1.91919191919192	0.105462456623851\\
-1.71717171717172	0.125849774503426\\
-1.51515151515152	0.148276962515299\\
-1.31313131313131	0.172205056566801\\
-1.11111111111111	0.196786622415616\\
-0.909090909090908	0.220853787347905\\
-0.707070707070708	0.242962349192388\\
-0.505050505050505	0.261512193261415\\
-0.303030303030303	0.274948669437464\\
-0.1010101010101	0.28201881492299\\
0.1010101010101	0.28201881492299\\
0.303030303030303	0.274948669437464\\
0.505050505050505	0.261512193261415\\
0.707070707070708	0.242962349192388\\
0.909090909090908	0.220853787347905\\
1.11111111111111	0.196786622415616\\
1.31313131313131	0.172205056566801\\
1.51515151515152	0.148276962515299\\
1.71717171717172	0.125849774503426\\
1.91919191919192	0.105462456623851\\
2.12121212121212	0.0873903734822779\\
2.32323232323232	0.0717038082449624\\
2.52525252525253	0.0583269754863639\\
2.72727272727273	0.0470900557757456\\
2.92929292929293	0.0377710406768399\\
3.13131313131313	0.0301269267651089\\
3.33333333333333	0.0239153193151643\\
3.53535353535353	0.0189081699440833\\
3.73737373737374	0.0148995033972658\\
3.93939393939394	0.0117088297630244\\
4.14141414141414	0.00918165200397645\\
4.34343434343434	0.00718816303716566\\
4.54545454545455	0.00562093452717678\\
4.74747474747475	0.00439215447125867\\
4.94949494949495	0.00343077842291847\\
5.15151515151515	0.00267981633735154\\
5.35353535353535	0.00209387588407621\\
5.55555555555556	0.00163701490668905\\
5.75757575757576	0.00128091227790987\\
5.95959595959596	0.00100334069963876\\
6.16161616161616	0.00078691147154654\\
6.36363636363636	0.000618055699561159\\
6.56565656565656	0.000486205801497157\\
6.76767676767677	0.000383143381403625\\
6.96969696969697	0.00030248317970875\\
7.17171717171717	0.000239266966535012\\
7.37373737373737	0.000189645392275918\\
7.57575757575757	0.000150629646086374\\
7.77777777777778	0.000119898159697163\\
7.97979797979798	9.5646488375976e-05\\
8.18181818181818	7.64709167262833e-05\\
8.38383838383838	6.12783176929828e-05\\
8.58585858585858	4.92163946145285e-05\\
8.78787878787879	3.96197168986563e-05\\
8.98989898989899	3.19679752163597e-05\\
9.19191919191919	2.58536813875708e-05\\
9.39393939393939	2.09571638113416e-05\\
9.5959595959596	1.70271968810215e-05\\
9.7979797979798	1.38659814468309e-05\\
10	1.13174865777917e-05\\
};\addlegendentry{P.F.}

\addplot [color=mycolor1,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.0pt]
  table[row sep=crcr]{%
-10	1.07465279405225e-05\\
-9.7979797979798	1.18034223481942e-05\\
-9.5959595959596	1.29748640501131e-05\\
-9.39393939393939	1.42811364043083e-05\\
-9.19191919191919	1.5748076293756e-05\\
-8.98989898989899	1.74087318997959e-05\\
-8.78787878787879	1.93055209886891e-05\\
-8.58585858585859	2.14930547773317e-05\\
-8.38383838383838	2.40418558223099e-05\\
-8.18181818181818	2.70432888720692e-05\\
-7.97979797979798	3.06161528959296e-05\\
-7.77777777777778	3.49155668158556e-05\\
-7.57575757575758	4.01450432040134e-05\\
-7.37373737373737	4.65730137970721e-05\\
-7.17171717171717	5.45555889631645e-05\\
-6.96969696969697	6.45680545090311e-05\\
-6.76767676767677	7.7248605060192e-05\\
-6.56565656565657	9.34591781530362e-05\\
-6.36363636363636	0.000114370112648622\\
-6.16161616161616	0.000141577878606683\\
-5.95959595959596	0.000177268547798485\\
-5.75757575757576	0.000224444327672414\\
-5.55555555555556	0.000287236850565809\\
-5.35353535353535	0.000371339703940376\\
-5.15151515151515	0.000484604940081069\\
-4.94949494949495	0.00063786548012889\\
-4.74747474747475	0.000846069402437695\\
-4.54545454545455	0.00112984553897691\\
-4.34343434343434	0.00151766530138198\\
-4.14141414141414	0.00204882559372978\\
-3.93939393939394	0.00277755308962926\\
-3.73737373737374	0.00377861938843676\\
-3.53535353535354	0.00515495345327488\\
-3.33333333333333	0.00704782879297764\\
-3.13131313131313	0.00965026062600116\\
-2.92929292929293	0.0132242137109921\\
-2.72727272727273	0.0181219639511074\\
-2.52525252525253	0.0248112037568224\\
-2.32323232323232	0.0339017378146025\\
-2.12121212121212	0.046168158364149\\
-1.91919191919192	0.0625569867681618\\
-1.71717171717172	0.0841582506078237\\
-1.51515151515152	0.112111286952604\\
-1.31313131313131	0.147404001776371\\
-1.11111111111111	0.19051304665106\\
-0.909090909090908	0.24082449440049\\
-0.707070707070708	0.295823030897352\\
-0.505050505050505	0.350244345195665\\
-0.303030303030303	0.395752433867794\\
-0.1010101010101	0.422277300344299\\
0.1010101010101	0.422277300344299\\
0.303030303030303	0.395752433867794\\
0.505050505050505	0.350244345195665\\
0.707070707070708	0.295823030897352\\
0.909090909090908	0.24082449440049\\
1.11111111111111	0.19051304665106\\
1.31313131313131	0.147404001776371\\
1.51515151515152	0.112111286952604\\
1.71717171717172	0.0841582506078237\\
1.91919191919192	0.0625569867681618\\
2.12121212121212	0.046168158364149\\
2.32323232323232	0.0339017378146025\\
2.52525252525253	0.0248112037568223\\
2.72727272727273	0.0181219639511075\\
2.92929292929293	0.0132242137109921\\
3.13131313131313	0.00965026062600116\\
3.33333333333333	0.00704782879297763\\
3.53535353535353	0.00515495345327489\\
3.73737373737374	0.00377861938843676\\
3.93939393939394	0.00277755308962926\\
4.14141414141414	0.00204882559372978\\
4.34343434343434	0.00151766530138198\\
4.54545454545455	0.00112984553897691\\
4.74747474747475	0.000846069402437695\\
4.94949494949495	0.00063786548012889\\
5.15151515151515	0.000484604940081068\\
5.35353535353535	0.000371339703940376\\
5.55555555555556	0.000287236850565809\\
5.75757575757576	0.000224444327672414\\
5.95959595959596	0.000177268547798485\\
6.16161616161616	0.000141577878606683\\
6.36363636363636	0.000114370112648622\\
6.56565656565656	9.34591781530363e-05\\
6.76767676767677	7.7248605060192e-05\\
6.96969696969697	6.45680545090312e-05\\
7.17171717171717	5.45555889631645e-05\\
7.37373737373737	4.65730137970721e-05\\
7.57575757575757	4.01450432040134e-05\\
7.77777777777778	3.49155668158555e-05\\
7.97979797979798	3.06161528959296e-05\\
8.18181818181818	2.70432888720692e-05\\
8.38383838383838	2.40418558223099e-05\\
8.58585858585858	2.14930547773317e-05\\
8.78787878787879	1.93055209886891e-05\\
8.98989898989899	1.74087318997959e-05\\
9.19191919191919	1.5748076293756e-05\\
9.39393939393939	1.42811364043083e-05\\
9.5959595959596	1.29748640501131e-05\\
9.7979797979798	1.18034223481942e-05\\
10	1.07465279405225e-05\\
};\addlegendentry{F.S.}
\end{axis}
\end{tikzpicture}%

==> predABCaux.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.498039215803146,0}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-10,
xmax=10,
xlabel={$y_{T+1}$},
ymin=0,
ymax=0.3,
title={Predictive density of $y_{T+1}$},
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
line width=1.5pt
]
table[row sep=crcr]{
-10 9.01914757672514e-06\\
-9.7979797979798 1.14509252797707e-05\\
-9.5959595959596 1.45324806678891e-05\\
-9.39393939393939 1.84389098684268e-05\\
-9.19191919191919 2.33936571433596e-05\\
-8.98989898989899 2.9682267602662e-05\\
-8.78787878787879 3.76701266460861e-05\\
-8.58585858585859 4.78253371677193e-05\\
-8.38383838383838 6.07482080572775e-05\\
-8.18181818181818 7.72092356338206e-05\\
-7.97979797979798 9.81979741761359e-05\\
-7.77777777777778 0.000124985837642482\\
-7.57575757575758 0.000159206681356789\\
-7.37373737373737 0.000202960013406838\\
-7.17171717171717 0.000258942917433889\\
-6.96969696969697 0.000330618268877987\\
-6.76767676767677 0.000422428629477339\\
-6.56565656565657 0.000540067332900741\\
-6.36363636363636 0.000690820728667937\\
-6.16161616161616 0.000883998294485011\\
-5.95959595959596 0.00113147026084932\\
-5.75757575757576 0.00144833532894828\\
-5.55555555555556 0.00185374368951992\\
-5.35353535353535 0.00237190237648837\\
-5.15151515151515 0.00303329027854001\\
-4.94949494949495 0.00387610779216036\\
-4.74747474747475 0.00494797950324348\\
-4.54545454545455 0.00630791497835285\\
-4.34343434343434 0.00802850902436357\\
-4.14141414141414 0.0101983231357375\\
-3.93939393939394 0.0129243265075\\
-3.73737373737374 0.0163341778310011\\
-3.53535353535354 0.0205779867204527\\
-3.33333333333333 0.0258289964515321\\
-3.13131313131313 0.032282375844085\\
-2.92929292929293 0.0401510123885146\\
-2.72727272727273 0.04965690362461\\
-2.52525252525253 0.0610165300633132\\
-2.32323232323232 0.0744185858764634\\
-2.12121212121212 0.0899928128456622\\
-1.91919191919192 0.10776963716796\\
-1.71717171717172 0.127632084442254\\
-1.51515151515152 0.149264274476637\\
-1.31313131313131 0.172104760286167\\
-1.11111111111111 0.195317666028192\\
-0.909090909090908 0.217798520176016\\
-0.707070707070708 0.238231938387448\\
-0.505050505050505 0.255211193305731\\
-0.303030303030303 0.267413271237155\\
-0.1010101010101 0.273800464522523\\
0.1010101010101 0.273800464522523\\
0.303030303030303 0.267413271237155\\
0.505050505050505 0.255211193305731\\
0.707070707070708 0.238231938387448\\
0.909090909090908 0.217798520176016\\
1.11111111111111 0.195317666028192\\
1.31313131313131 0.172104760286167\\
1.51515151515152 0.149264274476637\\
1.71717171717172 0.127632084442254\\
1.91919191919192 0.10776963716796\\
2.12121212121212 0.0899928128456622\\
2.32323232323232 0.0744185858764634\\
2.52525252525253 0.0610165300633132\\
2.72727272727273 0.04965690362461\\
2.92929292929293 0.0401510123885146\\
3.13131313131313 0.032282375844085\\
3.33333333333333 0.0258289964515321\\
3.53535353535353 0.0205779867204528\\
3.73737373737374 0.0163341778310011\\
3.93939393939394 0.0129243265075\\
4.14141414141414 0.0101983231357374\\
4.34343434343434 0.00802850902436356\\
4.54545454545455 0.00630791497835286\\
4.74747474747475 0.00494797950324348\\
4.94949494949495 0.00387610779216036\\
5.15151515151515 0.00303329027854001\\
5.35353535353535 0.00237190237648837\\
5.55555555555556 0.00185374368951992\\
5.75757575757576 0.00144833532894828\\
5.95959595959596 0.00113147026084932\\
6.16161616161616 0.00088399829448501\\
6.36363636363636 0.000690820728667937\\
6.56565656565656 0.000540067332900742\\
6.76767676767677 0.000422428629477339\\
6.96969696969697 0.000330618268877987\\
7.17171717171717 0.000258942917433888\\
7.37373737373737 0.000202960013406838\\
7.57575757575757 0.000159206681356789\\
7.77777777777778 0.000124985837642481\\
7.97979797979798 9.81979741761359e-05\\
8.18181818181818 7.72092356338204e-05\\
8.38383838383838 6.07482080572775e-05\\
8.58585858585858 4.78253371677194e-05\\
8.78787878787879 3.7670126646086e-05\\
8.98989898989899 2.9682267602662e-05\\
9.19191919191919 2.33936571433597e-05\\
9.39393939393939 1.84389098684268e-05\\
9.5959595959596 1.45324806678891e-05\\
9.7979797979798 1.14509252797707e-05\\
10 9.01914757672514e-06\\
};
\addlegendentry{Exact};

\addplot [
color=red,
dashed,
line width=1.5pt
]
table[row sep=crcr]{
-10 1.13174865777917e-05\\
-9.7979797979798 1.38659814468309e-05\\
-9.5959595959596 1.70271968810215e-05\\
-9.39393939393939 2.09571638113416e-05\\
-9.19191919191919 2.58536813875708e-05\\
-8.98989898989899 3.19679752163597e-05\\
-8.78787878787879 3.96197168986563e-05\\
-8.58585858585859 4.92163946145285e-05\\
-8.38383838383838 6.12783176929828e-05\\
-8.18181818181818 7.64709167262834e-05\\
-7.97979797979798 9.5646488375976e-05\\
-7.77777777777778 0.000119898159697163\\
-7.57575757575758 0.000150629646086373\\
-7.37373737373737 0.000189645392275918\\
-7.17171717171717 0.000239266966535013\\
-6.96969696969697 0.000302483179708749\\
-6.76767676767677 0.000383143381403625\\
-6.56565656565657 0.000486205801497157\\
-6.36363636363636 0.000618055699561159\\
-6.16161616161616 0.000786911471546541\\
-5.95959595959596 0.00100334069963876\\
-5.75757575757576 0.00128091227790987\\
-5.55555555555556 0.00163701490668905\\
-5.35353535353535 0.0020938758840762\\
-5.15151515151515 0.00267981633735154\\
-4.94949494949495 0.00343077842291847\\
-4.74747474747475 0.00439215447125867\\
-4.54545454545455 0.00562093452717677\\
-4.34343434343434 0.00718816303716566\\
-4.14141414141414 0.00918165200397646\\
-3.93939393939394 0.0117088297630244\\
-3.73737373737374 0.0148995033972658\\
-3.53535353535354 0.0189081699440833\\
-3.33333333333333 0.0239153193151643\\
-3.13131313131313 0.0301269267651089\\
-2.92929292929293 0.0377710406768399\\
-2.72727272727273 0.0470900557757455\\
-2.52525252525253 0.058326975486364\\
-2.32323232323232 0.0717038082449624\\
-2.12121212121212 0.0873903734822779\\
-1.91919191919192 0.105462456623851\\
-1.71717171717172 0.125849774503426\\
-1.51515151515152 0.148276962515299\\
-1.31313131313131 0.172205056566801\\
-1.11111111111111 0.196786622415616\\
-0.909090909090908 0.220853787347905\\
-0.707070707070708 0.242962349192388\\
-0.505050505050505 0.261512193261415\\
-0.303030303030303 0.274948669437464\\
-0.1010101010101 0.28201881492299\\
0.1010101010101 0.28201881492299\\
0.303030303030303 0.274948669437464\\
0.505050505050505 0.261512193261415\\
0.707070707070708 0.242962349192388\\
0.909090909090908 0.220853787347905\\
1.11111111111111 0.196786622415616\\
1.31313131313131 0.172205056566801\\
1.51515151515152 0.148276962515299\\
1.71717171717172 0.125849774503426\\
1.91919191919192 0.105462456623851\\
2.12121212121212 0.0873903734822779\\
2.32323232323232 0.0717038082449624\\
2.52525252525253 0.0583269754863639\\
2.72727272727273 0.0470900557757456\\
2.92929292929293 0.0377710406768399\\
3.13131313131313 0.0301269267651089\\
3.33333333333333 0.0239153193151643\\
3.53535353535353 0.0189081699440833\\
3.73737373737374 0.0148995033972658\\
3.93939393939394 0.0117088297630244\\
4.14141414141414 0.00918165200397645\\
4.34343434343434 0.00718816303716566\\
4.54545454545455 0.00562093452717678\\
4.74747474747475 0.00439215447125867\\
4.94949494949495 0.00343077842291847\\
5.15151515151515 0.00267981633735154\\
5.35353535353535 0.00209387588407621\\
5.55555555555556 0.00163701490668905\\
5.75757575757576 0.00128091227790987\\
5.95959595959596 0.00100334069963876\\
6.16161616161616 0.00078691147154654\\
6.36363636363636 0.000618055699561159\\
6.56565656565656 0.000486205801497157\\
6.76767676767677 0.000383143381403625\\
6.96969696969697 0.00030248317970875\\
7.17171717171717 0.000239266966535012\\
7.37373737373737 0.000189645392275918\\
7.57575757575757 0.000150629646086374\\
7.77777777777778 0.000119898159697163\\
7.97979797979798 9.5646488375976e-05\\
8.18181818181818 7.64709167262833e-05\\
8.38383838383838 6.12783176929828e-05\\
8.58585858585858 4.92163946145285e-05\\
8.78787878787879 3.96197168986563e-05\\
8.98989898989899 3.19679752163597e-05\\
9.19191919191919 2.58536813875708e-05\\
9.39393939393939 2.09571638113416e-05\\
9.5959595959596 1.70271968810215e-05\\
9.7979797979798 1.38659814468309e-05\\
10 1.13174865777917e-05\\
};
\addlegendentry{ABC - GARCH-N};

\addplot [
color=blue,
dotted,
line width=1.5pt
]
table[row sep=crcr]{
-10 8.28799617857044e-06\\
-9.7979797979798 1.02731999676921e-05\\
-9.5959595959596 1.27602005661874e-05\\
-9.39393939393939 1.58820807960477e-05\\
-9.19191919191919 1.98087369479507e-05\\
-8.98989898989899 2.47574315649159e-05\\
-8.78787878787879 3.10064572519259e-05\\
-8.58585858585859 3.89128457071941e-05\\
-8.38383838383838 4.8935338175712e-05\\
-8.18181818181818 6.16641994413753e-05\\
-7.97979797979798 7.78599310963828e-05\\
-7.77777777777778 9.85035509347466e-05\\
-7.57575757575758 0.00012486189071627\\
-7.37373737373737 0.000158572369003234\\
-7.17171717171717 0.000201752972583756\\
-6.96969696969697 0.000257144790798035\\
-6.76767676767677 0.000328296460200404\\
-6.56565656565657 0.000419802363293299\\
-6.36363636363636 0.000537609449755033\\
-6.16161616161616 0.000689411156528167\\
-5.95959595959596 0.000885151094484312\\
-5.75757575757576 0.00113766386071504\\
-5.55555555555556 0.00146348530033109\\
-5.35353535353535 0.00188386932224389\\
-5.15151515151515 0.00242605215424872\\
-4.94949494949495 0.0031248063553079\\
-4.74747474747475 0.00402432387283782\\
-4.54545454545455 0.0051804567666726\\
-4.34343434343434 0.00666332134645796\\
-4.14141414141414 0.0085602300693813\\
-3.93939393939394 0.0109788473127006\\
-3.73737373737374 0.0140503598101433\\
-3.53535353535354 0.0179322985660868\\
-3.33333333333333 0.0228104353812465\\
-3.13131313131313 0.0288988968894585\\
-2.92929292929293 0.0364372961939138\\
-2.72727272727273 0.0456833022711867\\
-2.52525252525253 0.0568987128289159\\
-2.32323232323232 0.0703268871383241\\
-2.12121212121212 0.0861595306417144\\
-1.91919191919192 0.104491596331886\\
-1.71717171717172 0.125264857195693\\
-1.51515151515152 0.148203904842674\\
-1.31313131313131 0.172753175359026\\
-1.11111111111111 0.198029807067134\\
-0.909090909090908 0.222813320432184\\
-0.707070707070708 0.245596196491509\\
-0.505050505050505 0.264714545282573\\
-0.303030303030303 0.278560157833948\\
-0.1010101010101 0.285843684790516\\
0.1010101010101 0.285843684790516\\
0.303030303030303 0.278560157833948\\
0.505050505050505 0.264714545282573\\
0.707070707070708 0.245596196491509\\
0.909090909090908 0.222813320432184\\
1.11111111111111 0.198029807067134\\
1.31313131313131 0.172753175359026\\
1.51515151515152 0.148203904842674\\
1.71717171717172 0.125264857195693\\
1.91919191919192 0.104491596331886\\
2.12121212121212 0.0861595306417144\\
2.32323232323232 0.0703268871383241\\
2.52525252525253 0.0568987128289158\\
2.72727272727273 0.0456833022711867\\
2.92929292929293 0.0364372961939138\\
3.13131313131313 0.0288988968894585\\
3.33333333333333 0.0228104353812465\\
3.53535353535353 0.0179322985660868\\
3.73737373737374 0.0140503598101433\\
3.93939393939394 0.0109788473127006\\
4.14141414141414 0.00856023006938129\\
4.34343434343434 0.00666332134645796\\
4.54545454545455 0.0051804567666726\\
4.74747474747475 0.00402432387283782\\
4.94949494949495 0.0031248063553079\\
5.15151515151515 0.00242605215424872\\
5.35353535353535 0.00188386932224389\\
5.55555555555556 0.00146348530033109\\
5.75757575757576 0.00113766386071504\\
5.95959595959596 0.000885151094484311\\
6.16161616161616 0.000689411156528166\\
6.36363636363636 0.000537609449755033\\
6.56565656565656 0.0004198023632933\\
6.76767676767677 0.000328296460200404\\
6.96969696969697 0.000257144790798036\\
7.17171717171717 0.000201752972583756\\
7.37373737373737 0.000158572369003234\\
7.57575757575757 0.000124861890716271\\
7.77777777777778 9.85035509347465e-05\\
7.97979797979798 7.78599310963828e-05\\
8.18181818181818 6.16641994413751e-05\\
8.38383838383838 4.8935338175712e-05\\
8.58585858585858 3.89128457071941e-05\\
8.78787878787879 3.10064572519258e-05\\
8.98989898989899 2.47574315649159e-05\\
9.19191919191919 1.98087369479508e-05\\
9.39393939393939 1.58820807960477e-05\\
9.5959595959596 1.27602005661874e-05\\
9.7979797979798 1.02731999676921e-05\\
10 8.28799617857044e-06\\
};
\addlegendentry{ABC - GARCH-T};

\addplot [
color=mycolor1,
dashed,
line width=1.5pt
]
table[row sep=crcr]{
-10 9.09238939476354e-06\\
-9.7979797979798 1.12892497634667e-05\\
-9.5959595959596 1.40455194396823e-05\\
-9.39393939393939 1.75104039834707e-05\\
-9.19191919191919 2.18745051617263e-05\\
-8.98989898989899 2.73816735539907e-05\\
-8.78787878787879 3.43443312499331e-05\\
-8.58585858585859 4.31632918939995e-05\\
-8.38383838383838 5.43534082863179e-05\\
-8.18181818181818 6.85767677241717e-05\\
-7.97979797979798 8.66856556258451e-05\\
-7.77777777777778 0.000109778147382941\\
-7.57575757575758 0.000139270001454247\\
-7.37373737373737 0.000176987554380067\\
-7.17171717171717 0.000225287607711703\\
-6.96969696969697 0.000287211899733783\\
-6.76767676767677 0.000366685725080871\\
-6.56565656565657 0.000468772652702333\\
-6.36363636363636 0.00060000013268589\\
-6.16161616161616 0.000768774079762305\\
-5.95959595959596 0.000985904222997462\\
-5.75757575757576 0.00126526596689527\\
-5.55555555555556 0.0016246284123667\\
-5.35353535353535 0.00208668149053094\\
-5.15151515151515 0.00268029696715404\\
-4.94949494949495 0.00344205697257035\\
-4.74747474747475 0.00441807759307075\\
-4.54545454545455 0.00566614088854565\\
-4.34343434343434 0.00725812226919049\\
-4.14141414141414 0.00928265587978863\\
-3.93939393939394 0.0118479114447141\\
-3.73737373737374 0.0150842536036578\\
-3.53535353535354 0.0191464103184591\\
-3.33333333333333 0.0242145829361325\\
-3.13131313131313 0.0304936840599654\\
-2.92929292929293 0.0382095979612895\\
-2.72727272727273 0.047601048618188\\
-2.52525252525253 0.0589053915307415\\
-2.32323232323232 0.0723365248543912\\
-2.12121212121212 0.0880533169268279\\
-1.91919191919192 0.106117722071496\\
-1.71717171717172 0.126443422074466\\
-1.51515151515152 0.148738708925594\\
-1.31313131313131 0.172451584527082\\
-1.11111111111111 0.196730404772129\\
-0.909090909090908 0.220418614082524\\
-0.707070707070708 0.242104541292177\\
-0.505050505050505 0.26024271538773\\
-0.303030303030303 0.273347406569242\\
-0.1010101010101 0.280231351779551\\
0.1010101010101 0.280231351779551\\
0.303030303030303 0.273347406569242\\
0.505050505050505 0.26024271538773\\
0.707070707070708 0.242104541292177\\
0.909090909090908 0.220418614082524\\
1.11111111111111 0.196730404772129\\
1.31313131313131 0.172451584527082\\
1.51515151515152 0.148738708925594\\
1.71717171717172 0.126443422074466\\
1.91919191919192 0.106117722071496\\
2.12121212121212 0.0880533169268279\\
2.32323232323232 0.0723365248543912\\
2.52525252525253 0.0589053915307414\\
2.72727272727273 0.0476010486181881\\
2.92929292929293 0.0382095979612895\\
3.13131313131313 0.0304936840599654\\
3.33333333333333 0.0242145829361325\\
3.53535353535353 0.0191464103184591\\
3.73737373737374 0.0150842536036578\\
3.93939393939394 0.0118479114447141\\
4.14141414141414 0.00928265587978862\\
4.34343434343434 0.00725812226919048\\
4.54545454545455 0.00566614088854565\\
4.74747474747475 0.00441807759307075\\
4.94949494949495 0.00344205697257035\\
5.15151515151515 0.00268029696715404\\
5.35353535353535 0.00208668149053094\\
5.55555555555556 0.0016246284123667\\
5.75757575757576 0.00126526596689527\\
5.95959595959596 0.000985904222997459\\
6.16161616161616 0.000768774079762304\\
6.36363636363636 0.00060000013268589\\
6.56565656565656 0.000468772652702334\\
6.76767676767677 0.000366685725080871\\
6.96969696969697 0.000287211899733783\\
7.17171717171717 0.000225287607711703\\
7.37373737373737 0.000176987554380067\\
7.57575757575757 0.000139270001454247\\
7.77777777777778 0.000109778147382941\\
7.97979797979798 8.66856556258451e-05\\
8.18181818181818 6.85767677241716e-05\\
8.38383838383838 5.43534082863179e-05\\
8.58585858585858 4.31632918939996e-05\\
8.78787878787879 3.4344331249933e-05\\
8.98989898989899 2.73816735539907e-05\\
9.19191919191919 2.18745051617264e-05\\
9.39393939393939 1.75104039834707e-05\\
9.5959595959596 1.40455194396823e-05\\
9.7979797979798 1.12892497634667e-05\\
10 9.09238939476354e-06\\
};
\addlegendentry{ABC - EGARCH-T};



\end{axis}


\end{tikzpicture}%
